A Unique Normal Form for Tensor Trains over Arbitrary Fields

Tensor trains (or Matrix-Product States) are a data structure used in many fields of computer science and physics. They were recently shown to generalise binary decision diagrams when used over the 2-element Galois field, prompting the question of their reducibility in such a context, when the standard approach, over real or complex number, is not amenable to finite fields. We provide here a unique normal form and associated polynomial-time reduction strategy for tensor trains over arbitrary fields. We also show how to directly extract a normal form out of a full tensor, how to get the leading index and value of a normal form, and an upper bound on the size of a fully-reduced tensor train relative to a naive storage of the full tensor. On the one hand, this work strengthens the use of tensor trains as a relevant formal tool. On the other hand, from the perspective of tensor networks, it extends the formalism to more general settings than the well-studied real and complex fields, and crucially provides the first tensor train form with the uniqueness property.

==> figures/1st-sweep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135) at (-1.9, -0.25) {};
		\node [style=none] (136) at (-1.9, 0.5) {};
		\node [style=none] (137) at (-1.4, 0.5) {};
		\node [style=none] (138) at (-1.4, -0.25) {};
		\node [style=none] (139) at (-1.65, 0.125) {$C_i$};
		\node [style=none] (140) at (-1.9, 0.375) {};
		\node [style=none] (142) at (-2.1, 0.375) {};
		\node [style=none] (145) at (-1.9, -0.125) {};
		\node [style=none] (146) at (-1.9, 0.125) {};
		\node [style=none] (149) at (-2.1, -0.125) {};
		\node [style=none] (150) at (-2.1, 0.125) {};
		\node [style=none] (151) at (-1, 0) {$=$};
		\node [style=none] (152) at (0.85, -0.25) {};
		\node [style=none] (153) at (0.85, 0.5) {};
		\node [style=none] (154) at (1.35, 0.5) {};
		\node [style=none] (155) at (1.35, -0.25) {};
		\node [style=none] (156) at (1.1, 0.125) {$C_i$};
		\node [style=none] (157) at (0.85, 0.375) {};
		\node [style=none] (158) at (1.6, -0.4) {};
		\node [style=none] (159) at (0.15, 0.375) {};
		\node [style=none] (160) at (0.5, -0.4) {};
		\node [style=none] (161) at (0.5, 0) {};
		\node [style=none] (162) at (0.85, -0.125) {};
		\node [style=none] (163) at (0.85, 0.125) {};
		\node [style=tensor, shape border rotate=180] (164) at (0.6, 0) {};
		\node [style=none] (165) at (0.15, -0.875) {};
		\node [style=none] (166) at (0.15, -0.625) {};
		\node [style=tensor, shape border rotate=0] (167) at (0.4, -0.75) {};
		\node [style=none] (168) at (1.6, -0.75) {};
		\node [style=none] (169) at (2.4, 0) {$=$};
		\node [style=none] (170) at (3.4, 0.25) {};
		\node [style=none] (171) at (3.4, -0.25) {};
		\node [style=none] (172) at (3.4, 0) {};
		\node [style=none] (173) at (3.9, 0) {$LDP$};
		\node [style=none] (174) at (4.4, -0.25) {};
		\node [style=none] (175) at (4.4, 0.25) {};
		\node [style=none] (176) at (4.4, 0) {};
		\node [style=none] (177) at (4.9, 0.25) {};
		\node [style=none] (178) at (4.9, -0.25) {};
		\node [style=none] (179) at (4.9, 0) {};
		\node [style=none] (180) at (5.15, 0) {$U$};
		\node [style=none] (181) at (5.4, -0.25) {};
		\node [style=none] (182) at (5.4, 0.25) {};
		\node [style=none] (185) at (3.15, 0) {};
		\node [style=none] (186) at (5.4, 0) {};
		\node [style=none] (187) at (4.7, -0.6) {};
		\node [style=none] (188) at (4.7, -0.35) {};
		\node [style=tensor, shape border rotate=0] (189) at (4.95, -0.475) {};
		\node [style=none] (190) at (5.4, -0.475) {};
		\node [style=none] (191) at (3.15, -0.6) {};
		\node [style=none] (192) at (3.15, -0.35) {};
		\node [style=none] (193) at (4.65, 0.35) {};
		\node [style=none] (194) at (4.65, -0.75) {};
		\node [style=none] (195) at (5.775, -0.75) {};
		\node [style=none] (196) at (5.775, 0.35) {};
		\node [style=none, text=gray] (197) at (6.025, -0.2) {$C_i'$};
		\node [style=none] (198) at (-4.15, -0.5) {};
		\node [style=none] (199) at (-4.15, 0.25) {};
		\node [style=none] (200) at (-3.65, 0.25) {};
		\node [style=none] (201) at (-3.65, -0.5) {};
		\node [style=none] (202) at (-3.9, -0.125) {$C_i$};
		\node [style=none] (203) at (-4.15, 0.125) {};
		\node [style=none] (204) at (-3.4, -0.65) {};
		\node [style=none] (205) at (-4.85, 0.125) {};
		\node [style=none] (206) at (-4.5, -0.65) {};
		\node [style=none] (207) at (-4.5, -0.25) {};
		\node [style=none] (208) at (-4.15, -0.375) {};
		\node [style=none] (209) at (-4.15, -0.125) {};
		\node [style=tensor, shape border rotate=180] (210) at (-4.4, -0.25) {};
		\node [style=none] (211) at (-2.85, -0.25) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (135.center);
		\draw (142.center) to (140.center);
		\draw (150.center) to (146.center);
		\draw (149.center) to (145.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (152.center);
		\draw (159.center) to (157.center);
		\draw (160.center) to (158.center);
		\draw [bend right=90, looseness=1.75] (161.center) to (160.center);
		\draw [in=45, out=180] (163.center) to (164);
		\draw [in=-45, out=180] (162.center) to (164);
		\draw (161.center) to (164);
		\draw [in=135, out=0] (166.center) to (167);
		\draw [in=-135, out=0] (165.center) to (167);
		\draw (167) to (168.center);
		\draw [bend left=90, looseness=1.75] (158.center) to (168.center);
		\draw (170.center) to (171.center);
		\draw (174.center) to (175.center);
		\draw (170.center) to (175.center);
		\draw (174.center) to (171.center);
		\draw (177.center) to (178.center);
		\draw (181.center) to (182.center);
		\draw (177.center) to (182.center);
		\draw (181.center) to (178.center);
		\draw (185.center) to (172.center);
		\draw (176.center) to (179.center);
		\draw [in=135, out=0] (188.center) to (189);
		\draw [in=-135, out=0] (187.center) to (189);
		\draw (189) to (190.center);
		\draw [bend left=90, looseness=1.75] (186.center) to (190.center);
		\draw (191.center) to (187.center);
		\draw (188.center) to (192.center);
		\draw [draw=gray] (196.center)
			 to (193.center)
			 to (194.center)
			 to (195.center)
			 to cycle;
		\draw (198.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (198.center);
		\draw (205.center) to (203.center);
		\draw (206.center) to (204.center);
		\draw [bend right=90, looseness=1.75] (207.center) to (206.center);
		\draw [in=45, out=180] (209.center) to (210);
		\draw [in=-45, out=180] (208.center) to (210);
		\draw (207.center) to (210);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/1st-sweep/1st-sweep_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (198)  at (-0.025, -0.3) {};
		\node [style=none] (199)  at (-0.025, 0.45) {};
		\node [style=none] (200)  at (0.475, 0.45) {};
		\node [style=none] (201)  at (0.475, -0.3) {};
		\node [style=none] (202)  at (0.225, 0.075) {$C_i$};
		\node [style=none] (203)  at (-0.025, 0.325) {};
		\node [style=none] (204)  at (0.725, -0.45) {};
		\node [style=none] (205)  at (-0.725, 0.325) {};
		\node [style=none] (206)  at (-0.375, -0.45) {};
		\node [style=none] (207)  at (-0.375, -0.05) {};
		\node [style=none] (208)  at (-0.025, -0.175) {};
		\node [style=none] (209)  at (-0.025, 0.075) {};
		\node [style=tensor, shape border rotate=180] (210)  at (-0.275, -0.05) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (198.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (198.center);
		\draw (205.center) to (203.center);
		\draw (206.center) to (204.center);
		\draw [bend right=90, looseness=1.75] (207.center) to (206.center);
		\draw (207.center) to (210);
		\draw [in=-45, out=180] (208.center) to (210);
		\draw [in=45, out=180] (209.center) to (210);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1st-sweep/1st-sweep_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (135)  at (-0.15, -0.375) {};
		\node [style=none] (136)  at (-0.15, 0.375) {};
		\node [style=none] (137)  at (0.35, 0.375) {};
		\node [style=none] (138)  at (0.35, -0.375) {};
		\node [style=none] (139)  at (0.1, 0.0) {$C_i$};
		\node [style=none] (140)  at (-0.15, 0.25) {};
		\node [style=none] (142)  at (-0.35, 0.25) {};
		\node [style=none] (145)  at (-0.15, -0.25) {};
		\node [style=none] (146)  at (-0.15, 0.0) {};
		\node [style=none] (149)  at (-0.35, -0.25) {};
		\node [style=none] (150)  at (-0.35, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (135.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (135.center);
		\draw (142.center) to (140.center);
		\draw (149.center) to (145.center);
		\draw (150.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1st-sweep/1st-sweep_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (152)  at (-0.025, -0.062) {};
		\node [style=none] (153)  at (-0.025, 0.688) {};
		\node [style=none] (154)  at (0.475, 0.688) {};
		\node [style=none] (155)  at (0.475, -0.062) {};
		\node [style=none] (156)  at (0.225, 0.312) {$C_i$};
		\node [style=none] (157)  at (-0.025, 0.562) {};
		\node [style=none] (158)  at (0.725, -0.213) {};
		\node [style=none] (159)  at (-0.725, 0.562) {};
		\node [style=none] (160)  at (-0.375, -0.213) {};
		\node [style=none] (161)  at (-0.375, 0.188) {};
		\node [style=none] (162)  at (-0.025, 0.062) {};
		\node [style=none] (163)  at (-0.025, 0.312) {};
		\node [style=tensor, shape border rotate=180] (164)  at (-0.275, 0.188) {};
		\node [style=none] (165)  at (-0.725, -0.688) {};
		\node [style=none] (166)  at (-0.725, -0.438) {};
		\node [style=tensor, shape border rotate=0] (167)  at (-0.475, -0.562) {};
		\node [style=none] (168)  at (0.725, -0.562) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (152.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (152.center);
		\draw [bend left=90, looseness=1.75] (158.center) to (168.center);
		\draw (159.center) to (157.center);
		\draw (160.center) to (158.center);
		\draw [bend right=90, looseness=1.75] (161.center) to (160.center);
		\draw (161.center) to (164);
		\draw [in=-45, out=180] (162.center) to (164);
		\draw [in=45, out=180] (163.center) to (164);
		\draw [in=-135, out=0] (165.center) to (167);
		\draw [in=135, out=0] (166.center) to (167);
		\draw (167) to (168.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1st-sweep/1st-sweep_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (170)  at (-1.188, 0.45) {};
		\node [style=none] (171)  at (-1.188, -0.05) {};
		\node [style=none] (172)  at (-1.188, 0.2) {};
		\node [style=none] (173)  at (-0.688, 0.2) {$LDP$};
		\node [style=none] (174)  at (-0.188, -0.05) {};
		\node [style=none] (175)  at (-0.188, 0.45) {};
		\node [style=none] (176)  at (-0.188, 0.2) {};
		\node [style=none] (177)  at (0.312, 0.45) {};
		\node [style=none] (178)  at (0.312, -0.05) {};
		\node [style=none] (179)  at (0.312, 0.2) {};
		\node [style=none] (180)  at (0.562, 0.2) {$U$};
		\node [style=none] (181)  at (0.812, -0.05) {};
		\node [style=none] (182)  at (0.812, 0.45) {};
		\node [style=none] (185)  at (-1.438, 0.2) {};
		\node [style=none] (186)  at (0.812, 0.2) {};
		\node [style=none] (187)  at (0.112, -0.4) {};
		\node [style=none] (188)  at (0.112, -0.15) {};
		\node [style=tensor, shape border rotate=0] (189)  at (0.362, -0.275) {};
		\node [style=none] (190)  at (0.812, -0.275) {};
		\node [style=none] (191)  at (-1.438, -0.4) {};
		\node [style=none] (192)  at (-1.438, -0.15) {};
		\node [style=none] (193)  at (0.062, 0.55) {};
		\node [style=none] (194)  at (0.062, -0.55) {};
		\node [style=none] (195)  at (1.188, -0.55) {};
		\node [style=none] (196)  at (1.188, 0.55) {};
		\node [style=none, text=gray] (197)  at (1.438, 0.0) {$C_i'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (170.center) to (171.center);
		\draw (170.center) to (175.center);
		\draw (174.center) to (175.center);
		\draw (174.center) to (171.center);
		\draw (176.center) to (179.center);
		\draw (177.center) to (178.center);
		\draw (177.center) to (182.center);
		\draw (181.center) to (182.center);
		\draw (181.center) to (178.center);
		\draw (185.center) to (172.center);
		\draw [bend left=90, looseness=1.75] (186.center) to (190.center);
		\draw [in=-135, out=0] (187.center) to (189);
		\draw [in=135, out=0] (188.center) to (189);
		\draw (188.center) to (192.center);
		\draw (189) to (190.center);
		\draw (191.center) to (187.center);
		\draw [draw=gray] (196.center)
			 to (193.center)
			 to (194.center)
			 to (195.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1st-sweep/1st-sweep_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56)  at (-0.75, 0.125) {};
		\node [style=none] (57)  at (-0.5, 0.125) {};
		\node [style=none] (58)  at (-0.5, 0.375) {};
		\node [style=none] (59)  at (-0.5, -0.125) {};
		\node [style=none] (60)  at (0.5, -0.125) {};
		\node [style=none] (61)  at (0.5, 0.375) {};
		\node [style=none] (62)  at (0.0, 0.125) {$C_{k-1}'$};
		\node [style=none] (63)  at (0.0, -0.125) {};
		\node [style=none] (64)  at (0.5, 0.125) {};
		\node [style=none] (65)  at (0.0, -0.375) {};
		\node [style=none] (66)  at (0.75, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw (65.center) to (63.center);
		\draw (66.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/1st-sweep/1st-sweep_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68)  at (-1.375, 0.125) {};
		\node [style=none] (69)  at (-1.125, 0.125) {};
		\node [style=none] (70)  at (-1.125, 0.375) {};
		\node [style=none] (71)  at (-1.125, -0.125) {};
		\node [style=none] (72)  at (-0.125, -0.125) {};
		\node [style=none] (73)  at (-0.125, 0.375) {};
		\node [style=none] (74)  at (-0.625, 0.125) {$C_{k-1}$};
		\node [style=none] (75)  at (-0.625, -0.125) {};
		\node [style=none] (77)  at (-0.625, -0.375) {};
		\node [style=none] (79)  at (0.125, 0.375) {};
		\node [style=none] (80)  at (0.125, -0.125) {};
		\node [style=none] (81)  at (0.125, 0.125) {};
		\node [style=none] (82)  at (0.625, 0.125) {$LDP$};
		\node [style=none] (83)  at (1.125, -0.125) {};
		\node [style=none] (84)  at (1.125, 0.375) {};
		\node [style=none] (85)  at (1.125, 0.125) {};
		\node [style=none] (88)  at (1.375, 0.125) {};
		\node [style=none] (89)  at (-0.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (70.center);
		\draw (77.center) to (75.center);
		\draw (79.center) to (80.center);
		\draw (79.center) to (84.center);
		\draw (83.center) to (84.center);
		\draw (83.center) to (80.center);
		\draw (85.center) to (88.center);
		\draw (89.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2nd-sweep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.2, 0.5) {};
		\node [style=none] (1) at (0.2, 0) {};
		\node [style=none] (2) at (0.7, 0) {};
		\node [style=none] (3) at (0.7, 0.5) {};
		\node [style=none] (4) at (0.45, 0.25) {$P$};
		\node [style=none] (5) at (0.2, 0.25) {};
		\node [style=none] (6) at (0.7, 0.25) {};
		\node [style=tensor, shape border rotate=180] (7) at (-0.125, 0.075) {};
		\node [style=none] (8) at (0.875, 0.25) {};
		\node [style=none] (9) at (0.875, 0.375) {};
		\node [style=none] (10) at (0.875, -0.475) {};
		\node [style=none] (11) at (1.375, -0.475) {};
		\node [style=none] (12) at (1.375, 0.375) {};
		\node [style=none] (13) at (1.125, -0.05) {$C_i$};
		\node [style=none] (14) at (0.875, -0.725) {};
		\node [style=none] (15) at (0.875, -0.1) {};
		\node [style=none] (16) at (0.2, -0.1) {};
		\node [style=none] (17) at (0.875, -0.35) {};
		\node [style=none] (18) at (0.875, -0.35) {};
		\node [style=none] (19) at (-3.55, -0.375) {};
		\node [style=none] (20) at (-3.55, 0.375) {};
		\node [style=none] (21) at (-3.05, 0.375) {};
		\node [style=none] (22) at (-3.05, -0.375) {};
		\node [style=none] (23) at (-3.3, 0) {$C_i$};
		\node [style=none] (24) at (-3.55, 0.25) {};
		\node [style=none] (25) at (-3.75, 0) {};
		\node [style=none] (26) at (-3.75, -0.25) {};
		\node [style=none] (27) at (-3.55, 0) {};
		\node [style=none] (28) at (-3.75, 0.25) {};
		\node [style=none] (29) at (-3.55, -0.25) {};
		\node [style=none] (30) at (-2.25, 0) {$=$};
		\node [style=none] (31) at (-0.825, 0.5) {};
		\node [style=none] (32) at (-0.825, 0) {};
		\node [style=none] (33) at (-1.325, 0) {};
		\node [style=none] (34) at (-1.325, 0.5) {};
		\node [style=none] (35) at (-1.075, 0.25) {$P^{\text-1}$};
		\node [style=none] (36) at (-0.825, 0.25) {};
		\node [style=none] (37) at (-1.325, 0.25) {};
		\node [style=tensor, shape border rotate=0] (38) at (-0.5, 0.075) {};
		\node [style=none] (39) at (-1.5, 0.25) {};
		\node [style=none] (40) at (-1.5, -0.1) {};
		\node [style=none] (41) at (-0.825, -0.1) {};
		\node [style=none] (42) at (2.375, 0) {$=$};
		\node [style=none] (43) at (3.8, 0.5) {};
		\node [style=none] (44) at (3.8, 0) {};
		\node [style=none] (45) at (3.3, 0) {};
		\node [style=none] (46) at (3.3, 0.5) {};
		\node [style=none] (47) at (3.55, 0.25) {$P^{\text-1}$};
		\node [style=none] (48) at (3.8, 0.25) {};
		\node [style=none] (49) at (3.3, 0.25) {};
		\node [style=tensor, shape border rotate=0] (50) at (4.125, 0) {};
		\node [style=none] (51) at (3.125, 0.25) {};
		\node [style=none] (52) at (3.125, -0.25) {};
		\node [style=none] (53) at (3.8, -0.25) {};
		\node [style=none] (54) at (4.45, 0) {};
		\node [style=none] (55) at (4.45, 0.25) {};
		\node [style=none] (56) at (4.45, -0.25) {};
		\node [style=none] (57) at (5.7, -0.25) {};
		\node [style=none] (58) at (5.7, 0.25) {};
		\node [style=none] (61) at (5.075, 0) {$LDP'U$};
		\node [style=none] (88) at (1.5, -0.75) {};
		\node [style=none] (89) at (1.5, -1.125) {};
		\node [style=none] (90) at (-1.5, -1.125) {};
		\node [style=none] (91) at (5.7, 0) {};
		\node [style=none] (92) at (5.7, -0.625) {};
		\node [style=none] (93) at (3.125, -0.625) {};
		\node [style=none] (94) at (6.45, 0) {$=$};
		\node [style=none] (95) at (8.875, 0.5) {};
		\node [style=none] (96) at (8.875, 0) {};
		\node [style=none] (97) at (8.375, 0) {};
		\node [style=none] (98) at (8.375, 0.5) {};
		\node [style=none] (99) at (8.625, 0.25) {$P^{\text-1}$};
		\node [style=none] (100) at (8.875, 0.25) {};
		\node [style=none] (101) at (8.375, 0.25) {};
		\node [style=tensor, shape border rotate=0] (102) at (9.2, 0) {};
		\node [style=none] (103) at (7.2, 0.25) {};
		\node [style=none] (104) at (7.2, -0.25) {};
		\node [style=none] (105) at (8.875, -0.25) {};
		\node [style=none] (106) at (9.525, 0) {};
		\node [style=none] (107) at (9.525, 0.25) {};
		\node [style=none] (108) at (9.525, -0.25) {};
		\node [style=none] (109) at (10.525, -0.25) {};
		\node [style=none] (110) at (10.525, 0.25) {};
		\node [style=none] (113) at (10.025, 0) {$LDP'$};
		\node [style=none] (119) at (10.525, 0) {};
		\node [style=none] (120) at (10.525, -0.625) {};
		\node [style=none] (121) at (7.95, -0.625) {};
		\node [style=none] (122) at (7.2, -0.625) {};
		\node [style=none] (123) at (7.45, -0.625) {};
		\node [style=none] (124) at (7.45, -0.375) {};
		\node [style=none] (125) at (7.45, -0.875) {};
		\node [style=none] (126) at (7.95, -0.875) {};
		\node [style=none] (127) at (7.95, -0.375) {};
		\node [style=none] (128) at (7.7, -0.625) {$U^\intercal$};
		\node [style=none] (129) at (8.15, 0.675) {};
		\node [style=none] (130) at (8.15, -0.825) {};
		\node [style=none] (131) at (10.95, -0.825) {};
		\node [style=none] (132) at (10.95, 0.675) {};
		\node [style=none, text=gray] (133) at (9.45, 0.9) {$C_i'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=-180, out=45] (7) to (5.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw [in=-45, out=-180] (16.center) to (7);
		\draw (15.center) to (16.center);
		\draw [bend right=90, looseness=1.50] (17.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (28.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw [in=0, out=135] (38) to (36.center);
		\draw (39.center) to (37.center);
		\draw [in=-135, out=0] (41.center) to (38);
		\draw (40.center) to (41.center);
		\draw (7) to (38);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [in=0, out=135] (50) to (48.center);
		\draw (51.center) to (49.center);
		\draw [in=-135, out=0] (53.center) to (50);
		\draw (52.center) to (53.center);
		\draw (58.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (50) to (54.center);
		\draw [bend right=90, looseness=1.50] (89.center) to (88.center);
		\draw (14.center) to (88.center);
		\draw (90.center) to (89.center);
		\draw [bend right=90, looseness=1.50] (92.center) to (91.center);
		\draw (93.center) to (92.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (95.center);
		\draw [in=0, out=135] (102) to (100.center);
		\draw (103.center) to (101.center);
		\draw [in=-135, out=0] (105.center) to (102);
		\draw (104.center) to (105.center);
		\draw (110.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (102) to (106.center);
		\draw [bend right=90, looseness=1.50] (120.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (123.center) to (122.center);
		\draw (127.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw [draw=gray] (132.center) to (129.center);
		\draw [draw=gray] (129.center) to (130.center);
		\draw [draw=gray] (130.center) to (131.center);
		\draw [draw=gray] (131.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2nd-sweep/2nd-sweep_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19)  at (-0.15, -0.375) {};
		\node [style=none] (20)  at (-0.15, 0.375) {};
		\node [style=none] (21)  at (0.35, 0.375) {};
		\node [style=none] (22)  at (0.35, -0.375) {};
		\node [style=none] (23)  at (0.1, 0.0) {$C_i$};
		\node [style=none] (24)  at (-0.15, 0.25) {};
		\node [style=none] (25)  at (-0.35, 0.0) {};
		\node [style=none] (26)  at (-0.35, -0.25) {};
		\node [style=none] (27)  at (-0.15, 0.0) {};
		\node [style=none] (28)  at (-0.35, 0.25) {};
		\node [style=none] (29)  at (-0.15, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2nd-sweep/2nd-sweep_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.2, 0.812) {};
		\node [style=none] (1)  at (0.2, 0.312) {};
		\node [style=none] (2)  at (0.7, 0.312) {};
		\node [style=none] (3)  at (0.7, 0.812) {};
		\node [style=none] (4)  at (0.45, 0.562) {$P$};
		\node [style=none] (5)  at (0.2, 0.562) {};
		\node [style=none] (6)  at (0.7, 0.562) {};
		\node [style=tensor, shape border rotate=180] (7)  at (-0.125, 0.388) {};
		\node [style=none] (8)  at (0.875, 0.562) {};
		\node [style=none] (9)  at (0.875, 0.688) {};
		\node [style=none] (10)  at (0.875, -0.162) {};
		\node [style=none] (11)  at (1.375, -0.162) {};
		\node [style=none] (12)  at (1.375, 0.688) {};
		\node [style=none] (13)  at (1.125, 0.263) {$C_i$};
		\node [style=none] (14)  at (0.875, -0.412) {};
		\node [style=none] (15)  at (0.875, 0.212) {};
		\node [style=none] (16)  at (0.2, 0.212) {};
		\node [style=none] (17)  at (0.875, -0.037) {};
		\node [style=none] (18)  at (0.875, -0.037) {};
		\node [style=none] (31)  at (-0.825, 0.812) {};
		\node [style=none] (32)  at (-0.825, 0.312) {};
		\node [style=none] (33)  at (-1.325, 0.312) {};
		\node [style=none] (34)  at (-1.325, 0.812) {};
		\node [style=none] (35)  at (-1.075, 0.562) {$P^{\text-1}$};
		\node [style=none] (36)  at (-0.825, 0.562) {};
		\node [style=none] (37)  at (-1.325, 0.562) {};
		\node [style=tensor, shape border rotate=0] (38)  at (-0.5, 0.388) {};
		\node [style=none] (39)  at (-1.5, 0.562) {};
		\node [style=none] (40)  at (-1.5, 0.212) {};
		\node [style=none] (41)  at (-0.825, 0.212) {};
		\node [style=none] (88)  at (1.5, -0.438) {};
		\node [style=none] (89)  at (1.5, -0.812) {};
		\node [style=none] (90)  at (-1.5, -0.812) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=-180, out=45] (7) to (5.center);
		\draw (7) to (38);
		\draw (8.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (14.center) to (88.center);
		\draw (15.center) to (16.center);
		\draw [in=-45, out=-180] (16.center) to (7);
		\draw [bend right=90, looseness=1.50] (17.center) to (14.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw [in=0, out=135] (38) to (36.center);
		\draw (39.center) to (37.center);
		\draw (40.center) to (41.center);
		\draw [in=-135, out=0] (41.center) to (38);
		\draw [bend right=90, looseness=1.50] (89.center) to (88.center);
		\draw (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2nd-sweep/2nd-sweep_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43)  at (-0.612, 0.562) {};
		\node [style=none] (44)  at (-0.612, 0.062) {};
		\node [style=none] (45)  at (-1.112, 0.062) {};
		\node [style=none] (46)  at (-1.112, 0.562) {};
		\node [style=none] (47)  at (-0.862, 0.312) {$P^{\text-1}$};
		\node [style=none] (48)  at (-0.612, 0.312) {};
		\node [style=none] (49)  at (-1.112, 0.312) {};
		\node [style=tensor, shape border rotate=0] (50)  at (-0.287, 0.062) {};
		\node [style=none] (51)  at (-1.287, 0.312) {};
		\node [style=none] (52)  at (-1.287, -0.188) {};
		\node [style=none] (53)  at (-0.612, -0.188) {};
		\node [style=none] (54)  at (0.038, 0.062) {};
		\node [style=none] (55)  at (0.038, 0.312) {};
		\node [style=none] (56)  at (0.038, -0.188) {};
		\node [style=none] (57)  at (1.288, -0.188) {};
		\node [style=none] (58)  at (1.288, 0.312) {};
		\node [style=none] (61)  at (0.663, 0.062) {$LDP'U$};
		\node [style=none] (91)  at (1.288, 0.062) {};
		\node [style=none] (92)  at (1.288, -0.562) {};
		\node [style=none] (93)  at (-1.287, -0.562) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [in=0, out=135] (50) to (48.center);
		\draw (50) to (54.center);
		\draw (51.center) to (49.center);
		\draw (52.center) to (53.center);
		\draw [in=-135, out=0] (53.center) to (50);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw [bend right=90, looseness=1.50] (92.center) to (91.center);
		\draw (93.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2nd-sweep/2nd-sweep_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (95)  at (-0.2, 0.487) {};
		\node [style=none] (96)  at (-0.2, -0.013) {};
		\node [style=none] (97)  at (-0.7, -0.013) {};
		\node [style=none] (98)  at (-0.7, 0.487) {};
		\node [style=none] (99)  at (-0.45, 0.237) {$P^{\text-1}$};
		\node [style=none] (100)  at (-0.2, 0.237) {};
		\node [style=none] (101)  at (-0.7, 0.237) {};
		\node [style=tensor, shape border rotate=0] (102)  at (0.125, -0.013) {};
		\node [style=none] (103)  at (-1.875, 0.237) {};
		\node [style=none] (104)  at (-1.875, -0.263) {};
		\node [style=none] (105)  at (-0.2, -0.263) {};
		\node [style=none] (106)  at (0.45, -0.013) {};
		\node [style=none] (107)  at (0.45, 0.237) {};
		\node [style=none] (108)  at (0.45, -0.263) {};
		\node [style=none] (109)  at (1.45, -0.263) {};
		\node [style=none] (110)  at (1.45, 0.237) {};
		\node [style=none] (113)  at (0.95, -0.013) {$LDP'$};
		\node [style=none] (119)  at (1.45, -0.013) {};
		\node [style=none] (120)  at (1.45, -0.637) {};
		\node [style=none] (121)  at (-1.125, -0.637) {};
		\node [style=none] (122)  at (-1.875, -0.637) {};
		\node [style=none] (123)  at (-1.625, -0.637) {};
		\node [style=none] (124)  at (-1.625, -0.388) {};
		\node [style=none] (125)  at (-1.625, -0.887) {};
		\node [style=none] (126)  at (-1.125, -0.887) {};
		\node [style=none] (127)  at (-1.125, -0.388) {};
		\node [style=none] (128)  at (-1.375, -0.637) {$U^\intercal$};
		\node [style=none] (129)  at (-0.925, 0.663) {};
		\node [style=none] (130)  at (-0.925, -0.837) {};
		\node [style=none] (131)  at (1.875, -0.837) {};
		\node [style=none] (132)  at (1.875, 0.663) {};
		\node [style=none, text=gray] (133)  at (0.375, 0.887) {$C_i'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (95.center);
		\draw [in=0, out=135] (102) to (100.center);
		\draw (102) to (106.center);
		\draw (103.center) to (101.center);
		\draw (104.center) to (105.center);
		\draw [in=-135, out=0] (105.center) to (102);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (107.center);
		\draw [bend right=90, looseness=1.50] (120.center) to (119.center);
		\draw (121.center) to (120.center);
		\draw (123.center) to (122.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (124.center);
		\draw [draw=gray] (129.center) to (130.center);
		\draw [draw=gray] (130.center) to (131.center);
		\draw [draw=gray] (131.center) to (132.center);
		\draw [draw=gray] (132.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2nd-sweep/2nd-sweep_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77)  at (-0.75, 0.125) {};
		\node [style=none] (78)  at (-0.5, 0.125) {};
		\node [style=none] (79)  at (-0.5, 0.375) {};
		\node [style=none] (80)  at (-0.5, -0.125) {};
		\node [style=none] (81)  at (0.5, -0.125) {};
		\node [style=none] (82)  at (0.5, 0.375) {};
		\node [style=none] (83)  at (0.0, 0.125) {$C_{k+1}'$};
		\node [style=none] (84)  at (0.0, -0.125) {};
		\node [style=none] (85)  at (0.5, 0.125) {};
		\node [style=none] (86)  at (0.0, -0.375) {};
		\node [style=none] (87)  at (0.75, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (77.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (79.center);
		\draw (86.center) to (84.center);
		\draw (87.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/2nd-sweep/2nd-sweep_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (89)  at (1.125, 0.125) {};
		\node [style=none] (90)  at (0.875, 0.125) {};
		\node [style=none] (91)  at (0.875, 0.375) {};
		\node [style=none] (92)  at (0.875, -0.125) {};
		\node [style=none] (93)  at (-0.125, -0.125) {};
		\node [style=none] (94)  at (-0.125, 0.375) {};
		\node [style=none] (95)  at (0.375, 0.125) {$C_{k+1}$};
		\node [style=none] (96)  at (0.375, -0.125) {};
		\node [style=none] (97)  at (0.375, -0.375) {};
		\node [style=none] (98)  at (-0.375, 0.375) {};
		\node [style=none] (99)  at (-0.375, -0.125) {};
		\node [style=none] (100)  at (-0.375, 0.125) {};
		\node [style=none] (101)  at (-0.625, 0.125) {$U$};
		\node [style=none] (102)  at (-0.875, -0.125) {};
		\node [style=none] (103)  at (-0.875, 0.375) {};
		\node [style=none] (104)  at (-0.875, 0.125) {};
		\node [style=none] (105)  at (-1.125, 0.125) {};
		\node [style=none] (106)  at (-0.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (90.center) to (89.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (91.center);
		\draw (97.center) to (96.center);
		\draw (98.center) to (99.center);
		\draw (98.center) to (103.center);
		\draw (102.center) to (103.center);
		\draw (102.center) to (99.center);
		\draw (104.center) to (105.center);
		\draw (106.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ADD-consecutive-gen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, -1.75) {};
		\node [style=box] (1) at (-1.25, -2.5) {$t$};
		\node [style=white dot] (2) at (-0.75, -1.75) {};
		\node [style=none, font={\scriptsize}] (3) at (-1.325, -1.925) {$2$};
		\node [style=white dot] (4) at (-1.75, -0.75) {};
		\node [style=white dot] (5) at (-0.75, -0.75) {};
		\node [style=white dot] (6) at (-1.75, 0.25) {};
		\node [style=white dot] (7) at (-0.75, 0.25) {};
		\node [style=none, font={\scriptsize}] (9) at (-1.25, -1.05) {$2^1$};
		\node [style=none, font={\scriptsize}] (10) at (-1.25, -0.05) {$2^2$};
		\node [style=white dot] (12) at (-1.75, 2) {};
		\node [style=white dot] (13) at (-0.75, 2) {};
		\node [style=white dot] (14) at (-1.25, 2.75) {};
		\node [style=none, font={\scriptsize}] (15) at (-0.625, 2.45) {$2^{n\text-1}$};
		\node [style=white dot] (16) at (-1.75, 1) {};
		\node [style=white dot] (17) at (-0.75, 1) {};
		\node [style=white dot] (18) at (-1.75, 2) {};
		\node [style=white dot] (19) at (-0.75, 2) {};
		\node [style=none, font={\scriptsize}] (20) at (-1.25, 1.7) {$2^{n\text-2}$};
		\node [style=none] (21) at (-1.75, 0.75) {$\vdots$};
		\node [style=none] (22) at (-0.75, 0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend right] (2) to (1);
		\draw [style=dashed, bend right=45] (0) to (1);
		\draw [bend right=45] (1) to (2);
		\draw [bend left] (0) to (1);
		\draw [style=dashed, bend right] (6) to (4);
		\draw [style=dashed, bend right] (7) to (5);
		\draw [bend left] (6) to (4);
		\draw [bend left] (7) to (5);
		\draw (6) to (5);
		\draw [style=dashed, bend right] (4) to (0);
		\draw [style=dashed, bend right] (5) to (2);
		\draw [bend left] (4) to (0);
		\draw [bend left] (5) to (2);
		\draw (4) to (2);
		\draw (14) to (13);
		\draw [style=dashed] (14) to (12);
		\draw [style=dashed, bend right] (18) to (16);
		\draw [style=dashed, bend right] (19) to (17);
		\draw [bend left] (18) to (16);
		\draw [bend left] (19) to (17);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ADD-consecutive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, -1) {$v_{3,1}$};
		\node [style=box] (1) at (0, -1.75) {$t$};
		\node [style=white dot] (2) at (0.5, -1) {$v_{3,2}$};
		\node [style=none, font={\scriptsize}] (7) at (-0.075, -1.175) {$2$};
		\node [style=white dot] (10) at (-0.5, 0) {$v_{2,1}$};
		\node [style=white dot] (11) at (0.5, 0) {$v_{2,2}$};
		\node [style=white dot] (12) at (-0.5, 1) {$v_{1,1}$};
		\node [style=white dot] (13) at (0.5, 1) {$v_{1,2}$};
		\node [style=white dot] (14) at (0, 1.75) {$r$};
		\node [style=none, font={\scriptsize}] (15) at (0, -0.3) {$2$};
		\node [style=none, font={\scriptsize}] (16) at (0, 0.7) {$4$};
		\node [style=none, font={\scriptsize}] (17) at (0.375, 1.45) {$8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend right] (2) to (1);
		\draw [style=dashed, bend right=45] (0) to (1);
		\draw [bend right=45] (1) to (2);
		\draw [bend left] (0) to (1);
		\draw [style=dashed, bend right] (12) to (10);
		\draw [style=dashed, bend right] (13) to (11);
		\draw [bend left] (12) to (10);
		\draw [bend left] (13) to (11);
		\draw (12) to (11);
		\draw [style=dashed, bend right] (10) to (0);
		\draw [style=dashed, bend right] (11) to (2);
		\draw [bend left] (10) to (0);
		\draw [bend left] (11) to (2);
		\draw (10) to (2);
		\draw (14) to (13);
		\draw [style=dashed] (14) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BDD-example-plain.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1.75, 1.5) {};
		\node [style=white dot] (1) at (1.25, 0.5) {};
		\node [style=white dot] (2) at (2.25, 0.5) {};
		\node [style=white dot] (3) at (1, -0.5) {};
		\node [style=white dot] (4) at (1.75, -0.5) {};
		\node [style=white dot] (5) at (2.5, -0.5) {};
		\node [style=box] (6) at (1.25, -1.5) {$0$};
		\node [style=box] (7) at (2.25, -1.5) {$1$};
		\node [style=none] (8) at (0.5, 1.5) {$x_1$};
		\node [style=none] (9) at (0.5, 0.5) {$x_2$};
		\node [style=none] (10) at (0.5, -0.5) {$x_3$};
		\node [style=none] (11) at (3.25, 0) {and};
		\node [style=white dot] (12) at (5.5, 1.5) {};
		\node [style=white dot] (13) at (5, 0.5) {};
		\node [style=white dot] (14) at (6, 0.5) {};
		\node [style=white dot] (15) at (4.75, -0.5) {};
		\node [style=white dot] (16) at (5.5, -0.5) {};
		\node [style=white dot] (17) at (6.25, -0.5) {};
		\node [style=box] (18) at (5, -1.5) {$0$};
		\node [style=box] (19) at (6, -1.5) {$1$};
		\node [style=none] (20) at (4.25, 1.5) {$x_1$};
		\node [style=none] (21) at (4.25, 0.5) {$x_2$};
		\node [style=none] (22) at (4.25, -0.5) {$x_3$};
		\node [style=none] (27) at (5.375, 1.5) {};
		\node [style=none] (28) at (4.875, 0.5) {};
		\node [style=none] (29) at (4.625, -0.55) {};
		\node [style=none] (30) at (5.875, -1.55) {};
		\node [style=none] (31) at (7.25, 0) {and};
		\node [style=none] (43) at (9.25, 1.5) {};
		\node [style=none] (44) at (9.75, 0.5) {};
		\node [style=none] (45) at (9.25, -0.5) {};
		\node [style=none] (46) at (8.75, -1.5) {};
		\node [style=none, text=red2] (51) at (5, 1.125) {$0$};
		\node [style=none, text=red2] (52) at (4.75, -0.925) {$1$};
		\node [style=none, text=red2] (53) at (4.575, 0) {$0$};
		\node [style=white dot] (54) at (9.125, 1.5) {};
		\node [style=white dot] (55) at (8.625, 0.5) {};
		\node [style=white dot] (56) at (9.625, 0.5) {};
		\node [style=white dot] (57) at (8.375, -0.5) {};
		\node [style=white dot] (58) at (9.125, -0.5) {};
		\node [style=white dot] (59) at (9.875, -0.5) {};
		\node [style=box] (60) at (8.625, -1.5) {$0$};
		\node [style=box] (61) at (9.625, -1.5) {$1$};
		\node [style=none] (62) at (7.875, 1.5) {$x_1$};
		\node [style=none] (63) at (7.875, 0.5) {$x_2$};
		\node [style=none] (64) at (7.875, -0.5) {$x_3$};
		\node [style=none] (65) at (9, 1.5) {};
		\node [style=none] (66) at (8.5, 0.5) {};
		\node [style=none] (67) at (8.25, -0.55) {};
		\node [style=none] (68) at (9.5, -1.55) {};
		\node [style=none, text=red2] (69) at (8.625, 1.125) {$0$};
		\node [style=none, text=red2] (70) at (8.375, -0.925) {$1$};
		\node [style=none, text=red2] (71) at (8.2, 0) {$0$};
		\node [style=none, text=orange1] (72) at (9.625, 1.125) {$1$};
		\node [style=none, text=orange1] (73) at (9.625, -0.125) {$0$};
		\node [style=none, text=orange1] (74) at (9.225, -0.925) {$1$};
		\node [style=none] (75) at (10.875, 0) {and};
		\node [style=white dot] (76) at (18.875, 1.5) {};
		\node [style=white dot] (77) at (18.375, 0.5) {};
		\node [style=white dot] (78) at (19.375, 0.5) {};
		\node [style=white dot] (79) at (18.125, -0.5) {};
		\node [style=white dot] (80) at (18.875, -0.5) {};
		\node [style=white dot] (81) at (19.625, -0.5) {};
		\node [style=box] (83) at (19.375, -1.5) {$1$};
		\node [style=none] (84) at (17.625, 1.5) {$x_1$};
		\node [style=none] (85) at (17.625, 0.5) {$x_2$};
		\node [style=none] (86) at (17.625, -0.5) {$x_3$};
		\node [style=none] (91) at (20.5, 0) {and};
		\node [style=white dot] (92) at (22.75, 1.5) {};
		\node [style=white dot] (93) at (22.25, 0.5) {};
		\node [style=white dot] (94) at (23.25, 0.5) {};
		\node [style=white dot] (95) at (22, -0.5) {};
		\node [style=white dot] (96) at (22.75, -0.5) {};
		\node [style=white dot] (97) at (23.5, -0.5) {};
		\node [style=box] (98) at (23.25, -1.5) {$1$};
		\node [style=none] (99) at (21.5, 1.5) {$x_1$};
		\node [style=none] (100) at (21.5, 0.5) {$x_2$};
		\node [style=none] (101) at (21.5, -0.5) {$x_3$};
		\node [style=none, anchor=west, font={\scriptsize}] (102) at (26.375, 2.875) {$\begin{pmatrix}1&0\end{pmatrix}$};
		\node [style=none] (104) at (23.875, 1.5) {};
		\node [style=none] (105) at (23.875, 0.55) {};
		\node [style=none] (106) at (24, 1.025) {};
		\node [style=none] (107) at (26.25, 2.875) {};
		\node [style=none] (108) at (24, 0.975) {};
		\node [style=none, font={\scriptsize}, rotate=30] (126) at (25, 2.75) {biadjacency matrix};
		\node [style=none] (127) at (27.375, 0) {and};
		\node [style=white dot] (128) at (29.625, 1.5) {};
		\node [style=white dot] (129) at (29.125, 0.5) {};
		\node [style=white dot] (130) at (30.125, 0.5) {};
		\node [style=white dot] (131) at (28.875, -0.5) {};
		\node [style=white dot] (132) at (29.625, -0.5) {};
		\node [style=white dot] (133) at (30.375, -0.5) {};
		\node [style=box] (134) at (30.125, -1.5) {$1$};
		\node [style=none] (135) at (28.375, 1.5) {$x_1$};
		\node [style=none] (136) at (28.375, 0.5) {$x_2$};
		\node [style=none] (137) at (28.375, -0.5) {$x_3$};
		\node [style=none, anchor=west, font={\scriptsize}] (138) at (33.25, 2.875) {$\begin{pmatrix}1&0\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (139) at (33.25, 2.125) {$\begin{pmatrix}0&1\end{pmatrix}$};
		\node [style=none] (140) at (30.75, 1.5) {};
		\node [style=none] (141) at (30.75, 0.55) {};
		\node [style=none] (142) at (30.875, 1.025) {};
		\node [style=none] (143) at (33.125, 2.875) {};
		\node [style=none] (144) at (30.875, 0.975) {};
		\node [style=none] (145) at (33.125, 2.125) {};
		\node [style=none, font={\scriptsize}, rotate=30] (162) at (31.875, 2.75) {biadjacency matrix};
		\node [style=none] (163) at (34.25, 0) {and};
		\node [style=white dot] (164) at (36.5, 1.5) {};
		\node [style=white dot] (165) at (36, 0.5) {};
		\node [style=white dot] (166) at (37, 0.5) {};
		\node [style=white dot] (167) at (35.75, -0.5) {};
		\node [style=white dot] (168) at (36.5, -0.5) {};
		\node [style=white dot] (169) at (37.25, -0.5) {};
		\node [style=box] (170) at (37, -1.5) {$1$};
		\node [style=none] (171) at (35.25, 1.5) {$x_1$};
		\node [style=none] (172) at (35.25, 0.5) {$x_2$};
		\node [style=none] (173) at (35.25, -0.5) {$x_3$};
		\node [style=none, anchor=west, font={\scriptsize}] (174) at (40.125, 2.875) {$\begin{pmatrix}1&0\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (175) at (40.125, 2.125) {$\begin{pmatrix}0&1\end{pmatrix}$};
		\node [style=none] (176) at (37.625, 1.5) {};
		\node [style=none] (177) at (37.625, 0.55) {};
		\node [style=none] (178) at (37.75, 1.025) {};
		\node [style=none] (179) at (40, 2.875) {};
		\node [style=none] (180) at (37.75, 0.975) {};
		\node [style=none] (181) at (40, 2.125) {};
		\node [style=none, anchor=west, font={\scriptsize}] (182) at (40.125, 1.125) {$\begin{pmatrix}1&0&0\\0&1&0\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (183) at (40.125, -0.125) {$\begin{pmatrix}0&0&1\\0&0&1\end{pmatrix}$};
		\node [style=none] (184) at (37.625, 0.45) {};
		\node [style=none] (185) at (37.625, -0.45) {};
		\node [style=none] (186) at (37.75, 0.025) {};
		\node [style=none] (187) at (40, 1.125) {};
		\node [style=none] (188) at (37.75, -0.025) {};
		\node [style=none] (189) at (40, -0.125) {};
		\node [style=none, anchor=west, font={\scriptsize}] (190) at (40.125, -1.625) {$\begin{pmatrix}0\\1\\1\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (191) at (40.125, -3.375) {$\begin{pmatrix}1\\0\\1\end{pmatrix}$};
		\node [style=none] (192) at (37.625, -0.55) {};
		\node [style=none] (193) at (37.625, -1.45) {};
		\node [style=none] (194) at (37.75, -0.975) {};
		\node [style=none] (195) at (40, -1.625) {};
		\node [style=none] (196) at (37.75, -1.025) {};
		\node [style=none] (197) at (40, -3.375) {};
		\node [style=none, font={\scriptsize}, rotate=30] (198) at (38.75, 2.75) {biadjacency matrix};
		\node [style=none] (199) at (26.25, 3.5) {};
		\node [style=none] (200) at (33, 3.5) {};
		\node [style=none] (201) at (40, 3.5) {};
		\node [style=none] (202) at (40, -5) {};
		\node [style=none] (203) at (31.25, -5) {};
		\node [style=none] (204) at (24.5, -5) {};
		\node [style=none] (205) at (19, 3.5) {};
		\node [style=none] (206) at (19.25, -4.75) {};
		\node [style=white dot] (207) at (13.375, 1.5) {};
		\node [style=white dot] (208) at (12.875, 0.5) {};
		\node [style=white dot] (209) at (13.875, 0.5) {};
		\node [style=white dot] (210) at (12.625, -0.5) {};
		\node [style=white dot] (211) at (13.375, -0.5) {};
		\node [style=white dot] (212) at (14.125, -0.5) {};
		\node [style=box] (213) at (12.875, -1.5) {$0$};
		\node [style=box] (214) at (13.875, -1.5) {$1$};
		\node [style=none] (215) at (12.125, 1.5) {$x_1$};
		\node [style=none] (216) at (12.125, 0.5) {$x_2$};
		\node [style=none] (217) at (12.125, -0.5) {$x_3$};
		\node [style=none] (218) at (14.875, 0) {and};
		\node [style=none] (219) at (13.25, 3.5) {};
		\node [style=none] (220) at (13.25, -4.75) {};
		\node [style=none] (221) at (41.125, 0) {and};
		\node [style=white dot] (222) at (43.375, 1.5) {};
		\node [style=white dot] (223) at (42.875, 0.5) {};
		\node [style=white dot] (224) at (43.875, 0.5) {};
		\node [style=white dot] (225) at (42.625, -0.5) {};
		\node [style=white dot] (226) at (43.375, -0.5) {};
		\node [style=white dot] (227) at (44.125, -0.5) {};
		\node [style=box] (228) at (43.875, -1.5) {$1$};
		\node [style=none] (229) at (42.125, 1.5) {$x_1$};
		\node [style=none] (230) at (42.125, 0.5) {$x_2$};
		\node [style=none] (231) at (42.125, -0.5) {$x_3$};
		\node [style=none, anchor=west, font={\scriptsize}] (232) at (47, 2.875) {$\begin{pmatrix}1&0\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (233) at (47, 2.125) {$\begin{pmatrix}0&1\end{pmatrix}$};
		\node [style=none] (234) at (44.5, 1.5) {};
		\node [style=none] (235) at (44.5, 0.55) {};
		\node [style=none] (236) at (44.625, 1.025) {};
		\node [style=none] (237) at (46.875, 2.875) {};
		\node [style=none] (238) at (44.625, 0.975) {};
		\node [style=none] (239) at (46.875, 2.125) {};
		\node [style=none, anchor=west, font={\scriptsize}] (240) at (47, 1.125) {$\begin{pmatrix}1&0&0\\0&1&0\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (241) at (47, -0.125) {$\begin{pmatrix}0&0&1\\0&0&1\end{pmatrix}$};
		\node [style=none] (242) at (44.5, 0.45) {};
		\node [style=none] (243) at (44.5, -0.45) {};
		\node [style=none] (244) at (44.625, 0.025) {};
		\node [style=none] (245) at (46.875, 1.125) {};
		\node [style=none] (246) at (44.625, -0.025) {};
		\node [style=none] (247) at (46.875, -0.125) {};
		\node [style=none, anchor=west, font={\scriptsize}] (248) at (47, -1.625) {$\begin{pmatrix}0\\1\\1\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (249) at (47, -3.375) {$\begin{pmatrix}1\\0\\1\end{pmatrix}$};
		\node [style=none] (250) at (44.5, -0.55) {};
		\node [style=none] (251) at (44.5, -1.45) {};
		\node [style=none] (252) at (44.625, -0.975) {};
		\node [style=none] (253) at (46.875, -1.625) {};
		\node [style=none] (254) at (44.625, -1.025) {};
		\node [style=none] (255) at (46.875, -3.375) {};
		\node [style=none, font={\scriptsize}, rotate=30] (256) at (45.625, 2.75) {biadjacency matrix};
		\node [style=none] (257) at (46.875, 3.5) {};
		\node [style=none] (258) at (46.875, -5) {};
		\node [style=none] (263) at (47.675, -0.8) {};
		\node [style=none] (264) at (47, -0.8) {};
		\node [style=none] (265) at (47, -4.25) {};
		\node [style=none] (266) at (47.675, -4.25) {};
		\node [style=none] (267) at (48.55, 1.7) {};
		\node [style=none] (268) at (47, 1.7) {};
		\node [style=none] (269) at (47, -0.7) {};
		\node [style=none] (270) at (48.55, -0.7) {};
		\node [style=none] (271) at (47.925, 3.25) {};
		\node [style=none] (272) at (47, 3.25) {};
		\node [style=none] (273) at (47, 1.8) {};
		\node [style=none] (274) at (47.925, 1.8) {};
		\node [style=none, anchor=west, red2, font={\scriptsize}] (275) at (48.7, 0.5) {$:C_2\in\mathbb F_2^{2\times2\times3}$};
		\node [style=none, anchor=west, red2, font={\scriptsize}] (276) at (48.075, 2.5) {$:C_1\in\mathbb F_2^{1\times2\times2}$};
		\node [style=none, anchor=west, red2, font={\scriptsize}] (277) at (47.825, -2.5) {$:C_3\in\mathbb F_2^{3\times2\times1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0) to (1);
		\draw [style=dashed] (1) to (3);
		\draw [style=dashed] (3) to (6);
		\draw (3) to (7);
		\draw (4) to (6);
		\draw [bend right=15] (5) to (7);
		\draw [style=dashed] (4) to (7);
		\draw [style=dashed, bend left=15] (5) to (7);
		\draw (0) to (2);
		\draw (2) to (5);
		\draw [style=dashed] (2) to (4);
		\draw (1) to (5);
		\draw [style=dashed] (12) to (13);
		\draw [style=dashed] (13) to (15);
		\draw [style=dashed] (15) to (18);
		\draw (15) to (19);
		\draw (16) to (18);
		\draw [bend right=15] (17) to (19);
		\draw [style=dashed] (16) to (19);
		\draw [style=dashed, bend left=15] (17) to (19);
		\draw (12) to (14);
		\draw (14) to (17);
		\draw [style=dashed] (14) to (16);
		\draw (13) to (17);
		\draw [red2] (27.center) to (28.center);
		\draw [red2] (28.center) to (29.center);
		\draw [red2] (29.center) to (30.center);
		\draw [orange1] (43.center) to (44.center);
		\draw [orange1] (44.center) to (45.center);
		\draw [orange1] (45.center) to (46.center);
		\draw [style=dashed] (54) to (55);
		\draw [style=dashed] (55) to (57);
		\draw [style=dashed] (57) to (60);
		\draw (57) to (61);
		\draw (58) to (60);
		\draw [bend right=15] (59) to (61);
		\draw [style=dashed] (58) to (61);
		\draw [style=dashed, bend left=15] (59) to (61);
		\draw (54) to (56);
		\draw (56) to (59);
		\draw [style=dashed] (56) to (58);
		\draw (55) to (59);
		\draw [red2] (65.center) to (66.center);
		\draw [red2] (66.center) to (67.center);
		\draw [red2] (67.center) to (68.center);
		\draw [style=dashed] (76) to (77);
		\draw [style=dashed] (77) to (79);
		\draw (79) to (83);
		\draw [bend right=15] (81) to (83);
		\draw [style=dashed] (80) to (83);
		\draw [style=dashed, bend left=15] (81) to (83);
		\draw (76) to (78);
		\draw (78) to (81);
		\draw [style=dashed] (78) to (80);
		\draw (77) to (81);
		\draw [style=dashed] (92) to (93);
		\draw [style=dashed] (93) to (95);
		\draw (95) to (98);
		\draw [bend right=15] (97) to (98);
		\draw [style=dashed] (96) to (98);
		\draw [style=dashed, bend left=15] (97) to (98);
		\draw (92) to (94);
		\draw (94) to (97);
		\draw [style=dashed] (94) to (96);
		\draw (93) to (97);
		\draw [decoration=brace, decorate] (104.center) to (105.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (106.center) to (107.center);
		\draw [style=dashed] (128) to (129);
		\draw [style=dashed] (129) to (131);
		\draw (131) to (134);
		\draw [bend right=15] (133) to (134);
		\draw [style=dashed] (132) to (134);
		\draw [style=dashed, bend left=15] (133) to (134);
		\draw (128) to (130);
		\draw (130) to (133);
		\draw [style=dashed] (130) to (132);
		\draw (129) to (133);
		\draw [decoration=brace, decorate] (140.center) to (141.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (142.center) to (143.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (144.center) to (145.center);
		\draw [style=dashed] (164) to (165);
		\draw [style=dashed] (165) to (167);
		\draw (167) to (170);
		\draw [bend right=15] (169) to (170);
		\draw [style=dashed] (168) to (170);
		\draw [style=dashed, bend left=15] (169) to (170);
		\draw (164) to (166);
		\draw (166) to (169);
		\draw [style=dashed] (166) to (168);
		\draw (165) to (169);
		\draw [decoration=brace, decorate] (176.center) to (177.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (178.center) to (179.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (180.center) to (181.center);
		\draw [decoration=brace, decorate] (184.center) to (185.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (186.center) to (187.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (188.center) to (189.center);
		\draw [decoration=brace, decorate] (192.center) to (193.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (194.center) to (195.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (196.center) to (197.center);
		\draw [style=dashed] (207) to (208);
		\draw [style=dashed] (208) to (210);
		\draw [style=dashed] (210) to (213);
		\draw (210) to (214);
		\draw (211) to (213);
		\draw [bend right=15] (212) to (214);
		\draw [style=dashed] (211) to (214);
		\draw [style=dashed, bend left=15] (212) to (214);
		\draw (207) to (209);
		\draw (209) to (212);
		\draw [style=dashed] (209) to (211);
		\draw (208) to (212);
		\draw [style=dashed] (222) to (223);
		\draw [style=dashed] (223) to (225);
		\draw (225) to (228);
		\draw [bend right=15] (227) to (228);
		\draw [style=dashed] (226) to (228);
		\draw [style=dashed, bend left=15] (227) to (228);
		\draw (222) to (224);
		\draw (224) to (227);
		\draw [style=dashed] (224) to (226);
		\draw (223) to (227);
		\draw [decoration=brace, decorate] (234.center) to (235.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (236.center) to (237.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (238.center) to (239.center);
		\draw [decoration=brace, decorate] (242.center) to (243.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (244.center) to (245.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (246.center) to (247.center);
		\draw [decoration=brace, decorate] (250.center) to (251.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (252.center) to (253.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (254.center) to (255.center);
		\draw [red2] (263.center) to (264.center);
		\draw [red2] (265.center) to (266.center);
		\draw [red2] (264.center) to (265.center);
		\draw [red2] (263.center) to (266.center);
		\draw [red2] (267.center) to (268.center);
		\draw [red2] (269.center) to (270.center);
		\draw [red2] (268.center) to (269.center);
		\draw [red2] (267.center) to (270.center);
		\draw [red2] (271.center) to (272.center);
		\draw [red2] (273.center) to (274.center);
		\draw [red2] (272.center) to (273.center);
		\draw [red2] (271.center) to (274.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BDD-example-plain/BDD-example-plain_00.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0)  at (0.25, 1.5) {};
		\node [style=white dot] (1)  at (-0.25, 0.5) {};
		\node [style=white dot] (2)  at (0.75, 0.5) {};
		\node [style=white dot] (3)  at (-0.5, -0.5) {};
		\node [style=white dot] (4)  at (0.25, -0.5) {};
		\node [style=white dot] (5)  at (1.0, -0.5) {};
		\node [style=box] (6)  at (-0.25, -1.5) {$0$};
		\node [style=box] (7)  at (0.75, -1.5) {$1$};
		\node [style=none] (8)  at (-1.0, 1.5) {$x_1$};
		\node [style=none] (9)  at (-1.0, 0.5) {$x_2$};
		\node [style=none] (10)  at (-1.0, -0.5) {$x_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0) to (1);
		\draw (0) to (2);
		\draw [style=dashed] (1) to (3);
		\draw (1) to (5);
		\draw (2) to (5);
		\draw [style=dashed] (2) to (4);
		\draw [style=dashed] (3) to (6);
		\draw (3) to (7);
		\draw (4) to (6);
		\draw [style=dashed] (4) to (7);
		\draw [bend right=15] (5) to (7);
		\draw [style=dashed, bend left=15] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BDD-example-plain/BDD-example-plain_01.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (12)  at (0.25, 1.525) {};
		\node [style=white dot] (13)  at (-0.25, 0.525) {};
		\node [style=white dot] (14)  at (0.75, 0.525) {};
		\node [style=white dot] (15)  at (-0.5, -0.475) {};
		\node [style=white dot] (16)  at (0.25, -0.475) {};
		\node [style=white dot] (17)  at (1.0, -0.475) {};
		\node [style=box] (18)  at (-0.25, -1.475) {$0$};
		\node [style=box] (19)  at (0.75, -1.475) {$1$};
		\node [style=none] (20)  at (-1.0, 1.525) {$x_1$};
		\node [style=none] (21)  at (-1.0, 0.525) {$x_2$};
		\node [style=none] (22)  at (-1.0, -0.475) {$x_3$};
		\node [style=none] (27)  at (0.125, 1.525) {};
		\node [style=none] (28)  at (-0.375, 0.525) {};
		\node [style=none] (29)  at (-0.625, -0.525) {};
		\node [style=none] (30)  at (0.625, -1.525) {};
		\node [style=none, text=red2] (51)  at (-0.25, 1.15) {$0$};
		\node [style=none, text=red2] (52)  at (-0.5, -0.9) {$1$};
		\node [style=none, text=red2] (53)  at (-0.675, 0.025) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (12) to (13);
		\draw (12) to (14);
		\draw [style=dashed] (13) to (15);
		\draw (13) to (17);
		\draw (14) to (17);
		\draw [style=dashed] (14) to (16);
		\draw [style=dashed] (15) to (18);
		\draw (15) to (19);
		\draw (16) to (18);
		\draw [style=dashed] (16) to (19);
		\draw [bend right=15] (17) to (19);
		\draw [style=dashed, bend left=15] (17) to (19);
		\draw [red2] (27.center) to (28.center);
		\draw [red2] (28.center) to (29.center);
		\draw [red2] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BDD-example-plain/BDD-example-plain_02.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43)  at (0.375, 1.525) {};
		\node [style=none] (44)  at (0.875, 0.525) {};
		\node [style=none] (45)  at (0.375, -0.475) {};
		\node [style=none] (46)  at (-0.125, -1.475) {};
		\node [style=white dot] (54)  at (0.25, 1.525) {};
		\node [style=white dot] (55)  at (-0.25, 0.525) {};
		\node [style=white dot] (56)  at (0.75, 0.525) {};
		\node [style=white dot] (57)  at (-0.5, -0.475) {};
		\node [style=white dot] (58)  at (0.25, -0.475) {};
		\node [style=white dot] (59)  at (1.0, -0.475) {};
		\node [style=box] (60)  at (-0.25, -1.475) {$0$};
		\node [style=box] (61)  at (0.75, -1.475) {$1$};
		\node [style=none] (62)  at (-1.0, 1.525) {$x_1$};
		\node [style=none] (63)  at (-1.0, 0.525) {$x_2$};
		\node [style=none] (64)  at (-1.0, -0.475) {$x_3$};
		\node [style=none] (65)  at (0.125, 1.525) {};
		\node [style=none] (66)  at (-0.375, 0.525) {};
		\node [style=none] (67)  at (-0.625, -0.525) {};
		\node [style=none] (68)  at (0.625, -1.525) {};
		\node [style=none, text=red2] (69)  at (-0.25, 1.15) {$0$};
		\node [style=none, text=red2] (70)  at (-0.5, -0.9) {$1$};
		\node [style=none, text=red2] (71)  at (-0.675, 0.025) {$0$};
		\node [style=none, text=orange1] (72)  at (0.75, 1.15) {$1$};
		\node [style=none, text=orange1] (73)  at (0.75, -0.1) {$0$};
		\node [style=none, text=orange1] (74)  at (0.35, -0.9) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [orange1] (43.center) to (44.center);
		\draw [orange1] (44.center) to (45.center);
		\draw [orange1] (45.center) to (46.center);
		\draw [style=dashed] (54) to (55);
		\draw (54) to (56);
		\draw [style=dashed] (55) to (57);
		\draw (55) to (59);
		\draw (56) to (59);
		\draw [style=dashed] (56) to (58);
		\draw [style=dashed] (57) to (60);
		\draw (57) to (61);
		\draw (58) to (60);
		\draw [style=dashed] (58) to (61);
		\draw [bend right=15] (59) to (61);
		\draw [style=dashed, bend left=15] (59) to (61);
		\draw [red2] (65.center) to (66.center);
		\draw [red2] (66.center) to (67.center);
		\draw [red2] (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BDD-example-plain/BDD-example-plain_03.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (207)  at (0.25, 2.125) {};
		\node [style=white dot] (208)  at (-0.25, 1.125) {};
		\node [style=white dot] (209)  at (0.75, 1.125) {};
		\node [style=white dot] (210)  at (-0.5, 0.125) {};
		\node [style=white dot] (211)  at (0.25, 0.125) {};
		\node [style=white dot] (212)  at (1.0, 0.125) {};
		\node [style=box] (213)  at (-0.25, -0.875) {$0$};
		\node [style=box] (214)  at (0.75, -0.875) {$1$};
		\node [style=none] (215)  at (-1.0, 2.125) {$x_1$};
		\node [style=none] (216)  at (-1.0, 1.125) {$x_2$};
		\node [style=none] (217)  at (-1.0, 0.125) {$x_3$};
		\node [style=none] (219)  at (0.125, 4.125) {};
		\node [style=none] (220)  at (0.125, -4.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (207) to (208);
		\draw (207) to (209);
		\draw [style=dashed] (208) to (210);
		\draw (208) to (212);
		\draw (209) to (212);
		\draw [style=dashed] (209) to (211);
		\draw [style=dashed] (210) to (213);
		\draw (210) to (214);
		\draw (211) to (213);
		\draw [style=dashed] (211) to (214);
		\draw [bend right=15] (212) to (214);
		\draw [style=dashed, bend left=15] (212) to (214);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BDD-example-plain/BDD-example-plain_04.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (76)  at (0.25, 2.125) {};
		\node [style=white dot] (77)  at (-0.25, 1.125) {};
		\node [style=white dot] (78)  at (0.75, 1.125) {};
		\node [style=white dot] (79)  at (-0.5, 0.125) {};
		\node [style=white dot] (80)  at (0.25, 0.125) {};
		\node [style=white dot] (81)  at (1.0, 0.125) {};
		\node [style=box] (83)  at (0.75, -0.875) {$1$};
		\node [style=none] (84)  at (-1.0, 2.125) {$x_1$};
		\node [style=none] (85)  at (-1.0, 1.125) {$x_2$};
		\node [style=none] (86)  at (-1.0, 0.125) {$x_3$};
		\node [style=none] (205)  at (0.375, 4.125) {};
		\node [style=none] (206)  at (0.625, -4.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (76) to (77);
		\draw (76) to (78);
		\draw [style=dashed] (77) to (79);
		\draw (77) to (81);
		\draw (78) to (81);
		\draw [style=dashed] (78) to (80);
		\draw (79) to (83);
		\draw [style=dashed] (80) to (83);
		\draw [bend right=15] (81) to (83);
		\draw [style=dashed, bend left=15] (81) to (83);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BDD-example-plain/BDD-example-plain_05.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (92)  at (-1.188, 2.25) {};
		\node [style=white dot] (93)  at (-1.688, 1.25) {};
		\node [style=white dot] (94)  at (-0.688, 1.25) {};
		\node [style=white dot] (95)  at (-1.938, 0.25) {};
		\node [style=white dot] (96)  at (-1.188, 0.25) {};
		\node [style=white dot] (97)  at (-0.438, 0.25) {};
		\node [style=box] (98)  at (-0.688, -0.75) {$1$};
		\node [style=none] (99)  at (-2.438, 2.25) {$x_1$};
		\node [style=none] (100)  at (-2.438, 1.25) {$x_2$};
		\node [style=none] (101)  at (-2.438, 0.25) {$x_3$};
		\node [style=none, anchor=west, font={\scriptsize}] (102)  at (2.438, 3.625) {$\begin{pmatrix}1&0\end{pmatrix}$};
		\node [style=none] (104)  at (-0.062, 2.25) {};
		\node [style=none] (105)  at (-0.062, 1.3) {};
		\node [style=none] (106)  at (0.062, 1.775) {};
		\node [style=none] (107)  at (2.312, 3.625) {};
		\node [style=none] (108)  at (0.062, 1.725) {};
		\node [style=none, font={\scriptsize}, rotate=30] (126)  at (1.062, 3.5) {biadjacency matrix};
		\node [style=none] (199)  at (2.312, 4.25) {};
		\node [style=none] (204)  at (0.562, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (92) to (93);
		\draw (92) to (94);
		\draw [style=dashed] (93) to (95);
		\draw (93) to (97);
		\draw (94) to (97);
		\draw [style=dashed] (94) to (96);
		\draw (95) to (98);
		\draw [style=dashed] (96) to (98);
		\draw [bend right=15] (97) to (98);
		\draw [style=dashed, bend left=15] (97) to (98);
		\draw [decoration=brace, decorate] (104.center) to (105.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BDD-example-plain/BDD-example-plain_06.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (128)  at (-1.188, 2.25) {};
		\node [style=white dot] (129)  at (-1.688, 1.25) {};
		\node [style=white dot] (130)  at (-0.688, 1.25) {};
		\node [style=white dot] (131)  at (-1.938, 0.25) {};
		\node [style=white dot] (132)  at (-1.188, 0.25) {};
		\node [style=white dot] (133)  at (-0.438, 0.25) {};
		\node [style=box] (134)  at (-0.688, -0.75) {$1$};
		\node [style=none] (135)  at (-2.438, 2.25) {$x_1$};
		\node [style=none] (136)  at (-2.438, 1.25) {$x_2$};
		\node [style=none] (137)  at (-2.438, 0.25) {$x_3$};
		\node [style=none, anchor=west, font={\scriptsize}] (138)  at (2.438, 3.625) {$\begin{pmatrix}1&0\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (139)  at (2.438, 2.875) {$\begin{pmatrix}0&1\end{pmatrix}$};
		\node [style=none] (140)  at (-0.062, 2.25) {};
		\node [style=none] (141)  at (-0.062, 1.3) {};
		\node [style=none] (142)  at (0.062, 1.775) {};
		\node [style=none] (143)  at (2.312, 3.625) {};
		\node [style=none] (144)  at (0.062, 1.725) {};
		\node [style=none] (145)  at (2.312, 2.875) {};
		\node [style=none, font={\scriptsize}, rotate=30] (162)  at (1.062, 3.5) {biadjacency matrix};
		\node [style=none] (200)  at (2.188, 4.25) {};
		\node [style=none] (203)  at (0.438, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (128) to (129);
		\draw (128) to (130);
		\draw [style=dashed] (129) to (131);
		\draw (129) to (133);
		\draw (130) to (133);
		\draw [style=dashed] (130) to (132);
		\draw (131) to (134);
		\draw [style=dashed] (132) to (134);
		\draw [bend right=15] (133) to (134);
		\draw [style=dashed, bend left=15] (133) to (134);
		\draw [decoration=brace, decorate] (140.center) to (141.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (142.center) to (143.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (144.center) to (145.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BDD-example-plain/BDD-example-plain_07.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (164)  at (-1.188, 2.25) {};
		\node [style=white dot] (165)  at (-1.688, 1.25) {};
		\node [style=white dot] (166)  at (-0.688, 1.25) {};
		\node [style=white dot] (167)  at (-1.938, 0.25) {};
		\node [style=white dot] (168)  at (-1.188, 0.25) {};
		\node [style=white dot] (169)  at (-0.438, 0.25) {};
		\node [style=box] (170)  at (-0.688, -0.75) {$1$};
		\node [style=none] (171)  at (-2.438, 2.25) {$x_1$};
		\node [style=none] (172)  at (-2.438, 1.25) {$x_2$};
		\node [style=none] (173)  at (-2.438, 0.25) {$x_3$};
		\node [style=none, anchor=west, font={\scriptsize}] (174)  at (2.438, 3.625) {$\begin{pmatrix}1&0\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (175)  at (2.438, 2.875) {$\begin{pmatrix}0&1\end{pmatrix}$};
		\node [style=none] (176)  at (-0.062, 2.25) {};
		\node [style=none] (177)  at (-0.062, 1.3) {};
		\node [style=none] (178)  at (0.062, 1.775) {};
		\node [style=none] (179)  at (2.312, 3.625) {};
		\node [style=none] (180)  at (0.062, 1.725) {};
		\node [style=none] (181)  at (2.312, 2.875) {};
		\node [style=none, anchor=west, font={\scriptsize}] (182)  at (2.438, 1.875) {$\begin{pmatrix}1&0&0\\0&1&0\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (183)  at (2.438, 0.625) {$\begin{pmatrix}0&0&1\\0&0&1\end{pmatrix}$};
		\node [style=none] (184)  at (-0.062, 1.2) {};
		\node [style=none] (185)  at (-0.062, 0.3) {};
		\node [style=none] (186)  at (0.062, 0.775) {};
		\node [style=none] (187)  at (2.312, 1.875) {};
		\node [style=none] (188)  at (0.062, 0.725) {};
		\node [style=none] (189)  at (2.312, 0.625) {};
		\node [style=none, anchor=west, font={\scriptsize}] (190)  at (2.438, -0.875) {$\begin{pmatrix}0\\1\\1\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (191)  at (2.438, -2.625) {$\begin{pmatrix}1\\0\\1\end{pmatrix}$};
		\node [style=none] (192)  at (-0.062, 0.2) {};
		\node [style=none] (193)  at (-0.062, -0.7) {};
		\node [style=none] (194)  at (0.062, -0.225) {};
		\node [style=none] (195)  at (2.312, -0.875) {};
		\node [style=none] (196)  at (0.062, -0.275) {};
		\node [style=none] (197)  at (2.312, -2.625) {};
		\node [style=none, font={\scriptsize}, rotate=30] (198)  at (1.062, 3.5) {biadjacency matrix};
		\node [style=none] (201)  at (2.312, 4.25) {};
		\node [style=none] (202)  at (2.312, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (164) to (165);
		\draw (164) to (166);
		\draw [style=dashed] (165) to (167);
		\draw (165) to (169);
		\draw (166) to (169);
		\draw [style=dashed] (166) to (168);
		\draw (167) to (170);
		\draw [style=dashed] (168) to (170);
		\draw [bend right=15] (169) to (170);
		\draw [style=dashed, bend left=15] (169) to (170);
		\draw [decoration=brace, decorate] (176.center) to (177.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (178.center) to (179.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (180.center) to (181.center);
		\draw [decoration=brace, decorate] (184.center) to (185.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (186.center) to (187.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (188.center) to (189.center);
		\draw [decoration=brace, decorate] (192.center) to (193.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (194.center) to (195.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (196.center) to (197.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BDD-example-plain/BDD-example-plain_08.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (222)  at (-2.038, 2.25) {};
		\node [style=white dot] (223)  at (-2.538, 1.25) {};
		\node [style=white dot] (224)  at (-1.538, 1.25) {};
		\node [style=white dot] (225)  at (-2.788, 0.25) {};
		\node [style=white dot] (226)  at (-2.038, 0.25) {};
		\node [style=white dot] (227)  at (-1.288, 0.25) {};
		\node [style=box] (228)  at (-1.538, -0.75) {$1$};
		\node [style=none] (229)  at (-3.288, 2.25) {$x_1$};
		\node [style=none] (230)  at (-3.288, 1.25) {$x_2$};
		\node [style=none] (231)  at (-3.288, 0.25) {$x_3$};
		\node [style=none, anchor=west, font={\scriptsize}] (232)  at (1.587, 3.625) {$\begin{pmatrix}1&0\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (233)  at (1.587, 2.875) {$\begin{pmatrix}0&1\end{pmatrix}$};
		\node [style=none] (234)  at (-0.913, 2.25) {};
		\node [style=none] (235)  at (-0.913, 1.3) {};
		\node [style=none] (236)  at (-0.788, 1.775) {};
		\node [style=none] (237)  at (1.462, 3.625) {};
		\node [style=none] (238)  at (-0.788, 1.725) {};
		\node [style=none] (239)  at (1.462, 2.875) {};
		\node [style=none, anchor=west, font={\scriptsize}] (240)  at (1.587, 1.875) {$\begin{pmatrix}1&0&0\\0&1&0\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (241)  at (1.587, 0.625) {$\begin{pmatrix}0&0&1\\0&0&1\end{pmatrix}$};
		\node [style=none] (242)  at (-0.913, 1.2) {};
		\node [style=none] (243)  at (-0.913, 0.3) {};
		\node [style=none] (244)  at (-0.788, 0.775) {};
		\node [style=none] (245)  at (1.462, 1.875) {};
		\node [style=none] (246)  at (-0.788, 0.725) {};
		\node [style=none] (247)  at (1.462, 0.625) {};
		\node [style=none, anchor=west, font={\scriptsize}] (248)  at (1.587, -0.875) {$\begin{pmatrix}0\\1\\1\end{pmatrix}$};
		\node [style=none, anchor=west, font={\scriptsize}] (249)  at (1.587, -2.625) {$\begin{pmatrix}1\\0\\1\end{pmatrix}$};
		\node [style=none] (250)  at (-0.913, 0.2) {};
		\node [style=none] (251)  at (-0.913, -0.7) {};
		\node [style=none] (252)  at (-0.788, -0.225) {};
		\node [style=none] (253)  at (1.462, -0.875) {};
		\node [style=none] (254)  at (-0.788, -0.275) {};
		\node [style=none] (255)  at (1.462, -2.625) {};
		\node [style=none, font={\scriptsize}, rotate=30] (256)  at (0.212, 3.5) {biadjacency matrix};
		\node [style=none] (257)  at (1.462, 4.25) {};
		\node [style=none] (258)  at (1.462, -4.25) {};
		\node [style=none] (263)  at (2.262, -0.05) {};
		\node [style=none] (264)  at (1.587, -0.05) {};
		\node [style=none] (265)  at (1.587, -3.5) {};
		\node [style=none] (266)  at (2.262, -3.5) {};
		\node [style=none] (267)  at (3.137, 2.45) {};
		\node [style=none] (268)  at (1.587, 2.45) {};
		\node [style=none] (269)  at (1.587, 0.05) {};
		\node [style=none] (270)  at (3.137, 0.05) {};
		\node [style=none] (271)  at (2.512, 4.0) {};
		\node [style=none] (272)  at (1.587, 4.0) {};
		\node [style=none] (273)  at (1.587, 2.55) {};
		\node [style=none] (274)  at (2.512, 2.55) {};
		\node [style=none, anchor=west, red2, font={\scriptsize}] (275)  at (3.288, 1.25) {$:C_2\in\mathbb F_2^{2\times2\times3}$};
		\node [style=none, anchor=west, red2, font={\scriptsize}] (276)  at (2.663, 3.25) {$:C_1\in\mathbb F_2^{1\times2\times2}$};
		\node [style=none, anchor=west, red2, font={\scriptsize}] (277)  at (2.413, -1.75) {$:C_3\in\mathbb F_2^{3\times2\times1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (222) to (223);
		\draw (222) to (224);
		\draw [style=dashed] (223) to (225);
		\draw (223) to (227);
		\draw (224) to (227);
		\draw [style=dashed] (224) to (226);
		\draw (225) to (228);
		\draw [style=dashed] (226) to (228);
		\draw [bend right=15] (227) to (228);
		\draw [style=dashed, bend left=15] (227) to (228);
		\draw [decoration=brace, decorate] (234.center) to (235.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (236.center) to (237.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (238.center) to (239.center);
		\draw [decoration=brace, decorate] (242.center) to (243.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (244.center) to (245.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (246.center) to (247.center);
		\draw [decoration=brace, decorate] (250.center) to (251.center);
		\draw [style={dashed, arrows={->[]}}, in=180, out=15, looseness=0.75] (252.center) to (253.center);
		\draw [style={arrows={->[]}}, in=180, out=0] (254.center) to (255.center);
		\draw [red2] (263.center) to (264.center);
		\draw [red2] (263.center) to (266.center);
		\draw [red2] (264.center) to (265.center);
		\draw [red2] (265.center) to (266.center);
		\draw [red2] (267.center) to (268.center);
		\draw [red2] (267.center) to (270.center);
		\draw [red2] (268.center) to (269.center);
		\draw [red2] (269.center) to (270.center);
		\draw [red2] (271.center) to (272.center);
		\draw [red2] (271.center) to (274.center);
		\draw [red2] (272.center) to (273.center);
		\draw [red2] (273.center) to (274.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/BDD-example.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 1.5) {};
		\node [style=white dot] (1) at (-0.5, 0.5) {};
		\node [style=white dot] (2) at (0.5, 0.5) {};
		\node [style=white dot] (3) at (-0.75, -0.5) {};
		\node [style=white dot] (4) at (0, -0.5) {};
		\node [style=white dot] (5) at (0.75, -0.5) {};
		\node [style=box, draw=gray, text=gray] (6) at (-0.5, -1.5) {$\bot$};
		\node [style=box] (7) at (0.5, -1.5) {$\top$};
		\node [style=none] (8) at (-1.25, 1.5) {$x_1$};
		\node [style=none] (9) at (-1.25, 0.5) {$x_2$};
		\node [style=none] (10) at (-1.25, -0.5) {$x_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0) to (1);
		\draw [style=dashed, draw=red] (1) to (3);
		\draw [style=dashed, gray] (3) to (6);
		\draw (3) to (7);
		\draw [gray] (4) to (6);
		\draw [bend right=15] (5) to (7);
		\draw [style=dashed] (4) to (7);
		\draw [style=dashed, bend left=15] (5) to (7);
		\draw (0) to (2);
		\draw [draw=purple] (2) to (5);
		\draw [style=dashed, draw=orange] (2) to (4);
		\draw [draw=blue] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BDD-reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, -0.75) {};
		\node [style=white dot] (1) at (-1.5, -0.75) {};
		\node [style=white dot] (2) at (-2.5, 0.25) {};
		\node [style=white dot] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-0.5, 0) {$\to$};
		\node [style=white dot] (9) at (0.5, -0.75) {};
		\node [style=white dot] (10) at (1.5, -0.75) {};
		\node [style=white dot] (11) at (1, 0.25) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (0.75, 0.75) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2) to (0);
		\draw [style=dashed] (3) to (0);
		\draw (2) to (1);
		\draw (3) to (1);
		\draw [style=dashed] (4.center) to (2);
		\draw [style=dashed] (6.center) to (3);
		\draw (5.center) to (2);
		\draw (7.center) to (3);
		\draw [style=dashed] (11) to (9);
		\draw (11) to (10);
		\draw [style=dashed] (13.center) to (11);
		\draw (14.center) to (11);
		\draw (16.center) to (11);
		\draw [style=dashed] (15.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BDD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (9) at (-0.5, 0) {$y_3$};
		\node [style=box] (10) at (0.25, -0.5) {$1$};
		\node [style=box] (11) at (-0.5, -0.5) {$0$};
		\node [style=white dot] (12) at (0.5, 0) {$y_3$};
		\node [style=white dot] (13) at (0, 0.25) {$y_2$};
		\node [style=white dot] (14) at (-0.5, 0.5) {$y_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (12) to (10);
		\draw (12) to (11);
		\draw [style=dashed] (13) to (9);
		\draw (13) to (12);
		\draw (14) to (13);
		\draw [style=dashed] (9) to (11);
		\draw (9) to (10);
		\draw [style=dashed, bend left=45, looseness=1.25] (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/C1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-0.5, 0.375) {};
		\node [style=none] (10) at (-0.5, -0.375) {};
		\node [style=none] (11) at (-1, -0.375) {};
		\node [style=none] (12) at (-1, 0.375) {};
		\node [style=none] (13) at (-0.75, 0) {$C_1$};
		\node [style=none] (19) at (-1.25, 0.25) {};
		\node [style=none] (20) at (-1, 0.25) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (8.center) to (7.center);
		\draw (12.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw [style=sdash] (20.center) to (19.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Cd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0.75, 0.375) {};
		\node [style=none] (3) at (0.75, -0.375) {};
		\node [style=none] (4) at (0.25, -0.375) {};
		\node [style=none] (5) at (0.25, 0.375) {};
		\node [style=none] (6) at (0.5, 0) {$C_d$};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (0.center);
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [style=sdash] (8.center) to (7.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LDD-EPR-bad-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, 0) {};
		\node [style=white dot] (1) at (-1.25, 0) {};
		\node [style=white dot] (2) at (-0.75, 0) {};
		\node [style=white dot] (3) at (-0.25, 0) {};
		\node [style=white dot] (4) at (0.25, 0) {};
		\node [style=white dot] (5) at (0.75, 0) {};
		\node [style=white dot] (6) at (1.25, 0) {};
		\node [style=white dot] (7) at (1.75, 0) {};
		\node [style=white dot] (8) at (-1.5, 0.5) {};
		\node [style=white dot] (9) at (-0.5, 0.5) {};
		\node [style=white dot] (10) at (0.5, 0.5) {};
		\node [style=white dot] (11) at (1.5, 0.5) {};
		\node [style=white dot] (12) at (-1, 1) {};
		\node [style=white dot] (13) at (1, 1) {};
		\node [style=white dot] (14) at (0, 1.25) {};
		\node [style=white dot] (39) at (-1.5, -0.5) {};
		\node [style=white dot] (40) at (0.5, -0.5) {};
		\node [style=white dot] (41) at (-0.5, -0.5) {};
		\node [style=white dot] (42) at (1.5, -0.5) {};
		\node [style=white dot] (43) at (-1, -1) {};
		\node [style=white dot] (44) at (1, -1) {};
		\node [style=box] (45) at (0, -1.25) {$t$};
		\node [style=none] (46) at (0.5, 1.25) {$x_1$};
		\node [style=none] (47) at (2.25, 0) {$x_2$};
		\node [style=none] (48) at (1.5, 1) {$x_3$};
		\node [style=none] (49) at (2, 0.5) {$x_5$};
		\node [style=none] (51) at (2, -0.5) {$x_4$};
		\node [style=none] (52) at (1.5, -1) {$x_6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (13);
		\draw [style=dashed] (14) to (12);
		\draw (8) to (1);
		\draw [style=dashed] (8) to (0);
		\draw (9) to (3);
		\draw [style=dashed] (9) to (2);
		\draw (10) to (5);
		\draw [style=dashed] (10) to (4);
		\draw (11) to (7);
		\draw [style=dashed] (11) to (6);
		\draw (12) to (9);
		\draw [style=dashed] (12) to (8);
		\draw (13) to (11);
		\draw [style=dashed] (13) to (10);
		\draw (45) to (44);
		\draw [style=dashed] (45) to (43);
		\draw (43) to (40);
		\draw [style=dashed] (43) to (39);
		\draw (44) to (42);
		\draw [style=dashed] (44) to (41);
		\draw [style=dashed] (0) to (39);
		\draw [style=dashed] (1) to (41);
		\draw [style=dashed] (2) to (40);
		\draw [style=dashed] (3) to (42);
		\draw (4) to (39);
		\draw (5) to (41);
		\draw (40) to (6);
		\draw (42) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LDD-EPR-bad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (25) at (-3.25, 0.75) {};
		\node [style=white dot] (26) at (-2.25, 0.75) {};
		\node [style=white dot] (28) at (-1.25, 0.75) {};
		\node [style=white dot] (29) at (-0.25, 0.75) {};
		\node [style=white dot] (31) at (0.75, 0.75) {};
		\node [style=white dot] (32) at (1.75, 0.75) {};
		\node [style=white dot] (34) at (2.75, 0.75) {};
		\node [style=white dot] (35) at (3.75, 0.75) {};
		\node [style=white dot] (37) at (-2.75, 1.5) {};
		\node [style=white dot] (38) at (-0.75, 1.5) {};
		\node [style=white dot] (40) at (1.25, 1.5) {};
		\node [style=white dot] (41) at (3.25, 1.5) {};
		\node [style=white dot] (43) at (-1.75, 2.25) {};
		\node [style=white dot] (44) at (2.25, 2.25) {};
		\node [style=white dot] (45) at (0.25, 3) {};
		\node [style=white dot] (46) at (-3.5, 0) {};
		\node [style=white dot] (47) at (0.5, 0) {};
		\node [style=white dot] (48) at (-1.5, 0) {};
		\node [style=white dot] (49) at (2.5, 0) {};
		\node [style=white dot] (50) at (-2.5, 0) {};
		\node [style=white dot] (51) at (1.5, 0) {};
		\node [style=white dot] (52) at (-0.5, 0) {};
		\node [style=white dot] (53) at (3.5, 0) {};
		\node [style=white dot] (54) at (-3, 0) {};
		\node [style=white dot] (55) at (1, 0) {};
		\node [style=white dot] (56) at (-1, 0) {};
		\node [style=white dot] (57) at (3, 0) {};
		\node [style=white dot] (58) at (-2, 0) {};
		\node [style=white dot] (59) at (2, 0) {};
		\node [style=white dot] (60) at (0, 0) {};
		\node [style=white dot] (61) at (4, 0) {};
		\node [style=white dot] (62) at (-3.25, -0.75) {};
		\node [style=white dot] (63) at (0.75, -0.75) {};
		\node [style=white dot] (64) at (-1.25, -0.75) {};
		\node [style=white dot] (65) at (2.75, -0.75) {};
		\node [style=white dot] (66) at (-2.25, -0.75) {};
		\node [style=white dot] (67) at (1.75, -0.75) {};
		\node [style=white dot] (68) at (-0.25, -0.75) {};
		\node [style=white dot] (69) at (3.75, -0.75) {};
		\node [style=white dot] (70) at (-2.75, -1.5) {};
		\node [style=white dot] (71) at (1.25, -1.5) {};
		\node [style=white dot] (72) at (-0.75, -1.5) {};
		\node [style=white dot] (73) at (3.25, -1.5) {};
		\node [style=white dot] (74) at (-1.75, -2.25) {};
		\node [style=white dot] (75) at (2.25, -2.25) {};
		\node [style=box] (76) at (0.25, -3) {$t$};
		\node [style=none] (77) at (1.25, 3) {$x_1$};
		\node [style=none] (78) at (4.75, 0) {$x_2$};
		\node [style=none] (79) at (3, 2.25) {$x_3$};
		\node [style=none] (80) at (4, 1.5) {$x_5$};
		\node [style=none] (81) at (4.5, 0.75) {$x_7$};
		\node [style=none] (82) at (4.5, -0.75) {$x_4$};
		\node [style=none] (83) at (4, -1.5) {$x_6$};
		\node [style=none] (84) at (3, -2.25) {$x_8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45) to (44);
		\draw [style=dashed] (45) to (43);
		\draw (37) to (26);
		\draw [style=dashed] (37) to (25);
		\draw (38) to (29);
		\draw [style=dashed] (38) to (28);
		\draw (40) to (32);
		\draw [style=dashed] (40) to (31);
		\draw (41) to (35);
		\draw [style=dashed] (41) to (34);
		\draw (43) to (38);
		\draw [style=dashed] (43) to (37);
		\draw (44) to (41);
		\draw [style=dashed] (44) to (40);
		\draw (76) to (75);
		\draw [style=dashed] (76) to (74);
		\draw (62) to (47);
		\draw [style=dashed] (62) to (46);
		\draw (63) to (49);
		\draw [style=dashed] (63) to (48);
		\draw (64) to (51);
		\draw [style=dashed] (64) to (50);
		\draw (65) to (53);
		\draw [style=dashed] (65) to (52);
		\draw (66) to (55);
		\draw [style=dashed] (66) to (54);
		\draw (67) to (57);
		\draw [style=dashed] (67) to (56);
		\draw (68) to (59);
		\draw [style=dashed] (68) to (58);
		\draw (69) to (61);
		\draw [style=dashed] (69) to (60);
		\draw (70) to (63);
		\draw [style=dashed] (70) to (62);
		\draw (71) to (65);
		\draw [style=dashed] (71) to (64);
		\draw (72) to (67);
		\draw [style=dashed] (72) to (66);
		\draw (73) to (69);
		\draw [style=dashed] (73) to (68);
		\draw (74) to (71);
		\draw [style=dashed] (74) to (70);
		\draw (75) to (73);
		\draw [style=dashed] (75) to (72);
		\draw (25) to (54);
		\draw [style=dashed] (25) to (46);
		\draw (26) to (58);
		\draw [style=dashed] (26) to (50);
		\draw (28) to (56);
		\draw [style=dashed] (28) to (48);
		\draw (29) to (60);
		\draw [style=dashed] (29) to (52);
		\draw (31) to (55);
		\draw [style=dashed] (31) to (47);
		\draw (32) to (59);
		\draw [style=dashed] (32) to (51);
		\draw (34) to (57);
		\draw [style=dashed] (34) to (49);
		\draw (35) to (61);
		\draw [style=dashed] (35) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LDD-EPR.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (-0.5, -0.75) {$t$};
		\node [style=white dot] (6) at (-1, 0) {};
		\node [style=white dot] (7) at (0, 0) {};
		\node [style=white dot] (8) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw [style=dashed] (8) to (6);
		\draw [style=dashed] (6) to (1);
		\draw (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LDD-develop.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.25, 1.25) {};
		\node [style=white dot] (1) at (-0.25, 2) {};
		\node [style=white dot] (2) at (-0.75, 0) {};
		\node [style=white dot] (3) at (-0.75, 0.75) {};
		\node [style=white dot] (4) at (0.25, 0) {};
		\node [style=white dot] (5) at (0.25, 0.75) {};
		\node [style=white dot] (6) at (-0.25, -2.25) {};
		\node [style=none] (8) at (-0.25, 2.5) {$\vdots$};
		\node [style=none] (9) at (-0.75, -0.425) {$\vdots$};
		\node [style=none] (10) at (0.25, -0.425) {$\vdots$};
		\node [style=none] (11) at (-0.25, -2.625) {$\vdots$};
		\node [style=none] (14) at (1, 1.25) {$x_k$};
		\node [style=none] (15) at (1, -1) {$x_\ell$};
		\node [style=white dot] (17) at (-0.75, -1) {};
		\node [style=white dot] (18) at (-0.25, -1.5) {};
		\node [style=white dot] (19) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend right=45, looseness=1.25] (1) to (0);
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw [style=dashed, bend right=45, looseness=1.25] (3) to (2);
		\draw [bend left=45, looseness=1.25] (3) to (2);
		\draw [style=dashed, bend right=45, looseness=1.25] (5) to (4);
		\draw [bend left=45, looseness=1.25] (5) to (4);
		\draw [style=dashed] (0) to (3);
		\draw (0) to (5);
		\draw [style=dashed, bend right, looseness=1.25] (19) to (18);
		\draw [bend left=45, looseness=1.25] (19) to (18);
		\draw [style=dashed, bend right=45, looseness=1.25] (18) to (6);
		\draw [bend left=45, looseness=1.25] (18) to (6);
		\draw [style=dashed, bend right=45, looseness=1.25] (17) to (18);
		\draw [bend left, looseness=1.25] (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LDD-equality.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 1.25) {};
		\node [style=white dot] (1) at (0, 2) {};
		\node [style=white dot] (2) at (-0.5, 0) {};
		\node [style=white dot] (3) at (-0.5, 0.75) {};
		\node [style=white dot] (4) at (0.5, 0) {};
		\node [style=white dot] (5) at (0.5, 0.75) {};
		\node [style=white dot] (6) at (0, -2.25) {};
		\node [style=white dot] (7) at (0, -1.5) {};
		\node [style=none] (8) at (0, 2.5) {$\vdots$};
		\node [style=none] (9) at (-0.5, -0.425) {$\vdots$};
		\node [style=none] (10) at (0.5, -0.425) {$\vdots$};
		\node [style=none] (11) at (0, -2.625) {$\vdots$};
		\node [style=white dot] (12) at (-0.5, -1) {};
		\node [style=white dot] (13) at (0.5, -1) {};
		\node [style=none] (14) at (1.25, 1.25) {$x_k$};
		\node [style=none] (15) at (1.25, -1) {$x_\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend right=45, looseness=1.25] (1) to (0);
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw [style=dashed, bend right=45, looseness=1.25] (3) to (2);
		\draw [bend left=45, looseness=1.25] (3) to (2);
		\draw [style=dashed, bend right=45, looseness=1.25] (5) to (4);
		\draw [bend left=45, looseness=1.25] (5) to (4);
		\draw [style=dashed, bend right=45, looseness=1.25] (7) to (6);
		\draw [bend left=45, looseness=1.25] (7) to (6);
		\draw [style=dashed] (0) to (3);
		\draw [style=dashed] (12) to (7);
		\draw (13) to (7);
		\draw (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LDD-mcx.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (1, 3) {};
		\node [style=white dot] (1) at (1, 3.75) {};
		\node [style=white dot] (2) at (0.5, 1.75) {};
		\node [style=white dot] (3) at (0.5, 2.5) {};
		\node [style=white dot] (4) at (1.5, 1.75) {};
		\node [style=white dot] (5) at (1.5, 2.5) {};
		\node [style=white dot] (6) at (1, -3.75) {};
		\node [style=white dot] (7) at (1, -3) {};
		\node [style=none] (8) at (1, 4.25) {$\vdots$};
		\node [style=none] (9) at (0.5, 1.325) {$\vdots$};
		\node [style=none] (10) at (1.5, 1.325) {$\vdots$};
		\node [style=none] (11) at (1, -4.125) {$\vdots$};
		\node [style=white dot] (12) at (0.5, -2.5) {};
		\node [style=white dot] (13) at (1.5, -2.5) {};
		\node [style=none] (14) at (2.25, -1.75) {$x_k$};
		\node [style=white dot] (17) at (0.5, 0.75) {};
		\node [style=white dot] (19) at (1.5, 0.75) {};
		\node [style=white dot] (20) at (0.5, -0.75) {};
		\node [style=white dot] (21) at (0.5, 0) {};
		\node [style=white dot] (22) at (1.5, -0.75) {};
		\node [style=white dot] (23) at (1.5, 0) {};
		\node [style=white dot] (24) at (0.5, -1.75) {};
		\node [style=white dot] (25) at (1.5, -1.75) {};
		\node [style=white dot] (26) at (0.5, -2.5) {};
		\node [style=white dot] (27) at (1.5, -2.5) {};
		\node [style=none] (28) at (2.25, 2.5) {$y_0$};
		\node [style=none] (29) at (2.25, 0.75) {$y_i$};
		\node [style=none] (30) at (0.5, -1.175) {$\vdots$};
		\node [style=none] (31) at (1.5, -1.175) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend right=45, looseness=1.25] (1) to (0);
		\draw [bend left=45, looseness=1.25] (1) to (0);
		\draw [style=dashed, bend right=45, looseness=1.25] (3) to (2);
		\draw [bend left=45, looseness=1.25] (3) to (2);
		\draw [style=dashed, bend right=45, looseness=1.25] (5) to (4);
		\draw [bend left=45, looseness=1.25] (5) to (4);
		\draw [style=dashed, bend right=45, looseness=1.25] (7) to (6);
		\draw [bend left=45, looseness=1.25] (7) to (6);
		\draw [style=dashed] (0) to (3);
		\draw [style=dashed] (12) to (7);
		\draw (13) to (7);
		\draw (0) to (5);
		\draw [style=dashed, bend right=45, looseness=1.25] (21) to (20);
		\draw [bend left=45, looseness=1.25] (21) to (20);
		\draw [style=dashed, bend right=45, looseness=1.25] (23) to (22);
		\draw [bend left=45, looseness=1.25] (23) to (22);
		\draw [style=dashed, bend right=45, looseness=1.25] (17) to (21);
		\draw [bend left=45, looseness=1.25] (17) to (21);
		\draw (19) to (23);
		\draw [style=dashed] (19) to (21);
		\draw [style=dashed] (24) to (26);
		\draw [style=dashed] (25) to (27);
		\draw (24) to (27);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LDPU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-2, 0) {$M$};
		\node [style=none] (9) at (-1, 0) {$=$};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=none] (14) at (0.25, -0.25) {};
		\node [style=none] (15) at (0.25, 0.25) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=none] (18) at (0, 0) {$L$};
		\node [style=none] (21) at (0.75, 0.25) {};
		\node [style=none] (22) at (0.75, -0.25) {};
		\node [style=none] (23) at (1.25, -0.25) {};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (1.25, 0) {};
		\node [style=none] (26) at (1.75, 0) {};
		\node [style=none] (27) at (1, 0) {$D$};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (1.75, -0.25) {};
		\node [style=none] (30) at (2.25, -0.25) {};
		\node [style=none] (31) at (2.25, 0.25) {};
		\node [style=none] (32) at (2.25, 0) {};
		\node [style=none] (33) at (2.75, 0) {};
		\node [style=none] (34) at (2, 0) {$P$};
		\node [style=none] (35) at (2.75, 0.25) {};
		\node [style=none] (36) at (2.75, -0.25) {};
		\node [style=none] (37) at (3.25, -0.25) {};
		\node [style=none] (38) at (3.25, 0.25) {};
		\node [style=none] (39) at (3.25, 0) {};
		\node [style=none] (40) at (3.5, 0) {};
		\node [style=none] (41) at (3, 0) {$U$};
		\node [style=none] (42) at (-0.375, 0.5) {};
		\node [style=none] (43) at (0.375, 0.5) {};
		\node [style=none] (44) at (1.625, 0.5) {};
		\node [style=none] (45) at (2.375, 0.5) {};
		\node [style=none] (46) at (1.375, -0.5) {};
		\node [style=none] (47) at (0.625, -0.5) {};
		\node [style=none] (48) at (3.375, -0.5) {};
		\node [style=none] (49) at (2.625, -0.5) {};
		\node [style=none, align=center, anchor=south] (50) at (0, 0.675) {unit\\column-echelon\\form};
		\node [style=none, align=center, anchor=south] (51) at (2.25, 0.675) {permutation};
		\node [style=none, align=center, anchor=north] (52) at (0.75, -0.675) {diagonal};
		\node [style=none, align=center, anchor=north] (53) at (3, -0.675) {unit\\row-echelon\\form};
		\node [style=none, font={\scriptsize}, text=gray] (55) at (0.5, 0.125) {$r$};
		\node [style=none, font={\scriptsize}, text=gray] (56) at (1.5, 0.125) {$r$};
		\node [style=none, font={\scriptsize}, text=gray] (57) at (2.5, 0.125) {$r$};
		\node [style=none, font={\scriptsize}, text=gray] (58) at (3.5, 0.125) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (59) at (-0.5, 0.125) {$m$};
		\node [style=none, font={\scriptsize}, text=gray] (60) at (-1.5, 0.125) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (61) at (-2.5, 0.125) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (1.center) to (0.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (11.center) to (10.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (31.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw [decoration=brace, decorate] (42.center) to (43.center);
		\draw [decoration=brace, decorate] (44.center) to (45.center);
		\draw [decoration=brace, decorate] (46.center) to (47.center);
		\draw [decoration=brace, decorate] (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MPS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.25) {$T_0$};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0.25, 0.25) {$T_1$};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, 0) {};
		\node [style=none] (15) at (0.25, -0.5) {};
		\node [style=none] (16) at (0.25, 0) {};
		\node [style=none] (18) at (1.8, 0.5) {};
		\node [style=none] (19) at (1.8, 0) {};
		\node [style=none] (20) at (2.6, 0) {};
		\node [style=none] (21) at (2.6, 0.5) {};
		\node [style=none] (22) at (2.2, 0.25) {$T_{h-1}$};
		\node [style=none] (23) at (1.8, 0.25) {};
		\node [style=none] (24) at (2.2, -0.5) {};
		\node [style=none] (25) at (2.2, 0) {};
		\node [style=none] (27) at (0.5, 0.25) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (1.5, 0.25) {};
		\node [style=none] (30) at (1.125, 0.25) {...};
		\node [style=none] (31) at (1.125, -0.25) {...};
		\node [style=none, font={\scriptsize}, text=gray] (32) at (-0.25, 0.375) {$n_1$};
		\node [style=none, font={\scriptsize}, text=gray] (33) at (-0.6, -0.3) {$2$};
		\node [style=none, font={\scriptsize}, text=gray] (34) at (0.4, -0.3) {$2$};
		\node [style=none, font={\scriptsize}, text=gray] (35) at (2.35, -0.3) {$2$};
		\node [style=none, font={\scriptsize}, text=gray] (36) at (0.75, 0.375) {$n_2$};
		\node [style=none, font={\scriptsize}, text=gray] (37) at (1.5, 0.375) {$n_{h-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-CEF-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.375, 0.25) {};
		\node [style=none] (22) at (-1.375, -0.25) {};
		\node [style=none] (23) at (-0.625, -0.25) {};
		\node [style=none] (24) at (-0.625, 0.25) {};
		\node [style=none] (25) at (-1, 0) {$P_i^{-1}$};
		\node [style=none] (26) at (-0.625, 0) {};
		\node [style=none] (27) at (-0.375, 0) {};
		\node [style=none] (28) at (-1.375, 0) {};
		\node [style=none] (29) at (-1.625, 0) {};
		\node [style=none] (30) at (-3.05, 0.5) {};
		\node [style=none] (31) at (-3.05, 0) {};
		\node [style=none] (32) at (-2.3, 0) {};
		\node [style=none] (33) at (-2.3, 0.5) {};
		\node [style=none] (34) at (-2.675, 0.25) {$P_{i-1}$};
		\node [style=none] (35) at (-3.05, 0.25) {};
		\node [style=none] (36) at (-2.3, 0.25) {};
		\node [style=tensor, shape border rotate=180] (37) at (-3.375, 0) {};
		\node [style=none] (38) at (-2.125, 0.25) {};
		\node [style=none] (39) at (-2.125, 0.375) {};
		\node [style=none] (40) at (-2.125, -0.375) {};
		\node [style=none] (41) at (-1.625, -0.375) {};
		\node [style=none] (42) at (-1.625, 0.375) {};
		\node [style=none] (43) at (-1.875, 0) {$C_i$};
		\node [style=none] (45) at (-2.125, -0.25) {};
		\node [style=none] (46) at (-3.05, -0.25) {};
		\node [style=none, shape border rotate=0] (49) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw [in=-180, out=45] (37) to (35.center);
		\draw (38.center) to (36.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw [in=-45, out=-180] (46.center) to (37);
		\draw (45.center) to (46.center);
		\draw (37) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-CEF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.525, 0.25) {};
		\node [style=none] (1) at (0.525, -0.25) {};
		\node [style=none] (2) at (1.275, -0.25) {};
		\node [style=none] (3) at (1.275, 0.25) {};
		\node [style=none] (4) at (0.9, 0) {$P_{i-1}$};
		\node [style=none] (5) at (0.525, 0) {};
		\node [style=none] (6) at (1.275, 0) {};
		\node [style=none] (7) at (-0.35, -0.25) {};
		\node [style=tensor, shape border rotate=180] (8) at (0.2, -0.25) {};
		\node [style=none] (9) at (1.45, 0) {};
		\node [style=none] (12) at (1.45, 0.25) {};
		\node [style=none] (13) at (1.45, -0.25) {};
		\node [style=none] (14) at (1.95, -0.25) {};
		\node [style=none] (15) at (1.95, 0.25) {};
		\node [style=none] (16) at (1.7, 0) {$C_i$};
		\node [style=none] (17) at (1.7, -0.25) {};
		\node [style=none] (18) at (1.95, 0) {};
		\node [style=none] (19) at (1.45, -0.5) {};
		\node [style=none] (20) at (0.525, -0.5) {};
		\node [style=none] (21) at (2.2, 0) {};
		\node [style=none] (22) at (2.2, 0) {};
		\node [style=none] (23) at (2.2, 0.25) {};
		\node [style=none] (24) at (2.2, -0.25) {};
		\node [style=none] (25) at (2.95, -0.25) {};
		\node [style=none] (26) at (2.95, 0.25) {};
		\node [style=none] (27) at (2.575, 0) {$P_i^{-1}$};
		\node [style=none] (29) at (2.95, 0) {};
		\node [style=none] (30) at (3.2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=-180, out=45] (8) to (5.center);
		\draw (7.center) to (8);
		\draw (9.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw [bend right=45] (19.center) to (17.center);
		\draw [in=-45, out=-180] (20.center) to (8);
		\draw (19.center) to (20.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-REF-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1.1, -0.25) {};
		\node [style=none] (20) at (-1.1, 0.5) {};
		\node [style=none] (21) at (-0.6, 0.5) {};
		\node [style=none] (22) at (-0.6, -0.25) {};
		\node [style=none] (23) at (-0.85, 0.125) {$C_i$};
		\node [style=none] (24) at (-1.1, 0.375) {};
		\node [style=none] (25) at (-0.6, 0.125) {};
		\node [style=none] (26) at (-0.6, -0.5) {};
		\node [style=tensor, shape border rotate=0] (27) at (0.075, -0.2) {};
		\node [style=none] (28) at (-1.55, 0.375) {};
		\node [style=none] (29) at (-1.1, -0.5) {};
		\node [style=none] (30) at (-1.1, -0.125) {};
		\node [style=none] (31) at (0.45, -0.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw [in=135, out=0, looseness=1.25] (26.center) to (27);
		\draw [in=-135, out=0, looseness=1.25] (25.center) to (27);
		\draw (28.center) to (24.center);
		\draw (29.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (30.center) to (29.center);
		\draw (31.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-REF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.8, -0.25) {};
		\node [style=none] (1) at (-0.8, 0.25) {};
		\node [style=none] (2) at (-0.3, 0.25) {};
		\node [style=none] (3) at (-0.3, -0.25) {};
		\node [style=none] (4) at (-0.55, 0) {$C_i$};
		\node [style=none] (5) at (-0.8, 0) {};
		\node [style=none] (6) at (-0.3, 0) {};
		\node [style=none] (7) at (-0.3, -0.5) {};
		\node [style=tensor, shape border rotate=0] (8) at (0.25, -0.25) {};
		\node [style=none] (11) at (0.75, -0.25) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.55, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=135, out=0, looseness=1.25] (7.center) to (8);
		\draw [in=-135, out=0, looseness=1.25] (6.center) to (8);
		\draw (11.center) to (8);
		\draw (12.center) to (5.center);
		\draw [bend right=45] (13.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-uniqueness-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (234) at (-0.95, 0.5) {};
		\node [style=none] (235) at (0.8, 0.5) {};
		\node [style=none, align=center, anchor=south] (236) at (-0.075, 0.675) {$L$};
		\node [style=none] (284) at (-4.975, -0.125) {};
		\node [style=tensor, shape border rotate=180] (285) at (-4.8, -0.125) {};
		\node [style=none] (286) at (-1.925, -0.75) {};
		\node [style=none] (287) at (-4.975, -0.75) {};
		\node [style=none] (288) at (-4.3, 0.125) {};
		\node [style=none] (289) at (-3.8, 0.75) {};
		\node [style=none] (290) at (-3.8, 0) {};
		\node [style=none] (291) at (-4.3, 0) {};
		\node [style=none] (292) at (-4.3, 0.75) {};
		\node [style=none] (293) at (-4.05, 0.375) {$C_{2}$};
		\node [style=none] (295) at (-4.3, 0.625) {};
		\node [style=none] (296) at (-3.8, 0.375) {};
		\node [style=none] (297) at (-3.55, 0.375) {};
		\node [style=none, rotate=-30] (298) at (-3.3, 0.25) {...};
		\node [style=none] (299) at (-2.8, -0.375) {};
		\node [style=none] (300) at (-4.3, -0.375) {};
		\node [style=none] (301) at (-2.3, 0.25) {};
		\node [style=none] (302) at (-2.3, -0.5) {};
		\node [style=none] (303) at (-2.8, -0.5) {};
		\node [style=none] (304) at (-2.8, 0.25) {};
		\node [style=none] (305) at (-2.55, -0.125) {$C_d$};
		\node [style=none] (306) at (-3.05, 0.125) {};
		\node [style=none] (307) at (-2.8, 0.125) {};
		\node [style=none, rotate=90] (308) at (-4.4, -0.125) {...};
		\node [style=none] (309) at (-4.675, 0.875) {};
		\node [style=none] (310) at (-4.675, 0.375) {};
		\node [style=none] (311) at (-5.175, 0.375) {};
		\node [style=none] (312) at (-5.175, 0.875) {};
		\node [style=none] (313) at (-4.925, 0.625) {$C_1$};
		\node [style=none] (314) at (-5.4, 0.625) {};
		\node [style=none] (315) at (-4.675, 0.625) {};
		\node [style=none] (316) at (-5.175, 0.625) {};
		\node [style=none] (317) at (-1.55, 0) {$=$};
		\node [style=none] (335) at (-0.075, 0.375) {};
		\node [style=none] (336) at (-0.075, -0.125) {};
		\node [style=none] (337) at (0.675, -0.125) {};
		\node [style=none] (338) at (0.675, 0.375) {};
		\node [style=none] (339) at (0.3, 0.125) {$P_1^{-1}$};
		\node [style=none] (340) at (0.675, 0.125) {};
		\node [style=none] (341) at (0.925, 0.125) {};
		\node [style=none] (344) at (1.875, -0.625) {};
		\node [style=tensor, shape border rotate=180] (345) at (2.05, -0.625) {};
		\node [style=none] (346) at (4.925, -1.25) {};
		\node [style=none] (347) at (1.875, -1.25) {};
		\node [style=none] (348) at (2.55, -0.375) {};
		\node [style=none] (349) at (3.05, 0.25) {};
		\node [style=none] (350) at (3.05, -0.5) {};
		\node [style=none] (351) at (2.55, -0.5) {};
		\node [style=none] (352) at (2.55, 0.25) {};
		\node [style=none] (353) at (2.8, -0.125) {$C_{2}$};
		\node [style=none] (354) at (-0.075, 0.125) {};
		\node [style=none] (355) at (3.05, -0.125) {};
		\node [style=none] (356) at (3.3, -0.125) {};
		\node [style=none, rotate=-30] (357) at (3.55, -0.25) {...};
		\node [style=none] (358) at (4.05, -0.875) {};
		\node [style=none] (359) at (2.55, -0.875) {};
		\node [style=none] (360) at (4.55, -0.25) {};
		\node [style=none] (361) at (4.55, -1) {};
		\node [style=none] (362) at (4.05, -1) {};
		\node [style=none] (363) at (4.05, -0.25) {};
		\node [style=none] (364) at (4.3, -0.625) {$C_d$};
		\node [style=none] (365) at (3.8, -0.375) {};
		\node [style=none] (366) at (4.05, -0.375) {};
		\node [style=none, rotate=90] (367) at (2.45, -0.625) {...};
		\node [style=none] (368) at (-0.325, 0.375) {};
		\node [style=none] (369) at (-0.325, -0.125) {};
		\node [style=none] (370) at (-0.825, -0.125) {};
		\node [style=none] (371) at (-0.825, 0.375) {};
		\node [style=none] (372) at (-0.575, 0.125) {$C_1$};
		\node [style=none] (373) at (-1.05, 0.125) {};
		\node [style=none] (374) at (-0.325, 0.125) {};
		\node [style=none] (375) at (-0.825, 0.125) {};
		\node [style=none] (377) at (0.925, 0.375) {};
		\node [style=none] (378) at (0.925, -0.125) {};
		\node [style=none] (379) at (1.425, -0.125) {};
		\node [style=none] (380) at (1.425, 0.375) {};
		\node [style=none] (381) at (1.175, 0.125) {$P_1$};
		\node [style=none] (382) at (1.425, 0.125) {};
		\node [style=none] (383) at (2.55, 0.125) {};
		\node [style=none] (384) at (1.575, 0.5) {};
		\node [style=none] (385) at (4.7, 0.5) {};
		\node [style=none, align=center, anchor=south] (386) at (3.175, 0.675) {$U$};
		\node [style=none] (387) at (5.7, -0.25) {and};
		\node [style=none] (396) at (6.675, 0.125) {};
		\node [style=none] (397) at (6.925, 0.125) {};
		\node [style=none] (398) at (7.125, -0.625) {};
		\node [style=tensor, shape border rotate=180] (399) at (7.3, -0.625) {};
		\node [style=none] (400) at (10.175, -1.25) {};
		\node [style=none] (401) at (7.125, -1.25) {};
		\node [style=none] (402) at (7.8, -0.375) {};
		\node [style=none] (403) at (8.3, 0.25) {};
		\node [style=none] (404) at (8.3, -0.5) {};
		\node [style=none] (405) at (7.8, -0.5) {};
		\node [style=none] (406) at (7.8, 0.25) {};
		\node [style=none] (407) at (8.05, -0.125) {$C_{2}$};
		\node [style=none] (409) at (8.3, -0.125) {};
		\node [style=none] (410) at (8.55, -0.125) {};
		\node [style=none, rotate=-30] (411) at (8.8, -0.25) {...};
		\node [style=none] (412) at (9.3, -0.875) {};
		\node [style=none] (413) at (7.8, -0.875) {};
		\node [style=none] (414) at (9.8, -0.25) {};
		\node [style=none] (415) at (9.8, -1) {};
		\node [style=none] (416) at (9.3, -1) {};
		\node [style=none] (417) at (9.3, -0.25) {};
		\node [style=none] (418) at (9.55, -0.625) {$C_d$};
		\node [style=none] (419) at (9.05, -0.375) {};
		\node [style=none] (420) at (9.3, -0.375) {};
		\node [style=none, rotate=90] (421) at (7.7, -0.625) {...};
		\node [style=none] (430) at (6.925, 0.375) {};
		\node [style=none] (431) at (6.925, -0.125) {};
		\node [style=none] (432) at (7.425, -0.125) {};
		\node [style=none] (433) at (7.425, 0.375) {};
		\node [style=none] (434) at (7.175, 0.125) {$P_1$};
		\node [style=none] (435) at (7.425, 0.125) {};
		\node [style=none] (436) at (7.8, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [decoration=brace, decorate] (234.center) to (235.center);
		\draw (284.center) to (285);
		\draw [bend right=90, looseness=1.50] (284.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (292.center) to (289.center);
		\draw (289.center) to (290.center);
		\draw (290.center) to (291.center);
		\draw (291.center) to (292.center);
		\draw (297.center) to (296.center);
		\draw (304.center) to (301.center);
		\draw (301.center) to (302.center);
		\draw (302.center) to (303.center);
		\draw (303.center) to (304.center);
		\draw (307.center) to (306.center);
		\draw [in=0, out=-180] (299.center) to (300.center);
		\draw [in=-180, out=-45] (285) to (300.center);
		\draw [in=45, out=180] (288.center) to (285);
		\draw (312.center) to (309.center);
		\draw (309.center) to (310.center);
		\draw (310.center) to (311.center);
		\draw (311.center) to (312.center);
		\draw (314.center) to (316.center);
		\draw (295.center) to (315.center);
		\draw (335.center) to (336.center);
		\draw (336.center) to (337.center);
		\draw (337.center) to (338.center);
		\draw (338.center) to (335.center);
		\draw (341.center) to (340.center);
		\draw (344.center) to (345);
		\draw [bend right=90, looseness=1.50] (344.center) to (347.center);
		\draw (347.center) to (346.center);
		\draw (352.center) to (349.center);
		\draw (349.center) to (350.center);
		\draw (350.center) to (351.center);
		\draw (351.center) to (352.center);
		\draw (356.center) to (355.center);
		\draw (363.center) to (360.center);
		\draw (360.center) to (361.center);
		\draw (361.center) to (362.center);
		\draw (362.center) to (363.center);
		\draw (366.center) to (365.center);
		\draw [in=0, out=-180] (358.center) to (359.center);
		\draw [in=-180, out=-45] (345) to (359.center);
		\draw [in=45, out=180] (348.center) to (345);
		\draw (371.center) to (368.center);
		\draw (368.center) to (369.center);
		\draw (369.center) to (370.center);
		\draw (370.center) to (371.center);
		\draw (373.center) to (375.center);
		\draw (354.center) to (374.center);
		\draw (377.center) to (378.center);
		\draw (378.center) to (379.center);
		\draw (379.center) to (380.center);
		\draw (380.center) to (377.center);
		\draw (383.center) to (382.center);
		\draw [decoration=brace, decorate] (384.center) to (385.center);
		\draw (397.center) to (396.center);
		\draw (398.center) to (399);
		\draw [bend right=90, looseness=1.50] (398.center) to (401.center);
		\draw (401.center) to (400.center);
		\draw (406.center) to (403.center);
		\draw (403.center) to (404.center);
		\draw (404.center) to (405.center);
		\draw (405.center) to (406.center);
		\draw (410.center) to (409.center);
		\draw (417.center) to (414.center);
		\draw (414.center) to (415.center);
		\draw (415.center) to (416.center);
		\draw (416.center) to (417.center);
		\draw (420.center) to (419.center);
		\draw [in=0, out=-180] (412.center) to (413.center);
		\draw [in=-180, out=-45] (399) to (413.center);
		\draw [in=45, out=180] (402.center) to (399);
		\draw (430.center) to (431.center);
		\draw (431.center) to (432.center);
		\draw (432.center) to (433.center);
		\draw (433.center) to (430.center);
		\draw (436.center) to (435.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NF-uniqueness-k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (-2.7, 0) {and};
		\node [style=none] (181) at (-7.325, 0.625) {};
		\node [style=none] (182) at (-7.075, 0.625) {};
		\node [style=none] (183) at (-6.625, -0.125) {};
		\node [style=tensor, shape border rotate=180] (184) at (-6.45, -0.125) {};
		\node [style=none] (185) at (-3.575, -0.75) {};
		\node [style=none] (186) at (-6.625, -0.75) {};
		\node [style=none] (187) at (-5.95, 0.125) {};
		\node [style=none] (188) at (-5.45, 0.75) {};
		\node [style=none] (189) at (-5.45, 0) {};
		\node [style=none] (190) at (-5.95, 0) {};
		\node [style=none] (191) at (-5.95, 0.75) {};
		\node [style=none] (192) at (-5.7, 0.375) {$C_{k}$};
		\node [style=none] (193) at (-5.45, 0.375) {};
		\node [style=none] (194) at (-5.2, 0.375) {};
		\node [style=none, rotate=-30] (195) at (-4.95, 0.25) {...};
		\node [style=none] (196) at (-4.45, -0.375) {};
		\node [style=none] (197) at (-5.95, -0.375) {};
		\node [style=none] (198) at (-3.95, 0.25) {};
		\node [style=none] (199) at (-3.95, -0.5) {};
		\node [style=none] (200) at (-4.45, -0.5) {};
		\node [style=none] (201) at (-4.45, 0.25) {};
		\node [style=none] (202) at (-4.2, -0.125) {$C_d$};
		\node [style=none] (203) at (-4.7, 0.125) {};
		\node [style=none] (204) at (-4.45, 0.125) {};
		\node [style=none, rotate=90] (205) at (-6.05, -0.125) {...};
		\node [style=none] (206) at (-7.075, 0.875) {};
		\node [style=none] (207) at (-7.075, 0.375) {};
		\node [style=none] (208) at (-6.325, 0.375) {};
		\node [style=none] (209) at (-6.325, 0.875) {};
		\node [style=none] (210) at (-6.7, 0.625) {$P_{k-1}$};
		\node [style=none] (211) at (-6.325, 0.625) {};
		\node [style=none] (212) at (-5.95, 0.625) {};
		\node [style=none] (213) at (1.075, 0.25) {};
		\node [style=none] (214) at (1.325, 0.25) {};
		\node [style=none] (215) at (1.525, -0.5) {};
		\node [style=tensor, shape border rotate=180] (216) at (1.7, -0.5) {};
		\node [style=none] (217) at (4.825, -1.125) {};
		\node [style=none] (218) at (1.525, -1.125) {};
		\node [style=none] (219) at (2.2, -0.25) {};
		\node [style=none] (220) at (2.95, 0.375) {};
		\node [style=none] (221) at (2.95, -0.375) {};
		\node [style=none] (222) at (2.2, -0.375) {};
		\node [style=none] (223) at (2.2, 0.375) {};
		\node [style=none] (224) at (2.575, 0) {$C_{k+1}$};
		\node [style=none] (225) at (2.95, 0) {};
		\node [style=none] (226) at (3.2, 0) {};
		\node [style=none, rotate=-30] (227) at (3.45, -0.125) {...};
		\node [style=none] (228) at (3.95, -0.75) {};
		\node [style=none] (229) at (2.2, -0.75) {};
		\node [style=none] (230) at (4.45, -0.125) {};
		\node [style=none] (231) at (4.45, -0.875) {};
		\node [style=none] (232) at (3.95, -0.875) {};
		\node [style=none] (233) at (3.95, -0.125) {};
		\node [style=none] (234) at (4.2, -0.5) {$C_d$};
		\node [style=none] (235) at (3.7, -0.25) {};
		\node [style=none] (236) at (3.95, -0.25) {};
		\node [style=none, rotate=90] (237) at (2.1, -0.5) {...};
		\node [style=none] (238) at (1.325, 0.5) {};
		\node [style=none] (239) at (1.325, 0) {};
		\node [style=none] (240) at (1.825, 0) {};
		\node [style=none] (241) at (1.825, 0.5) {};
		\node [style=none] (242) at (1.575, 0.25) {$P_{k}$};
		\node [style=none] (243) at (1.825, 0.25) {};
		\node [style=none] (244) at (2.2, 0.25) {};
		\node [style=none] (245) at (-1.35, 0.675) {};
		\node [style=none] (246) at (-1.35, 0.175) {};
		\node [style=none] (247) at (-0.6, 0.175) {};
		\node [style=none] (248) at (-0.6, 0.675) {};
		\node [style=none] (249) at (-0.975, 0.425) {$P_{k-1}$};
		\node [style=none] (250) at (-1.35, 0.425) {};
		\node [style=none] (251) at (-0.6, 0.425) {};
		\node [style=none] (252) at (-2.05, 0.25) {};
		\node [style=tensor, shape border rotate=180] (253) at (-1.675, 0.25) {};
		\node [style=none] (254) at (-0.425, 0.425) {};
		\node [style=none] (255) at (-0.425, 0.55) {};
		\node [style=none] (256) at (-0.425, -0.05) {};
		\node [style=none] (257) at (0.075, -0.05) {};
		\node [style=none] (258) at (0.075, 0.55) {};
		\node [style=none] (259) at (-0.175, 0.25) {$C_k$};
		\node [style=none] (260) at (-0.425, 0.075) {};
		\node [style=none] (261) at (-1.35, 0.075) {};
		\node [style=none] (262) at (0.325, 0.5) {};
		\node [style=none] (263) at (0.325, 0) {};
		\node [style=none] (264) at (1.075, 0) {};
		\node [style=none] (265) at (1.075, 0.5) {};
		\node [style=none] (266) at (0.7, 0.25) {$P_k^{-1}$};
		\node [style=none] (269) at (0.325, 0.25) {};
		\node [style=none] (270) at (0.075, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (182.center) to (181.center);
		\draw (183.center) to (184);
		\draw [bend right=90, looseness=1.50] (183.center) to (186.center);
		\draw (186.center) to (185.center);
		\draw (191.center) to (188.center);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (194.center) to (193.center);
		\draw (201.center) to (198.center);
		\draw (198.center) to (199.center);
		\draw (199.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (204.center) to (203.center);
		\draw [in=0, out=-180] (196.center) to (197.center);
		\draw [in=-180, out=-45] (184) to (197.center);
		\draw [in=45, out=180] (187.center) to (184);
		\draw (206.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (209.center) to (206.center);
		\draw (212.center) to (211.center);
		\draw (214.center) to (213.center);
		\draw (215.center) to (216);
		\draw [bend right=90, looseness=1.50] (215.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw (223.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (223.center);
		\draw (226.center) to (225.center);
		\draw (233.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw [in=0, out=-180] (228.center) to (229.center);
		\draw [in=-180, out=-45] (216) to (229.center);
		\draw [in=45, out=180] (219.center) to (216);
		\draw (238.center) to (239.center);
		\draw (239.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (238.center);
		\draw (244.center) to (243.center);
		\draw (245.center) to (246.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw [in=360, out=180] (248.center) to (245.center);
		\draw [in=-180, out=45] (253) to (250.center);
		\draw (252.center) to (253);
		\draw (254.center) to (251.center);
		\draw (255.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (258.center) to (255.center);
		\draw [in=-45, out=-180] (261.center) to (253);
		\draw (260.center) to (261.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (270.center) to (269.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QMDD-to-QDD.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0.5) {$u$};
		\node [style=white dot] (1) at (-4.375, -0.5) {$v_{00}$};
		\node [style=white dot] (2) at (-3.625, -0.5) {$v_{01}$};
		\node [style=white dot] (3) at (-2.875, -0.5) {$v_{10}$};
		\node [style=white dot] (4) at (-2.125, -0.5) {$v_{11}$};
		\node [style=none] (5) at (-1.5, 0) {and};
		\node [style=white dot] (6) at (0.5, 0.75) {$u$};
		\node [style=white dot] (7) at (-0.625, -0.75) {$v_{00}$};
		\node [style=white dot] (8) at (0.125, -0.75) {$v_{01}$};
		\node [style=white dot] (9) at (0.875, -0.75) {$v_{10}$};
		\node [style=white dot] (10) at (1.625, -0.75) {$v_{11}$};
		\node [style=white dot] (11) at (-0.25, 0) {$w_0$};
		\node [style=white dot] (12) at (1.25, 0) {$w_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (2);
		\draw (0) to (3);
		\draw (0) to (4);
		\draw [style=dashed] (6) to (11);
		\draw [style=dashed] (11) to (7);
		\draw [style=dashed] (12) to (9);
		\draw (6) to (12);
		\draw (12) to (10);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/REF-tensor-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.625, 0.5) {};
		\node [style=none] (1) at (-1.625, 0) {};
		\node [style=none] (2) at (-1.125, 0) {};
		\node [style=none] (3) at (-1.125, 0.5) {};
		\node [style=none] (4) at (-1.375, 0.25) {$U$};
		\node [style=none] (5) at (-1.625, 0.25) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=tensor, shape border rotate=180] (8) at (-1.95, 0) {};
		\node [style=none] (18) at (-1.625, -0.25) {};
		\node [style=none] (19) at (-1.125, 0.25) {};
		\node [style=none] (20) at (-0.25, 0) {};
		\node [style=tensor, shape border rotate=0] (21) at (-0.8, 0) {};
		\node [style=none] (22) at (-1.125, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=-180, out=45] (8) to (5.center);
		\draw (7.center) to (8);
		\draw [in=-45, out=-180] (18.center) to (8);
		\draw [in=0, out=135] (21) to (19.center);
		\draw (20.center) to (21);
		\draw [in=-135, out=0] (22.center) to (21);
		\draw (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/REF-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.1, 0.525) {};
		\node [style=none] (1) at (-0.1, 0.075) {};
		\node [style=none] (2) at (0.35, 0.075) {};
		\node [style=none] (3) at (0.35, 0.525) {};
		\node [style=none] (4) at (0.125, 0.3) {$U_0$};
		\node [style=none] (5) at (-0.1, 0.3) {};
		\node [style=tensor, shape border rotate=180] (7) at (-0.45, 0) {};
		\node [style=none] (9) at (0.35, 0.3) {};
		\node [style=none] (24) at (-0.1, -0.525) {};
		\node [style=none] (25) at (-0.1, -0.075) {};
		\node [style=none] (26) at (0.35, -0.075) {};
		\node [style=none] (27) at (0.35, -0.525) {};
		\node [style=none] (28) at (0.125, -0.3) {$U_1$};
		\node [style=none] (29) at (-0.1, -0.3) {};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=tensor, shape border rotate=180] (31) at (-0.45, 0) {};
		\node [style=none] (32) at (0.35, -0.3) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=tensor, shape border rotate=0] (34) at (0.7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=-180, out=45] (7) to (5.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw [in=180, out=-45] (31) to (29.center);
		\draw (30.center) to (31);
		\draw [in=0, out=-135] (34) to (32.center);
		\draw (33.center) to (34);
		\draw (30.center) to (7);
		\draw [in=0, out=135] (34) to (9.center);
		\draw (33.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TN-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0.175) {};
		\node [style=tensor, shape border rotate=180] (3) at (-2.45, 0) {};
		\node [style=none] (6) at (-1.6, -0.225) {};
		\node [style=none] (7) at (-2.875, 0) {};
		\node [style=tensor, shape border rotate=180] (8) at (-2.45, 0) {};
		\node [style=none] (9) at (-1.6, 0.35) {};
		\node [style=tensor, shape border rotate=180] (10) at (-1.95, 0.175) {};
		\node [style=none] (11) at (-1.6, 0) {};
		\node [style=tensor, shape border rotate=180] (13) at (-1.95, 0.175) {};
		\node [style=none] (15) at (-1.6, -0.5) {};
		\node [style=none] (17) at (-0.7, 0) {};
		\node [style=none] (18) at (-0.05, 0.175) {};
		\node [style=tensor, shape border rotate=180] (19) at (-0.4, 0) {};
		\node [style=none] (20) at (-0.05, -0.175) {};
		\node [style=tensor, shape border rotate=180] (21) at (-0.4, 0) {};
		\node [style=none] (23) at (-1.125, 0) {$=$};
		\node [style=none, rotate=90] (24) at (-1.65, 0.175) {...};
		\node [style=none, rotate=90] (25) at (-1.65, -0.35) {...};
		\node [style=none, rotate=90] (26) at (-0.1, 0) {...};
		\node [style=none] (27) at (1.575, -0.325) {};
		\node [style=tensor, shape border rotate=180] (28) at (1.375, -0.15) {};
		\node [style=none] (29) at (2.225, 0.075) {};
		\node [style=none] (30) at (0.95, -0.15) {};
		\node [style=tensor, shape border rotate=180] (31) at (1.375, -0.15) {};
		\node [style=none] (32) at (2.225, -0.5) {};
		\node [style=tensor, shape border rotate=180] (33) at (1.875, -0.325) {};
		\node [style=none] (34) at (2.225, -0.15) {};
		\node [style=tensor, shape border rotate=180] (35) at (1.875, -0.325) {};
		\node [style=none] (36) at (2.225, 0.35) {};
		\node [style=none] (37) at (0.45, 0) {$=$};
		\node [style=none, rotate=90] (38) at (2.175, -0.325) {...};
		\node [style=none, rotate=90] (39) at (2.175, 0.2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60] (3) to (2.center);
		\draw [in=180, out=-30] (8) to (6.center);
		\draw (7.center) to (8);
		\draw (7.center) to (3);
		\draw [in=-180, out=45] (10) to (9.center);
		\draw [in=180, out=-45] (13) to (11.center);
		\draw (13) to (2.center);
		\draw [in=300, out=-180, looseness=0.75] (15.center) to (8);
		\draw [in=-180, out=45] (19) to (18.center);
		\draw [in=180, out=-45] (21) to (20.center);
		\draw (21) to (17.center);
		\draw [in=-180, out=-60] (28) to (27.center);
		\draw [in=-180, out=30] (31) to (29.center);
		\draw (30.center) to (31);
		\draw (30.center) to (28);
		\draw [in=-180, out=-45] (33) to (32.center);
		\draw [in=-180, out=45] (35) to (34.center);
		\draw (35) to (27.center);
		\draw [in=60, out=-180, looseness=0.75] (36.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TN-compo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.025, 0) {};
		\node [style=none] (3) at (-1.8, 0) {};
		\node [style=none] (4) at (-1.8, 0.25) {};
		\node [style=none] (5) at (-1.8, -0.25) {};
		\node [style=none] (6) at (-1.3, -0.25) {};
		\node [style=none] (7) at (-1.3, 0.25) {};
		\node [style=none] (8) at (-1.55, 0) {$M$};
		\node [style=none] (9) at (-1.55, -0.25) {};
		\node [style=none] (10) at (-1.3, 0) {};
		\node [style=none] (11) at (-1.05, 0) {};
		\node [style=none] (12) at (-1.05, 0) {};
		\node [style=none] (13) at (-1.05, 0.25) {};
		\node [style=none] (14) at (-1.05, -0.25) {};
		\node [style=none] (15) at (-0.55, -0.25) {};
		\node [style=none] (16) at (-0.55, 0.25) {};
		\node [style=none] (17) at (-0.8, 0) {$N$};
		\node [style=none] (18) at (-0.55, 0) {};
		\node [style=none] (19) at (-0.325, 0) {};
		\node [style=none] (20) at (0.25, 0) {$=$};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (0.975, 0) {};
		\node [style=none] (23) at (0.975, 0.25) {};
		\node [style=none] (24) at (0.975, -0.25) {};
		\node [style=none] (25) at (1.725, -0.25) {};
		\node [style=none] (26) at (1.725, 0.25) {};
		\node [style=none] (27) at (1.35, 0) {$MN$};
		\node [style=none] (28) at (1.225, -0.25) {};
		\node [style=none] (29) at (1.725, 0) {};
		\node [style=none] (30) at (1.975, 0) {};
		\node [style=none] (31) at (1.975, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TN-identity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.125) {};
		\node [style=none] (2) at (-0.5, -0.375) {};
		\node [style=none] (3) at (-1.75, 0.375) {};
		\node [style=none] (5) at (-1.75, -0.125) {};
		\node [style=none] (6) at (-0.125, 0) {$=$};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0.25, -0.25) {};
		\node [style=tensor, shape border rotate=180] (11) at (-1.4, -0.125) {};
		\node [style=tensor, shape border rotate=0] (12) at (-0.85, 0.125) {};
		\node [style=none] (13) at (1.375, 0) {$=$};
		\node [style=none] (14) at (3, -0.125) {};
		\node [style=none] (15) at (3, 0.375) {};
		\node [style=none] (16) at (1.75, -0.375) {};
		\node [style=none] (17) at (1.75, 0.125) {};
		\node [style=tensor, shape border rotate=180] (18) at (2.1, 0.125) {};
		\node [style=tensor, shape border rotate=0] (19) at (2.65, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw [style=sdash] (11) to (12);
		\draw (5.center) to (11);
		\draw [in=150, out=0] (3.center) to (12);
		\draw (0.center) to (12);
		\draw [in=-180, out=-30] (11) to (2.center);
		\draw [style=sdash] (18) to (19);
		\draw (17.center) to (18);
		\draw [in=-150, out=0] (16.center) to (19);
		\draw (14.center) to (19);
		\draw [in=180, out=30] (18) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TN-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-1.5, -0.25) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (11) at (-1.75, 0) {$I_n$};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1.275, 0) {};
		\node [style=none] (14) at (-0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TN-snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.85, 0.25) {};
		\node [style=none] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-2.65, -0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-1.5, 0) {$=$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0.35, 0.25) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (1.15, -0.25) {};
		\node [style=none] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw [bend right=90, looseness=1.50] (5.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (2.center) to (3.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw [bend left=90, looseness=1.50] (13.center) to (11.center);
		\draw [bend left=90, looseness=1.50] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TN-swap-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=none] (5) at (1.25, 0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (0.center);
		\draw [in=-180, out=0] (3.center) to (2.center);
		\draw [bend left=90, looseness=1.25] (0.center) to (2.center);
		\draw [in=-180, out=0] (6.center) to (5.center);
		\draw [in=-180, out=0] (8.center) to (7.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TN-swap-naturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.775, -0.125) {};
		\node [style=none] (2) at (-0.775, 0) {};
		\node [style=none] (3) at (-0.775, -0.5) {};
		\node [style=none] (4) at (-0.275, -0.5) {};
		\node [style=none] (5) at (-0.275, 0) {};
		\node [style=none] (6) at (-0.525, -0.25) {$T$};
		\node [style=none] (7) at (-0.275, -0.125) {};
		\node [style=none] (9) at (-0.025, -0.125) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (12) at (-1.275, 0.25) {};
		\node [style=none] (13) at (-1.275, -0.375) {};
		\node [style=none] (14) at (-0.775, 0.25) {};
		\node [style=none] (15) at (-0.775, -0.125) {};
		\node [style=none] (16) at (0.5, 0) {$=$};
		\node [style=none] (17) at (-0.275, -0.375) {};
		\node [style=none] (18) at (-0.025, -0.375) {};
		\node [style=none] (19) at (-0.775, -0.375) {};
		\node [style=none] (20) at (-1.275, 0) {};
		\node [style=none] (21) at (-0.775, -0.375) {};
		\node [style=none] (22) at (1.775, 0) {};
		\node [style=none] (23) at (1.775, -0.125) {};
		\node [style=none] (24) at (1.775, 0.375) {};
		\node [style=none] (25) at (1.275, 0.375) {};
		\node [style=none] (26) at (1.275, -0.125) {};
		\node [style=none] (27) at (1.525, 0.125) {$T$};
		\node [style=none] (28) at (1.275, 0) {};
		\node [style=none] (29) at (1.025, 0) {};
		\node [style=none] (30) at (1, -0.375) {};
		\node [style=none] (31) at (2.275, -0.375) {};
		\node [style=none] (32) at (2.275, 0.25) {};
		\node [style=none] (33) at (1.775, -0.375) {};
		\node [style=none] (34) at (1.775, 0) {};
		\node [style=none] (35) at (1.275, 0.25) {};
		\node [style=none] (36) at (1.025, 0.25) {};
		\node [style=none] (37) at (1.775, 0.25) {};
		\node [style=none] (38) at (2.275, -0.125) {};
		\node [style=none] (39) at (1.775, 0.25) {};
		\node [style=none, rotate=90] (40) at (-1.225, 0.1) {...};
		\node [style=none, rotate=90] (41) at (-0.1, -0.25) {...};
		\node [style=none, rotate=90] (42) at (1.1, 0.125) {...};
		\node [style=none, rotate=90] (43) at (2.225, -0.225) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw [in=180, out=0] (12.center) to (15.center);
		\draw [in=-180, out=0] (13.center) to (14.center);
		\draw (1.center) to (15.center);
		\draw (9.center) to (7.center);
		\draw (14.center) to (10.center);
		\draw (18.center) to (17.center);
		\draw [in=180, out=0] (20.center) to (21.center);
		\draw (19.center) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw [in=0, out=180] (31.center) to (34.center);
		\draw [in=0, out=180] (32.center) to (33.center);
		\draw (22.center) to (34.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (30.center);
		\draw (36.center) to (35.center);
		\draw [in=0, out=180] (38.center) to (39.center);
		\draw (37.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TN-symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (12) at (1.25, -0.25) {};
		\node [style=none] (14) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw [in=-180, out=0] (7.center) to (8.center);
		\draw [in=180, out=0] (0.center) to (7.center);
		\draw [in=-180, out=0] (2.center) to (5.center);
		\draw (9.center) to (14.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TN-tensor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-3.725, 0.525) {};
		\node [style=none] (12) at (-3.725, 0.075) {};
		\node [style=none] (13) at (-3.275, 0.075) {};
		\node [style=none] (14) at (-3.275, 0.525) {};
		\node [style=none] (15) at (-3.5, 0.3) {$M$};
		\node [style=none] (16) at (-3.725, 0.3) {};
		\node [style=tensor, shape border rotate=180] (17) at (-4.075, 0) {};
		\node [style=none] (18) at (-3.275, 0.3) {};
		\node [style=none] (19) at (-3.725, -0.525) {};
		\node [style=none] (20) at (-3.725, -0.075) {};
		\node [style=none] (21) at (-3.275, -0.075) {};
		\node [style=none] (22) at (-3.275, -0.525) {};
		\node [style=none] (23) at (-3.5, -0.3) {$N$};
		\node [style=none] (24) at (-3.725, -0.3) {};
		\node [style=none] (25) at (-4.5, 0) {};
		\node [style=tensor, shape border rotate=180] (26) at (-4.075, 0) {};
		\node [style=none] (27) at (-3.275, -0.3) {};
		\node [style=none] (28) at (-2.5, 0) {};
		\node [style=tensor, shape border rotate=0] (29) at (-2.925, 0) {};
		\node [style=none] (30) at (-2.125, 0) {$=$};
		\node [style=none] (31) at (-1.75, 0) {};
		\node [style=none] (32) at (-1.525, 0) {};
		\node [style=none] (33) at (-1.525, 0.25) {};
		\node [style=none] (34) at (-1.525, -0.25) {};
		\node [style=none] (35) at (-0.275, -0.25) {};
		\node [style=none] (36) at (-0.275, 0.25) {};
		\node [style=none] (37) at (-0.9, 0) {$M\otimes N$};
		\node [style=none] (39) at (-0.275, 0) {};
		\node [style=none] (40) at (-0.025, 0) {};
		\node [style=none] (41) at (-0.025, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw [in=-180, out=45] (17) to (16.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw [in=180, out=-45] (26) to (24.center);
		\draw (25.center) to (26);
		\draw [in=0, out=-135] (29) to (27.center);
		\draw (28.center) to (29);
		\draw (25.center) to (17);
		\draw [in=0, out=135] (29) to (18.center);
		\draw (28.center) to (29);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TN-tensor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.25) {};
		\node [style=tensor, shape border rotate=180] (2) at (0.675, 0) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=tensor, shape border rotate=0] (6) at (0.075, 0) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
		\node [style=none] (8) at (1.375, 0) {$=$};
		\node [style=none] (9) at (2.5, 0.25) {};
		\node [style=none] (11) at (2.5, -0.25) {};
		\node [style=none] (12) at (1.75, 0.25) {};
		\node [style=none] (14) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45] (2) to (0.center);
		\draw [in=-45, out=-180] (3.center) to (2);
		\draw [in=0, out=135] (6) to (4.center);
		\draw [in=-135, out=0] (7.center) to (6);
		\draw (2) to (6);
		\draw (12.center) to (9.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TN-tensor-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.125) {};
		\node [style=none] (1) at (-1.35, 0.05) {};
		\node [style=tensor, shape border rotate=180] (2) at (-1.7, -0.125) {};
		\node [style=none] (3) at (-1.35, -0.3) {};
		\node [style=tensor, shape border rotate=180] (4) at (-1.7, -0.125) {};
		\node [style=none] (6) at (-1.35, 0.375) {};
		\node [style=none] (7) at (-2, 0.375) {};
		\node [style=none] (8) at (-0.75, 0) {$=$};
		\node [style=none] (9) at (0.65, 0.375) {};
		\node [style=none] (10) at (0, 0.55) {};
		\node [style=none] (12) at (0, 0.2) {};
		\node [style=tensor, shape border rotate=0] (13) at (0.35, 0.375) {};
		\node [style=none] (15) at (0.65, 0.05) {};
		\node [style=none] (16) at (0.65, -0.3) {};
		\node [style=none] (18) at (0, 0.05) {};
		\node [style=none] (19) at (0, -0.3) {};
		\node [style=none, rotate=90] (20) at (-1.4, -0.125) {...};
		\node [style=none, rotate=90] (21) at (0.325, -0.125) {...};
		\node [style=none, rotate=90] (22) at (0, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45] (2) to (1.center);
		\draw [in=180, out=-45] (4) to (3.center);
		\draw (4) to (0.center);
		\draw (7.center) to (6.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (0.center);
		\draw [in=0, out=-135] (13) to (12.center);
		\draw (13) to (9.center);
		\draw (15.center) to (18.center);
		\draw (19.center) to (16.center);
		\draw [bend right=270, looseness=1.50] (18.center) to (10.center);
		\draw [bend left=90, looseness=1.50] (19.center) to (12.center);
		\draw [in=0, out=135] (13) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TT-decomp-not-unique.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.7, 0.625) {};
		\node [style=none] (1) at (-2.7, -0.125) {};
		\node [style=none] (2) at (-3.2, -0.125) {};
		\node [style=none] (3) at (-3.2, 0.625) {};
		\node [style=none] (4) at (-2.95, 0.25) {$C_1$};
		\node [style=none] (5) at (-2.7, 0.25) {};
		\node [style=none] (6) at (-2.45, 0.25) {};
		\node [style=none] (8) at (-1.65, 0) {};
		\node [style=none] (9) at (-1.95, 0) {};
		\node [style=none] (10) at (-1.95, 0.375) {};
		\node [style=none] (11) at (-1.95, -0.375) {};
		\node [style=none] (12) at (-2.45, -0.375) {};
		\node [style=none] (13) at (-2.45, 0.375) {};
		\node [style=none] (14) at (-2.2, 0) {$C_2$};
		\node [style=none] (15) at (-2.45, -0.25) {};
		\node [style=none] (16) at (-3.2, 0) {};
		\node [style=none] (18) at (-3.2, 0.5) {};
		\node [style=none] (19) at (-3.5, 0.5) {};
		\node [style=none] (20) at (-3.5, 0) {};
		\node [style=none] (21) at (-3.5, -0.25) {};
		\node [style=none] (22) at (-1.25, 0) {$=$};
		\node [style=none] (28) at (1.3, 0.25) {};
		\node [style=none] (29) at (0.3, 0.25) {};
		\node [style=none] (44) at (1.3, 0.5) {};
		\node [style=none] (45) at (1.3, 0) {};
		\node [style=none] (46) at (1.8, 0.5) {};
		\node [style=none] (47) at (1.8, 0) {};
		\node [style=none] (49) at (1.8, 0.25) {};
		\node [style=none] (50) at (1.55, 0.25) {$A$};
		\node [style=none] (51) at (0.3, 0) {};
		\node [style=none] (52) at (0.3, 0.5) {};
		\node [style=none] (53) at (1.05, 0) {};
		\node [style=none] (54) at (1.05, 0.5) {};
		\node [style=none] (56) at (1.05, 0.25) {};
		\node [style=none] (57) at (0.675, 0.25) {${A^{-1}}$};
		\node [style=none] (58) at (3.125, 0) {$=$};
		\node [style=none] (79) at (0.15, 0.625) {};
		\node [style=none] (80) at (0.15, -0.125) {};
		\node [style=none] (81) at (-0.35, -0.125) {};
		\node [style=none] (82) at (-0.35, 0.625) {};
		\node [style=none] (83) at (-0.1, 0.25) {$C_1$};
		\node [style=none] (84) at (0.15, 0.25) {};
		\node [style=none] (85) at (1.975, 0.25) {};
		\node [style=none] (86) at (2.775, 0) {};
		\node [style=none] (87) at (2.475, 0) {};
		\node [style=none] (88) at (2.475, 0.375) {};
		\node [style=none] (89) at (2.475, -0.375) {};
		\node [style=none] (90) at (1.975, -0.375) {};
		\node [style=none] (91) at (1.975, 0.375) {};
		\node [style=none] (92) at (2.225, 0) {$C_2$};
		\node [style=none] (93) at (1.975, -0.25) {};
		\node [style=none] (94) at (-0.35, 0) {};
		\node [style=none] (95) at (-0.35, 0.5) {};
		\node [style=none] (96) at (-0.65, 0.5) {};
		\node [style=none] (97) at (-0.65, 0) {};
		\node [style=none] (98) at (-0.65, -0.25) {};
		\node [style=none] (99) at (4.425, 0.625) {};
		\node [style=none] (100) at (4.425, -0.125) {};
		\node [style=none] (101) at (3.925, -0.125) {};
		\node [style=none] (102) at (3.925, 0.625) {};
		\node [style=none] (103) at (4.175, 0.25) {$C_1'$};
		\node [style=none] (104) at (4.425, 0.25) {};
		\node [style=none] (105) at (4.675, 0.25) {};
		\node [style=none] (106) at (5.475, 0) {};
		\node [style=none] (107) at (5.175, 0) {};
		\node [style=none] (108) at (5.175, 0.375) {};
		\node [style=none] (109) at (5.175, -0.375) {};
		\node [style=none] (110) at (4.675, -0.375) {};
		\node [style=none] (111) at (4.675, 0.375) {};
		\node [style=none] (112) at (4.925, 0) {$C_2'$};
		\node [style=none] (113) at (4.675, -0.25) {};
		\node [style=none] (114) at (3.925, 0) {};
		\node [style=none] (115) at (3.925, 0.5) {};
		\node [style=none] (116) at (3.625, 0.5) {};
		\node [style=none] (117) at (3.625, 0) {};
		\node [style=none] (118) at (3.625, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw [in=180, out=0] (9.center) to (8.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (20.center) to (16.center);
		\draw (21.center) to (15.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (44.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (51.center) to (53.center);
		\draw (82.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw [in=180, out=0] (87.center) to (86.center);
		\draw (91.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (96.center) to (95.center);
		\draw (97.center) to (94.center);
		\draw (98.center) to (93.center);
		\draw (85.center) to (49.center);
		\draw (56.center) to (28.center);
		\draw (29.center) to (84.center);
		\draw (102.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (105.center) to (104.center);
		\draw [in=180, out=0] (107.center) to (106.center);
		\draw (111.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (116.center) to (115.center);
		\draw (117.center) to (114.center);
		\draw (118.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TT-example.tikz <==
\begin{tikzpicture}[yscale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 1.25) {};
		\node [style=white dot] (1) at (-0.5, 0.5) {};
		\node [style=white dot] (2) at (0.5, 0.5) {};
		\node [style=white dot] (3) at (-0.5, -0.5) {};
		\node [style=white dot] (4) at (0.5, -0.5) {};
		\node [style=box] (7) at (0, -1.25) {$\top$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (0) to (1);
		\draw [style=dashed] (1) to (3);
		\draw (3) to (7);
		\draw [style=dashed, bend right=15] (4) to (7);
		\draw (0) to (2);
		\draw [style=dashed, bend right=15] (2) to (4);
		\draw [style=dashed] (2) to (3);
		\draw [bend left] (2) to (4);
		\draw [bend left=15] (4) to (7);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TT-partial-interp-CEF-prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (190) at (-4.5, 0.25) {$=$};
		\node [style=none] (310) at (5.7, 0) {$=$};
		\node [style=tensor, shape border rotate=180] (311) at (6.7, -0.25) {};
		\node [style=none] (312) at (6.325, -0.25) {};
		\node [style=none] (313) at (7.55, 0.25) {};
		\node [style=none] (314) at (7.55, -0.25) {};
		\node [style=none] (315) at (7, -0.25) {};
		\node [style=none] (316) at (7, 0.25) {};
		\node [style=none] (317) at (7.275, 0) {$L_i$};
		\node [style=none] (318) at (7, 0) {};
		\node [style=none] (319) at (7.55, 0) {};
		\node [style=tensor, shape border rotate=0] (320) at (7.8, -0.25) {};
		\node [style=none] (376) at (-8.875, 0.95) {};
		\node [style=none] (377) at (-8.875, 0.45) {};
		\node [style=none] (378) at (-9.375, 0.45) {};
		\node [style=none] (379) at (-9.375, 0.95) {};
		\node [style=none] (380) at (-9.125, 0.7) {$C_1$};
		\node [style=none] (381) at (-8.625, 0.2) {};
		\node [style=none] (382) at (-9.375, 0.2) {};
		\node [style=none] (383) at (-8.125, 0.825) {};
		\node [style=none] (384) at (-8.125, 0.075) {};
		\node [style=none] (385) at (-8.625, 0.075) {};
		\node [style=none] (386) at (-8.625, 0.825) {};
		\node [style=none] (387) at (-8.375, 0.45) {$C_2$};
		\node [style=none] (388) at (-8.875, 0.7) {};
		\node [style=none] (389) at (-8.625, 0.7) {};
		\node [style=none] (390) at (-8.125, 0.45) {};
		\node [style=none] (391) at (-7.875, 0.45) {};
		\node [style=none, rotate=-30] (392) at (-7.625, 0.325) {...};
		\node [style=none] (393) at (-7.125, -0.3) {};
		\node [style=none] (394) at (-9.375, -0.3) {};
		\node [style=none] (395) at (-6.375, 0.325) {};
		\node [style=none] (396) at (-6.375, -0.425) {};
		\node [style=none] (397) at (-7.125, -0.425) {};
		\node [style=none] (398) at (-7.125, 0.325) {};
		\node [style=none] (399) at (-6.75, -0.05) {$C_{i+1}$};
		\node [style=none] (400) at (-7.375, 0.2) {};
		\node [style=none] (401) at (-7.125, 0.2) {};
		\node [style=none] (402) at (-6.375, -0.05) {};
		\node [style=none] (403) at (-6.125, -0.05) {};
		\node [style=none] (404) at (-9.375, 0.7) {};
		\node [style=none, rotate=90] (405) at (-9.125, -0.05) {...};
		\node [style=none] (406) at (-10.35, 0.075) {};
		\node [style=tensor, shape border rotate=180] (407) at (-9.925, 0.075) {};
		\node [style=none] (408) at (-5.375, 0.2) {};
		\node [style=none] (409) at (-5.375, -0.3) {};
		\node [style=none] (410) at (-6.125, -0.3) {};
		\node [style=none] (411) at (-6.125, 0.2) {};
		\node [style=none] (412) at (-5.75, -0.05) {$P_{i+1}^{-1}$};
		\node [style=none] (413) at (-5.375, -0.05) {};
		\node [style=none] (414) at (-5.05, -0.05) {};
		\node [style=none] (415) at (-2.125, 1.45) {};
		\node [style=none] (416) at (-2.125, 0.95) {};
		\node [style=none] (417) at (-2.625, 0.95) {};
		\node [style=none] (418) at (-2.625, 1.45) {};
		\node [style=none] (419) at (-2.375, 1.2) {$C_1$};
		\node [style=none] (420) at (-1.875, 0.7) {};
		\node [style=none] (421) at (-2.625, 0.7) {};
		\node [style=none] (422) at (-1.375, 1.325) {};
		\node [style=none] (423) at (-1.375, 0.575) {};
		\node [style=none] (424) at (-1.875, 0.575) {};
		\node [style=none] (425) at (-1.875, 1.325) {};
		\node [style=none] (426) at (-1.625, 0.95) {$C_2$};
		\node [style=none] (427) at (-2.125, 1.2) {};
		\node [style=none] (428) at (-1.875, 1.2) {};
		\node [style=none] (429) at (-1.375, 0.95) {};
		\node [style=none] (430) at (-1.125, 0.95) {};
		\node [style=none, rotate=-30] (431) at (-0.875, 0.825) {...};
		\node [style=none] (432) at (-0.375, 0.2) {};
		\node [style=none] (433) at (-2.625, 0.2) {};
		\node [style=none] (434) at (0.125, 0.825) {};
		\node [style=none] (435) at (0.125, 0.075) {};
		\node [style=none] (436) at (-0.375, 0.075) {};
		\node [style=none] (437) at (-0.375, 0.825) {};
		\node [style=none] (438) at (-0.125, 0.45) {$C_{i}$};
		\node [style=none] (439) at (-0.625, 0.7) {};
		\node [style=none] (440) at (-0.375, 0.7) {};
		\node [style=none] (441) at (0.125, 0.45) {};
		\node [style=none] (442) at (0.375, 0.45) {};
		\node [style=none] (443) at (-2.625, 1.2) {};
		\node [style=none, rotate=90] (444) at (-2.375, 0.45) {...};
		\node [style=none] (445) at (-3.6, 0.575) {};
		\node [style=tensor, shape border rotate=180] (446) at (-3.175, 0.575) {};
		\node [style=none] (447) at (1.125, 0.7) {};
		\node [style=none] (448) at (1.125, 0.2) {};
		\node [style=none] (449) at (0.375, 0.2) {};
		\node [style=none] (450) at (0.375, 0.7) {};
		\node [style=none] (451) at (0.75, 0.45) {$P_{i}^{-1}$};
		\node [style=none] (452) at (1.125, 0.45) {};
		\node [style=tensor, shape border rotate=0] (454) at (1.65, 0.1) {};
		\node [style=none] (455) at (1.125, -0.25) {};
		\node [style=none] (456) at (-2.625, -0.25) {};
		\node [style=none] (457) at (2.35, 0.525) {};
		\node [style=none] (458) at (2.35, 0.025) {};
		\node [style=none] (459) at (2.85, 0.025) {};
		\node [style=none] (460) at (2.85, 0.525) {};
		\node [style=none] (461) at (2.6, 0.275) {$P_{i}$};
		\node [style=none] (462) at (2.35, 0.275) {};
		\node [style=none] (463) at (2.85, 0.275) {};
		\node [style=tensor, shape border rotate=180] (465) at (2.025, 0.1) {};
		\node [style=none] (466) at (3.025, 0.275) {};
		\node [style=none] (467) at (3.025, 0.4) {};
		\node [style=none] (468) at (3.025, -0.2) {};
		\node [style=none] (469) at (3.775, -0.2) {};
		\node [style=none] (470) at (3.775, 0.4) {};
		\node [style=none] (471) at (3.4, 0.1) {$C_{i+1}$};
		\node [style=none] (472) at (3.025, -0.075) {};
		\node [style=none] (473) at (2.35, -0.075) {};
		\node [style=none] (474) at (4.025, 0.35) {};
		\node [style=none] (475) at (4.025, -0.15) {};
		\node [style=none] (476) at (4.775, -0.15) {};
		\node [style=none] (477) at (4.775, 0.35) {};
		\node [style=none] (478) at (4.4, 0.1) {$P_{i+1}^{-1}$};
		\node [style=none] (479) at (4.775, 0.1) {};
		\node [style=none] (480) at (5.025, 0.1) {};
		\node [style=none] (481) at (4.025, 0.1) {};
		\node [style=none] (482) at (3.775, 0.1) {};
		\node [style=none] (483) at (8.5, 0.175) {};
		\node [style=none] (484) at (8.5, -0.325) {};
		\node [style=none] (485) at (9, -0.325) {};
		\node [style=none] (486) at (9, 0.175) {};
		\node [style=none] (487) at (8.75, -0.075) {$P_{i}$};
		\node [style=none] (488) at (8.5, -0.075) {};
		\node [style=none] (489) at (9, -0.075) {};
		\node [style=tensor, shape border rotate=180] (490) at (8.175, -0.25) {};
		\node [style=none] (491) at (9.175, -0.075) {};
		\node [style=none] (492) at (9.175, 0.05) {};
		\node [style=none] (493) at (9.175, -0.55) {};
		\node [style=none] (494) at (9.925, -0.55) {};
		\node [style=none] (495) at (9.925, 0.05) {};
		\node [style=none] (496) at (9.55, -0.25) {$C_{i+1}$};
		\node [style=none] (497) at (9.175, -0.425) {};
		\node [style=none] (498) at (8.5, -0.425) {};
		\node [style=none] (499) at (10.175, 0) {};
		\node [style=none] (500) at (10.175, -0.5) {};
		\node [style=none] (501) at (10.925, -0.5) {};
		\node [style=none] (502) at (10.925, 0) {};
		\node [style=none] (503) at (10.55, -0.25) {$P_{i+1}^{-1}$};
		\node [style=none] (504) at (10.925, -0.25) {};
		\node [style=none] (505) at (11.175, -0.25) {};
		\node [style=none] (506) at (10.175, -0.25) {};
		\node [style=none] (507) at (9.925, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (312.center) to (311);
		\draw (313.center) to (314.center);
		\draw (314.center) to (315.center);
		\draw (315.center) to (316.center);
		\draw (316.center) to (313.center);
		\draw [in=120, out=0, looseness=0.75] (319.center) to (320);
		\draw [bend right=45, looseness=0.75] (311) to (320);
		\draw [in=45, out=180] (318.center) to (311);
		\draw (379.center) to (376.center);
		\draw (376.center) to (377.center);
		\draw (377.center) to (378.center);
		\draw (378.center) to (379.center);
		\draw [in=180, out=0] (382.center) to (381.center);
		\draw (386.center) to (383.center);
		\draw (383.center) to (384.center);
		\draw (384.center) to (385.center);
		\draw (385.center) to (386.center);
		\draw (389.center) to (388.center);
		\draw (391.center) to (390.center);
		\draw [in=180, out=0] (394.center) to (393.center);
		\draw (398.center) to (395.center);
		\draw (395.center) to (396.center);
		\draw (396.center) to (397.center);
		\draw (397.center) to (398.center);
		\draw (401.center) to (400.center);
		\draw (403.center) to (402.center);
		\draw (406.center) to (407);
		\draw (408.center) to (409.center);
		\draw (409.center) to (410.center);
		\draw (410.center) to (411.center);
		\draw (411.center) to (408.center);
		\draw [in=180, out=0] (413.center) to (414.center);
		\draw [in=-45, out=180] (394.center) to (407);
		\draw [in=180, out=15] (407) to (382.center);
		\draw [in=60, out=-180, looseness=0.75] (404.center) to (407);
		\draw (418.center) to (415.center);
		\draw (415.center) to (416.center);
		\draw (416.center) to (417.center);
		\draw (417.center) to (418.center);
		\draw [in=180, out=0] (421.center) to (420.center);
		\draw (425.center) to (422.center);
		\draw (422.center) to (423.center);
		\draw (423.center) to (424.center);
		\draw (424.center) to (425.center);
		\draw (428.center) to (427.center);
		\draw (430.center) to (429.center);
		\draw [in=180, out=0] (433.center) to (432.center);
		\draw (437.center) to (434.center);
		\draw (434.center) to (435.center);
		\draw (435.center) to (436.center);
		\draw (436.center) to (437.center);
		\draw (440.center) to (439.center);
		\draw (442.center) to (441.center);
		\draw (445.center) to (446);
		\draw (447.center) to (448.center);
		\draw (448.center) to (449.center);
		\draw (449.center) to (450.center);
		\draw (450.center) to (447.center);
		\draw [in=-45, out=180] (433.center) to (446);
		\draw [in=180, out=15] (446) to (421.center);
		\draw [in=60, out=-180, looseness=0.75] (443.center) to (446);
		\draw [in=180, out=-60, looseness=0.75] (446) to (456.center);
		\draw (456.center) to (455.center);
		\draw [in=-135, out=0] (455.center) to (454);
		\draw [in=135, out=0] (452.center) to (454);
		\draw (457.center) to (458.center);
		\draw (458.center) to (459.center);
		\draw (459.center) to (460.center);
		\draw (460.center) to (457.center);
		\draw [in=-180, out=45] (465) to (462.center);
		\draw (466.center) to (463.center);
		\draw (467.center) to (468.center);
		\draw (468.center) to (469.center);
		\draw (469.center) to (470.center);
		\draw (470.center) to (467.center);
		\draw [in=-45, out=-180] (473.center) to (465);
		\draw (472.center) to (473.center);
		\draw (474.center) to (475.center);
		\draw (475.center) to (476.center);
		\draw (476.center) to (477.center);
		\draw (477.center) to (474.center);
		\draw (480.center) to (479.center);
		\draw (482.center) to (481.center);
		\draw (454) to (465);
		\draw (483.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (485.center) to (486.center);
		\draw (486.center) to (483.center);
		\draw [in=-180, out=45] (490) to (488.center);
		\draw (491.center) to (489.center);
		\draw (492.center) to (493.center);
		\draw (493.center) to (494.center);
		\draw (494.center) to (495.center);
		\draw (495.center) to (492.center);
		\draw [in=-45, out=-180] (498.center) to (490);
		\draw (497.center) to (498.center);
		\draw (499.center) to (500.center);
		\draw (500.center) to (501.center);
		\draw (501.center) to (502.center);
		\draw (502.center) to (499.center);
		\draw (505.center) to (504.center);
		\draw (507.center) to (506.center);
		\draw (490) to (320);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TT-partial-interp-CEF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (4.375, 0.7) {};
		\node [style=none] (33) at (4.375, 0.2) {};
		\node [style=none] (34) at (3.875, 0.2) {};
		\node [style=none] (35) at (3.875, 0.7) {};
		\node [style=none] (36) at (4.125, 0.45) {$C_1$};
		\node [style=none] (39) at (4.625, -0.05) {};
		\node [style=none] (40) at (3.875, -0.05) {};
		\node [style=none] (41) at (5.125, 0.575) {};
		\node [style=none] (42) at (5.125, -0.175) {};
		\node [style=none] (43) at (4.625, -0.175) {};
		\node [style=none] (44) at (4.625, 0.575) {};
		\node [style=none] (45) at (4.875, 0.2) {$C_2$};
		\node [style=none] (48) at (4.375, 0.45) {};
		\node [style=none] (49) at (4.625, 0.45) {};
		\node [style=none] (50) at (5.125, 0.2) {};
		\node [style=none] (51) at (5.375, 0.2) {};
		\node [style=none, rotate=-30] (52) at (5.625, 0.075) {...};
		\node [style=none] (53) at (6.125, -0.55) {};
		\node [style=none] (54) at (3.875, -0.55) {};
		\node [style=none] (55) at (6.625, 0.075) {};
		\node [style=none] (56) at (6.625, -0.675) {};
		\node [style=none] (57) at (6.125, -0.675) {};
		\node [style=none] (58) at (6.125, 0.075) {};
		\node [style=none] (59) at (6.375, -0.3) {$C_{i}$};
		\node [style=none] (60) at (5.875, -0.05) {};
		\node [style=none] (61) at (6.125, -0.05) {};
		\node [style=none] (69) at (6.625, -0.3) {};
		\node [style=none] (70) at (6.875, -0.3) {};
		\node [style=none] (72) at (3.875, 0.45) {};
		\node [style=none, rotate=90] (73) at (4.125, -0.3) {...};
		\node [style=none] (74) at (2.9, -0.175) {};
		\node [style=tensor, shape border rotate=180] (75) at (3.325, -0.175) {};
		\node [style=none] (78) at (7.625, -0.05) {};
		\node [style=none] (79) at (7.625, -0.55) {};
		\node [style=none] (80) at (6.875, -0.55) {};
		\node [style=none] (81) at (6.875, -0.05) {};
		\node [style=none] (82) at (7.25, -0.3) {$P_{i}^{-1}$};
		\node [style=none] (83) at (7.625, -0.3) {};
		\node [style=none] (84) at (7.95, -0.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (40.center) to (39.center);
		\draw (44.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw (58.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (61.center) to (60.center);
		\draw (70.center) to (69.center);
		\draw (74.center) to (75);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [in=180, out=0] (83.center) to (84.center);
		\draw [in=-45, out=180] (54.center) to (75);
		\draw [in=180, out=15] (75) to (40.center);
		\draw [in=60, out=-180, looseness=0.75] (72.center) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TT-partial-interp-REF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0.25, 0) {$=$};
		\node [style=none] (65) at (7.45, 0) {$=$};
		\node [style=none] (95) at (9.95, -0.5) {};
		\node [style=none] (96) at (9.95, 0) {};
		\node [style=none] (97) at (10.45, 0) {};
		\node [style=none] (98) at (10.45, -0.5) {};
		\node [style=none] (99) at (10.2, -0.25) {$U_k$};
		\node [style=none] (100) at (9.95, -0.25) {};
		\node [style=tensor, shape border rotate=180] (102) at (9.625, 0) {};
		\node [style=none] (103) at (9.95, 0.25) {};
		\node [style=none] (104) at (10.45, -0.25) {};
		\node [style=none] (105) at (11.2, 0) {};
		\node [style=tensor, shape border rotate=0] (106) at (10.775, 0) {};
		\node [style=none] (107) at (10.45, 0.25) {};
		\node [style=none] (108) at (-4.375, 0.25) {};
		\node [style=none] (109) at (-4.125, 0.25) {};
		\node [style=none] (110) at (-3.875, 0) {};
		\node [style=none] (111) at (-2.975, 0) {};
		\node [style=none] (112) at (-1.3, 0) {};
		\node [style=tensor, shape border rotate=0] (113) at (-0.775, -0.5) {};
		\node [style=none] (114) at (-0.275, -0.5) {};
		\node [style=none] (115) at (-4.125, 0.5) {};
		\node [style=none] (116) at (-4.125, 0) {};
		\node [style=none] (117) at (-3.625, 0) {};
		\node [style=none] (118) at (-3.625, 0.5) {};
		\node [style=none] (119) at (-3.875, 0.25) {$C_k$};
		\node [style=none] (120) at (-3.375, 0.5) {};
		\node [style=none] (121) at (-3.375, 0) {};
		\node [style=none] (122) at (-2.575, 0) {};
		\node [style=none] (123) at (-2.575, 0.5) {};
		\node [style=none] (124) at (-2.975, 0.25) {$C_{k+1}$};
		\node [style=none] (125) at (-3.625, 0.25) {};
		\node [style=none] (126) at (-3.375, 0.25) {};
		\node [style=none] (127) at (-1.575, 0.5) {};
		\node [style=none] (128) at (-1.575, 0) {};
		\node [style=none] (129) at (-1.025, 0) {};
		\node [style=none] (130) at (-1.025, 0.5) {};
		\node [style=none] (131) at (-1.3, 0.25) {$C_d$};
		\node [style=none] (132) at (-1.575, 0.25) {};
		\node [style=none] (133) at (-2.575, 0.25) {};
		\node [style=none] (134) at (-2.325, 0.25) {};
		\node [style=none] (135) at (-1.875, 0.25) {};
		\node [style=none] (136) at (-2.1, 0.25) {...};
		\node [style=none] (137) at (1.375, 0.25) {};
		\node [style=none] (138) at (1.375, 0.75) {};
		\node [style=none] (139) at (1.875, 0.75) {};
		\node [style=none] (140) at (1.875, 0.25) {};
		\node [style=none] (141) at (1.625, 0.5) {$C_k$};
		\node [style=none] (142) at (1.375, 0.5) {};
		\node [style=none] (143) at (1.875, 0.5) {};
		\node [style=none] (144) at (1.875, 0) {};
		\node [style=tensor, shape border rotate=0] (145) at (2.425, 0.25) {};
		\node [style=none] (147) at (1.175, 0.5) {};
		\node [style=none] (148) at (1.625, 0.25) {};
		\node [style=none] (149) at (3.525, -0.25) {};
		\node [style=none] (150) at (5.2, -0.25) {};
		\node [style=tensor, shape border rotate=0] (151) at (5.975, -0.5) {};
		\node [style=none] (152) at (6.475, -0.5) {};
		\node [style=none] (155) at (3.125, 0.25) {};
		\node [style=none] (156) at (3.125, -0.25) {};
		\node [style=none] (157) at (3.925, -0.25) {};
		\node [style=none] (158) at (3.925, 0.25) {};
		\node [style=none] (159) at (3.525, 0) {$C_{k+1}$};
		\node [style=none] (162) at (4.925, 0.25) {};
		\node [style=none] (163) at (4.925, -0.25) {};
		\node [style=none] (164) at (5.475, -0.25) {};
		\node [style=none] (165) at (5.475, 0.25) {};
		\node [style=none] (166) at (5.2, 0) {$C_d$};
		\node [style=none] (167) at (4.925, 0) {};
		\node [style=none] (168) at (3.925, 0) {};
		\node [style=none] (169) at (4.175, 0) {};
		\node [style=none] (170) at (4.625, 0) {};
		\node [style=none] (171) at (4.4, 0) {...};
		\node [style=none] (172) at (3.125, 0.5) {};
		\node [style=tensor, shape border rotate=180] (173) at (2.8, 0.25) {};
		\node [style=none] (174) at (3.125, 0) {};
		\node [style=none] (175) at (5.25, 0.5) {};
		\node [style=none] (176) at (8.2, 0) {};
		\node [style=none] (177) at (8.2, 0.5) {};
		\node [style=none] (178) at (8.7, 0.5) {};
		\node [style=none] (179) at (8.7, 0) {};
		\node [style=none] (180) at (8.45, 0.25) {$C_k$};
		\node [style=none] (181) at (8.2, 0.25) {};
		\node [style=none] (182) at (8.7, 0.25) {};
		\node [style=none] (183) at (8.7, -0.25) {};
		\node [style=tensor, shape border rotate=0] (184) at (9.25, 0) {};
		\node [style=none] (185) at (8, 0.25) {};
		\node [style=none] (186) at (8.45, 0) {};
		\node [style=none] (187) at (11.7, 0) {$=$};
		\node [style=none] (188) at (13.8, -0.25) {};
		\node [style=none] (189) at (13.8, 0.25) {};
		\node [style=none] (190) at (14.3, 0.25) {};
		\node [style=none] (191) at (14.3, -0.25) {};
		\node [style=none] (192) at (14.05, 0) {$U'_k$};
		\node [style=none] (193) at (13.8, 0) {};
		\node [style=none] (196) at (14.3, 0) {};
		\node [style=none] (200) at (12.45, 0) {};
		\node [style=none] (201) at (12.45, 0.5) {};
		\node [style=none] (202) at (12.95, 0.5) {};
		\node [style=none] (203) at (12.95, 0) {};
		\node [style=none] (204) at (12.7, 0.25) {$C_k$};
		\node [style=none] (205) at (12.45, 0.25) {};
		\node [style=none] (206) at (12.95, 0.25) {};
		\node [style=none] (207) at (12.95, -0.25) {};
		\node [style=tensor, shape border rotate=0] (208) at (13.5, 0) {};
		\node [style=none] (209) at (12.25, 0.25) {};
		\node [style=none] (210) at (12.7, 0) {};
		\node [style=none] (211) at (14.6, 0) {};
		\node [style=none] (212) at (15.1, 0) {$=$};
		\node [style=none] (213) at (15.9, -0.25) {};
		\node [style=none] (214) at (15.9, 0.25) {};
		\node [style=none] (215) at (16.4, 0.25) {};
		\node [style=none] (216) at (16.4, -0.25) {};
		\node [style=none] (217) at (16.15, 0) {$u_k$};
		\node [style=none] (218) at (15.9, 0) {};
		\node [style=none] (219) at (16.4, 0) {};
		\node [style=none, shape border rotate=0] (220) at (15.6, 0) {};
		\node [style=none] (221) at (16.7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (95.center);
		\draw [in=180, out=-45] (102) to (100.center);
		\draw [in=45, out=180] (103.center) to (102);
		\draw [in=0, out=-135] (106) to (104.center);
		\draw (105.center) to (106);
		\draw [in=135, out=0] (107.center) to (106);
		\draw (107.center) to (103.center);
		\draw (109.center) to (108.center);
		\draw (114.center) to (113);
		\draw [in=120, out=-90, looseness=0.50] (110.center) to (113);
		\draw [in=-90, out=150, looseness=0.50] (113) to (111.center);
		\draw [in=-135, out=-90, looseness=1.50] (112.center) to (113);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (115.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (120.center);
		\draw (126.center) to (125.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (127.center);
		\draw (134.center) to (133.center);
		\draw (135.center) to (132.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (137.center);
		\draw [in=135, out=0, looseness=1.25] (144.center) to (145);
		\draw [in=-135, out=0, looseness=1.25] (143.center) to (145);
		\draw (147.center) to (142.center);
		\draw [bend right=45] (148.center) to (144.center);
		\draw (152.center) to (151);
		\draw [in=-90, out=150, looseness=0.50] (151) to (149.center);
		\draw [in=-135, out=-90, looseness=1.50] (150.center) to (151);
		\draw (155.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (155.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (162.center);
		\draw (169.center) to (168.center);
		\draw (170.center) to (167.center);
		\draw [in=-180, out=45] (173) to (172.center);
		\draw [in=-45, out=-180] (174.center) to (173);
		\draw (173) to (145);
		\draw [in=0, out=120, looseness=0.75] (151) to (175.center);
		\draw (175.center) to (172.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (176.center);
		\draw [in=135, out=0, looseness=1.25] (183.center) to (184);
		\draw [in=-135, out=0, looseness=1.25] (182.center) to (184);
		\draw (185.center) to (181.center);
		\draw [bend right=45] (186.center) to (183.center);
		\draw (184) to (102);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (188.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (203.center) to (200.center);
		\draw [in=135, out=0, looseness=1.25] (207.center) to (208);
		\draw [in=-135, out=0, looseness=1.25] (206.center) to (208);
		\draw (209.center) to (205.center);
		\draw [bend right=45] (210.center) to (207.center);
		\draw (208) to (193.center);
		\draw (196.center) to (211.center);
		\draw (213.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (213.center);
		\draw (220.center) to (218.center);
		\draw (219.center) to (221.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TT-partial-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-2.9, 0) {};
		\node [style=none] (11) at (-2.65, 0) {};
		\node [style=none] (35) at (-2.4, -0.25) {};
		\node [style=none] (36) at (-1.5, -0.25) {};
		\node [style=none] (37) at (0.175, -0.25) {};
		\node [style=tensor, shape border rotate=0] (39) at (0.7, -0.75) {};
		\node [style=none] (40) at (1.2, -0.75) {};
		\node [style=none] (41) at (-2.65, 0.25) {};
		\node [style=none] (42) at (-2.65, -0.25) {};
		\node [style=none] (43) at (-2.15, -0.25) {};
		\node [style=none] (44) at (-2.15, 0.25) {};
		\node [style=none] (45) at (-2.4, 0) {$C_k$};
		\node [style=none] (46) at (-1.9, 0.25) {};
		\node [style=none] (47) at (-1.9, -0.25) {};
		\node [style=none] (48) at (-1.1, -0.25) {};
		\node [style=none] (49) at (-1.1, 0.25) {};
		\node [style=none] (50) at (-1.5, 0) {$C_{k+1}$};
		\node [style=none] (51) at (-2.15, 0) {};
		\node [style=none] (52) at (-1.9, 0) {};
		\node [style=none] (57) at (-0.1, 0.25) {};
		\node [style=none] (58) at (-0.1, -0.25) {};
		\node [style=none] (59) at (0.45, -0.25) {};
		\node [style=none] (60) at (0.45, 0.25) {};
		\node [style=none] (61) at (0.175, 0) {$C_d$};
		\node [style=none] (62) at (-0.1, 0) {};
		\node [style=none] (65) at (-1.1, 0) {};
		\node [style=none] (66) at (-0.85, 0) {};
		\node [style=none] (67) at (-0.4, 0) {};
		\node [style=none] (68) at (-0.625, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (40.center) to (39);
		\draw [in=120, out=-90, looseness=0.50] (35.center) to (39);
		\draw [in=-90, out=150, looseness=0.50] (39) to (36.center);
		\draw [in=-135, out=-90, looseness=1.50] (37.center) to (39);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw (52.center) to (51.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (57.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TT-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.25) {};
		\node [style=none] (1) at (-4.5, 0.5) {};
		\node [style=none] (2) at (-4.5, 0.875) {};
		\node [style=none] (3) at (-4.5, 0.125) {};
		\node [style=none] (4) at (-5, 0.125) {};
		\node [style=none] (5) at (-5, 0.875) {};
		\node [style=none] (6) at (-4.75, 0.5) {$C_1$};
		\node [style=none] (7) at (-5, 0.25) {};
		\node [style=none] (8) at (-5.25, 0.25) {};
		\node [style=none] (27) at (-2.5, -0.125) {};
		\node [style=none] (28) at (-2.5, -0.875) {};
		\node [style=none] (29) at (-3, -0.875) {};
		\node [style=none] (30) at (-3, -0.125) {};
		\node [style=none] (31) at (-2.75, -0.5) {$C_d$};
		\node [style=none] (32) at (-3, -0.75) {};
		\node [style=none] (33) at (-5.25, -0.75) {};
		\node [style=none] (34) at (-3, -0.25) {};
		\node [style=none] (35) at (-3.5, 0) {};
		\node [style=none] (36) at (-4.75, -0.125) {$\vdots$};
		\node [style=none] (37) at (-3.75, 0.125) {...};
		\node [style=none] (40) at (-1.75, 0) {$+$};
		\node [style=none, font={\scriptsize}, text=gray] (41) at (-4.175, 0.55) {$r_1$};
		\node [style=none, font={\scriptsize}, text=gray] (44) at (-3.25, 0.125) {$r_{d-1}$};
		\node [style=none] (45) at (-5, 0.75) {};
		\node [style=none] (46) at (-5.25, 0.75) {};
		\node [style=none, font={\scriptsize}, text=gray] (47) at (-5.2, 0.925) {$1$};
		\node [style=none] (48) at (-2.5, -0.5) {};
		\node [style=none] (49) at (-2.25, -0.5) {};
		\node [style=none, font={\scriptsize}, text=gray] (50) at (-2.3, -0.325) {$1$};
		\node [style=none, font={\scriptsize}, text=gray] (51) at (-5.25, 0.375) {$n_1$};
		\node [style=none, font={\scriptsize}, text=gray] (52) at (-5.25, -0.625) {$n_d$};
		\node [style=none] (53) at (0, 0.25) {};
		\node [style=none] (54) at (-0.5, 0.5) {};
		\node [style=none] (55) at (-0.5, 0.875) {};
		\node [style=none] (56) at (-0.5, 0.125) {};
		\node [style=none] (57) at (-1, 0.125) {};
		\node [style=none] (58) at (-1, 0.875) {};
		\node [style=none] (59) at (-0.75, 0.5) {$C_1'$};
		\node [style=none] (60) at (-1, 0.25) {};
		\node [style=none] (61) at (-1.25, 0.25) {};
		\node [style=none] (62) at (1.5, -0.125) {};
		\node [style=none] (63) at (1.5, -0.875) {};
		\node [style=none] (64) at (1, -0.875) {};
		\node [style=none] (65) at (1, -0.125) {};
		\node [style=none] (66) at (1.25, -0.5) {$C_d'$};
		\node [style=none] (67) at (1, -0.75) {};
		\node [style=none] (68) at (-1.25, -0.75) {};
		\node [style=none] (69) at (1, -0.25) {};
		\node [style=none] (70) at (0.5, 0) {};
		\node [style=none] (71) at (-0.75, -0.125) {$\vdots$};
		\node [style=none] (72) at (0.25, 0.125) {...};
		\node [style=none, font={\scriptsize}, text=gray] (73) at (-0.175, 0.55) {$r_1'$};
		\node [style=none, font={\scriptsize}, text=gray] (74) at (0.75, 0.125) {$r_{d-1}'$};
		\node [style=none] (75) at (-1, 0.75) {};
		\node [style=none] (76) at (-1.25, 0.75) {};
		\node [style=none, font={\scriptsize}, text=gray] (77) at (-1.2, 0.925) {$1$};
		\node [style=none] (78) at (1.5, -0.5) {};
		\node [style=none] (79) at (1.75, -0.5) {};
		\node [style=none, font={\scriptsize}, text=gray] (80) at (1.7, -0.325) {$1$};
		\node [style=none, font={\scriptsize}, text=gray] (81) at (-1.25, 0.375) {$n_1$};
		\node [style=none, font={\scriptsize}, text=gray] (82) at (-1.25, -0.625) {$n_d$};
		\node [style=none] (83) at (2.25, 0) {$=$};
		\node [style=none] (84) at (5.75, 0.25) {};
		\node [style=none] (85) at (5.25, 0.5) {};
		\node [style=none] (86) at (5.25, 0.875) {};
		\node [style=none] (87) at (5.25, 0.125) {};
		\node [style=none] (88) at (4.25, 0.125) {};
		\node [style=none] (89) at (4.25, 0.875) {};
		\node [style=none] (90) at (4.75, 0.5) {$C_1{\oplus}C_1'$};
		\node [style=none] (91) at (4.25, 0.25) {};
		\node [style=none] (92) at (2.75, 0.25) {};
		\node [style=none] (93) at (7.75, -0.125) {};
		\node [style=none] (94) at (7.75, -0.875) {};
		\node [style=none] (95) at (6.75, -0.875) {};
		\node [style=none] (96) at (6.75, -0.125) {};
		\node [style=none] (97) at (7.25, -0.5) {$C_d{\oplus}C_d'$};
		\node [style=none] (98) at (6.75, -0.75) {};
		\node [style=none] (99) at (2.75, -0.75) {};
		\node [style=none] (100) at (6.75, -0.25) {};
		\node [style=none] (101) at (6.25, 0) {};
		\node [style=none] (102) at (3.5, -0.125) {$\vdots$};
		\node [style=none] (103) at (6, 0.125) {...};
		\node [style=none, font={\scriptsize}, text=gray] (104) at (5.825, 0.55) {$r_1{+}r_1'$};
		\node [style=none, font={\scriptsize}, text=gray] (105) at (6.75, 0.125) {$r_{d-1}{+}r_{d-1}'$};
		\node [style=none] (106) at (3, 0.75) {};
		\node [style=none] (107) at (2.75, 0.75) {};
		\node [style=none, font={\scriptsize}, text=gray] (108) at (2.8, 0.925) {$1$};
		\node [style=none] (109) at (8.75, -0.5) {};
		\node [style=none] (110) at (9, -0.5) {};
		\node [style=none, font={\scriptsize}, text=gray] (111) at (8.95, -0.325) {$1$};
		\node [style=none, font={\scriptsize}, text=gray] (112) at (2.75, 0.375) {$n_1$};
		\node [style=none, font={\scriptsize}, text=gray] (113) at (2.75, -0.625) {$n_d$};
		\node [style=none] (114) at (3, 1) {};
		\node [style=none] (115) at (3, 0.5) {};
		\node [style=none] (116) at (3.75, 1) {};
		\node [style=none] (117) at (3.75, 0.5) {};
		\node [style=none] (118) at (3.75, 0.75) {};
		\node [style=none] (119) at (4.25, 0.75) {};
		\node [style=none] (120) at (3.375, 0.75) {$\begin{matrix}1&1\end{matrix}$};
		\node [style=none, font={\scriptsize}, text=gray] (121) at (4, 0.925) {$2$};
		\node [style=none] (124) at (8.75, -0.125) {};
		\node [style=none] (125) at (8.75, -0.875) {};
		\node [style=none] (126) at (8.25, -0.125) {};
		\node [style=none] (127) at (8.25, -0.875) {};
		\node [style=none] (128) at (8.25, -0.5) {};
		\node [style=none] (129) at (7.75, -0.5) {};
		\node [style=none] (130) at (8.5, -0.5) {$\begin{matrix}1\\1\end{matrix}$};
		\node [style=none, font={\scriptsize}, text=gray] (131) at (8, -0.325) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw [in=180, out=0] (35.center) to (34.center);
		\draw [style=dashed] (46.center) to (45.center);
		\draw [style=dashed] (49.center) to (48.center);
		\draw (58.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw [in=180, out=0] (54.center) to (53.center);
		\draw (61.center) to (60.center);
		\draw (65.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (68.center) to (67.center);
		\draw [in=180, out=0] (70.center) to (69.center);
		\draw [style=dashed] (76.center) to (75.center);
		\draw [style=dashed] (79.center) to (78.center);
		\draw (89.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw [in=180, out=0] (85.center) to (84.center);
		\draw (92.center) to (91.center);
		\draw (96.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (99.center) to (98.center);
		\draw [in=180, out=0] (101.center) to (100.center);
		\draw [style=dashed] (107.center) to (106.center);
		\draw [style=dashed] (110.center) to (109.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (117.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (114.center);
		\draw (119.center) to (118.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (127.center);
		\draw (127.center) to (126.center);
		\draw (126.center) to (124.center);
		\draw (129.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TT-trailing-U_k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (0.25, 0) {$=$};
		\node [style=none] (32) at (-1.25, 0.25) {};
		\node [style=none] (33) at (-1.25, -0.25) {};
		\node [style=none] (34) at (-1.25, 0) {};
		\node [style=none] (35) at (-0.875, 0) {$U_{i-1}$};
		\node [style=none] (36) at (-0.5, -0.25) {};
		\node [style=none] (37) at (-0.5, 0.25) {};
		\node [style=none] (38) at (-0.5, 0) {};
		\node [style=none] (40) at (-1.45, 0) {};
		\node [style=none] (41) at (-0.25, 0) {};
		\node [style=none] (87) at (1.45, -0.375) {};
		\node [style=tensor, shape border rotate=180] (88) at (1.625, -0.375) {};
		\node [style=none] (89) at (4.5, -1) {};
		\node [style=none] (90) at (1.45, -1) {};
		\node [style=none] (104) at (5.45, 0) {$=$};
		\node [style=none] (138) at (8.7, 0.85) {};
		\node [style=tensor, shape border rotate=180] (139) at (8.2, 0.6) {};
		\node [style=none] (140) at (10.95, 0.85) {};
		\node [style=tensor, shape border rotate=0] (141) at (11.5, -0.125) {};
		\node [style=none] (142) at (12, -0.125) {};
		\node [style=none] (143) at (16.325, -0.45) {};
		\node [style=none] (144) at (16.325, 0.05) {};
		\node [style=none] (145) at (16.825, 0.05) {};
		\node [style=none] (146) at (16.825, -0.45) {};
		\node [style=none] (147) at (16.575, -0.2) {$U_i$};
		\node [style=none] (148) at (16.325, -0.2) {};
		\node [style=tensor, shape border rotate=180] (149) at (16, 0.05) {};
		\node [style=none] (150) at (16.325, 0.3) {};
		\node [style=none] (151) at (16.825, -0.2) {};
		\node [style=tensor, shape border rotate=0] (152) at (17.15, 0.05) {};
		\node [style=none] (153) at (16.825, 0.3) {};
		\node [style=none] (154) at (13.15, 0) {$=$};
		\node [style=none] (167) at (17.5, 0.05) {};
		\node [style=none] (175) at (2.125, -0.125) {};
		\node [style=none] (177) at (2.625, 0.5) {};
		\node [style=none] (178) at (2.625, -0.25) {};
		\node [style=none] (179) at (2.125, -0.25) {};
		\node [style=none] (180) at (2.125, 0.5) {};
		\node [style=none] (181) at (2.375, 0.125) {$C_{i}$};
		\node [style=none] (187) at (1.125, 0.375) {};
		\node [style=none] (188) at (2.125, 0.375) {};
		\node [style=none] (189) at (2.625, 0.125) {};
		\node [style=none] (190) at (2.875, 0.125) {};
		\node [style=none, rotate=-30] (191) at (3.125, 0) {...};
		\node [style=none] (201) at (3.625, -0.625) {};
		\node [style=none] (202) at (2.125, -0.625) {};
		\node [style=none] (203) at (4.125, 0) {};
		\node [style=none] (204) at (4.125, -0.75) {};
		\node [style=none] (205) at (3.625, -0.75) {};
		\node [style=none] (206) at (3.625, 0) {};
		\node [style=none] (207) at (3.875, -0.375) {$C_d$};
		\node [style=none] (209) at (3.375, -0.125) {};
		\node [style=none] (210) at (3.625, -0.125) {};
		\node [style=none, rotate=90] (213) at (2.025, -0.375) {...};
		\node [style=none] (214) at (8.025, -0.375) {};
		\node [style=tensor, shape border rotate=180] (215) at (8.2, -0.375) {};
		\node [style=none] (216) at (10.95, -1) {};
		\node [style=none] (217) at (8.025, -1) {};
		\node [style=none] (218) at (8.7, -0.125) {};
		\node [style=none] (219) at (9.45, 0.5) {};
		\node [style=none] (220) at (9.45, -0.25) {};
		\node [style=none] (221) at (8.7, -0.25) {};
		\node [style=none] (222) at (8.7, 0.5) {};
		\node [style=none] (223) at (9.075, 0.125) {$C_{i+1}$};
		\node [style=none] (225) at (8.7, 0.375) {};
		\node [style=none] (226) at (9.45, 0.125) {};
		\node [style=none] (227) at (9.7, 0.125) {};
		\node [style=none, rotate=-30] (228) at (9.95, 0) {...};
		\node [style=none] (229) at (10.45, -0.625) {};
		\node [style=none] (230) at (8.7, -0.625) {};
		\node [style=none] (231) at (10.95, 0) {};
		\node [style=none] (232) at (10.95, -0.75) {};
		\node [style=none] (233) at (10.45, -0.75) {};
		\node [style=none] (234) at (10.45, 0) {};
		\node [style=none] (235) at (10.7, -0.375) {$C_d$};
		\node [style=none] (236) at (10.2, -0.125) {};
		\node [style=none] (237) at (10.45, -0.125) {};
		\node [style=none, rotate=90] (238) at (8.6, -0.375) {...};
		\node [style=none] (239) at (6.65, 0.55) {};
		\node [style=none] (240) at (6.65, 1.3) {};
		\node [style=none] (241) at (7.15, 1.3) {};
		\node [style=none] (242) at (7.15, 0.55) {};
		\node [style=none] (243) at (6.9, 0.925) {$C_i$};
		\node [style=none] (244) at (6.65, 1.175) {};
		\node [style=none] (245) at (7.15, 0.925) {};
		\node [style=none] (246) at (7.15, 0.3) {};
		\node [style=tensor, shape border rotate=0] (247) at (7.825, 0.6) {};
		\node [style=none] (248) at (6.2, 1.175) {};
		\node [style=none] (249) at (6.65, 0.3) {};
		\node [style=none] (250) at (6.65, 0.675) {};
		\node [style=none] (251) at (14.45, 0) {};
		\node [style=none] (252) at (14.45, 0.75) {};
		\node [style=none] (253) at (14.95, 0.75) {};
		\node [style=none] (254) at (14.95, 0) {};
		\node [style=none] (255) at (14.7, 0.375) {$C_i$};
		\node [style=none] (256) at (14.45, 0.625) {};
		\node [style=none] (257) at (14.95, 0.375) {};
		\node [style=none] (258) at (14.95, -0.25) {};
		\node [style=tensor, shape border rotate=0] (259) at (15.625, 0.05) {};
		\node [style=none] (260) at (14, 0.625) {};
		\node [style=none] (261) at (14.45, -0.25) {};
		\node [style=none] (262) at (14.45, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (32.center) to (37.center);
		\draw (36.center) to (33.center);
		\draw (40.center) to (34.center);
		\draw (41.center) to (38.center);
		\draw (87.center) to (88);
		\draw [bend right=90, looseness=1.50] (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw [in=45, out=180] (138.center) to (139);
		\draw (138.center) to (140.center);
		\draw [in=120, out=0, looseness=0.75] (140.center) to (141);
		\draw (142.center) to (141);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (143.center);
		\draw [in=180, out=-45] (149) to (148.center);
		\draw [in=45, out=180] (150.center) to (149);
		\draw [in=0, out=-135] (152) to (151.center);
		\draw [in=135, out=0] (153.center) to (152);
		\draw (153.center) to (150.center);
		\draw (167.center) to (152);
		\draw (180.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (188.center) to (187.center);
		\draw (190.center) to (189.center);
		\draw (206.center) to (203.center);
		\draw (203.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (206.center);
		\draw (210.center) to (209.center);
		\draw [in=0, out=-180] (201.center) to (202.center);
		\draw [in=-180, out=-45] (88) to (202.center);
		\draw [in=45, out=180] (175.center) to (88);
		\draw (214.center) to (215);
		\draw [bend right=90, looseness=1.50] (214.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (222.center) to (219.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (227.center) to (226.center);
		\draw (234.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (233.center) to (234.center);
		\draw (237.center) to (236.center);
		\draw [in=0, out=-180] (229.center) to (230.center);
		\draw [in=-180, out=-45] (215) to (230.center);
		\draw [in=45, out=180] (218.center) to (215);
		\draw [in=315, out=180] (225.center) to (139);
		\draw [in=-120, out=0, looseness=0.75] (216.center) to (141);
		\draw (239.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (239.center);
		\draw [in=135, out=0, looseness=1.25] (246.center) to (247);
		\draw [in=-135, out=0, looseness=1.25] (245.center) to (247);
		\draw (248.center) to (244.center);
		\draw (249.center) to (246.center);
		\draw [bend right=90, looseness=1.75] (250.center) to (249.center);
		\draw (247) to (139);
		\draw (251.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw (253.center) to (254.center);
		\draw (254.center) to (251.center);
		\draw [in=135, out=0, looseness=1.25] (258.center) to (259);
		\draw [in=-135, out=0, looseness=1.25] (257.center) to (259);
		\draw (260.center) to (256.center);
		\draw (261.center) to (258.center);
		\draw [bend right=90, looseness=1.75] (262.center) to (261.center);
		\draw (259) to (149);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0.75, 0.25) {$C_1$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (2, 0) {};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (1.75, 0.25) {$C_2$};
		\node [style=none] (10) at (1, 0.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (1.75, -0.5) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (3.55, 0.5) {};
		\node [style=none] (17) at (3.55, 0) {};
		\node [style=none] (18) at (4.1, 0) {};
		\node [style=none] (19) at (4.1, 0.5) {};
		\node [style=none] (20) at (3.825, 0.25) {$C_d$};
		\node [style=none] (21) at (3.55, 0.25) {};
		\node [style=none] (22) at (3.825, -0.5) {};
		\node [style=none] (23) at (3.825, 0) {};
		\node [style=none] (24) at (2, 0.25) {};
		\node [style=none] (25) at (2.25, 0.25) {};
		\node [style=none] (26) at (3.25, 0.25) {};
		\node [style=none] (27) at (2.75, 0.25) {...};
		\node [style=none] (28) at (2.75, -0.25) {...};
		\node [style=none, font={\scriptsize}, text=gray] (29) at (1.25, 0.375) {$r_1$};
		\node [style=none, font={\scriptsize}, text=gray] (30) at (0.95, -0.3) {$n_1$};
		\node [style=none, font={\scriptsize}, text=gray] (31) at (1.95, -0.3) {$n_2$};
		\node [style=none, font={\scriptsize}, text=gray] (32) at (4.025, -0.3) {$n_d$};
		\node [style=none, font={\scriptsize}, text=gray] (33) at (2.25, 0.375) {$r_2$};
		\node [style=none, font={\scriptsize}, text=gray] (34) at (3.25, 0.375) {$r_{d-1}$};
		\node [style=none] (35) at (-2.4, 0.5) {};
		\node [style=none] (36) at (-2.4, 0) {};
		\node [style=none] (37) at (-0.4, 0) {};
		\node [style=none] (38) at (-0.4, 0.5) {};
		\node [style=none] (39) at (-1.4, 0.25) {$T$};
		\node [style=none] (41) at (-2.15, -0.5) {};
		\node [style=none] (42) at (-2.15, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (43) at (-1.95, -0.3) {$n_1$};
		\node [style=none] (44) at (0, 0.25) {$=$};
		\node [style=none] (45) at (-1.65, -0.5) {};
		\node [style=none] (46) at (-1.65, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (47) at (-1.45, -0.3) {$n_2$};
		\node [style=none] (48) at (-0.65, -0.5) {};
		\node [style=none] (49) at (-0.65, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (50) at (-0.45, -0.3) {$n_d$};
		\node [style=none] (51) at (-1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (5.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (21.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw (41.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Tensor-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor, shape border rotate=180] (0) at (-5.65, -0.25) {};
		\node [style=none] (1) at (-6.15, -0.25) {};
		\node [style=none] (2) at (-5.65, 0.5) {};
		\node [style=none] (3) at (-5.65, 0) {};
		\node [style=none] (4) at (-3.9, 0) {};
		\node [style=none] (5) at (-3.9, 0.5) {};
		\node [style=none] (6) at (-4.775, 0.25) {$T$};
		\node [style=none] (8) at (-5.4, 0) {};
		\node [style=none] (11) at (-4.9, 0) {};
		\node [style=none] (12) at (-5.25, -0.175) {...};
		\node [style=tensor, shape border rotate=0] (13) at (-3.9, -0.25) {};
		\node [style=none] (14) at (-3.4, -0.25) {};
		\node [style=none] (15) at (-4.15, 0) {};
		\node [style=none] (16) at (-4.65, 0) {};
		\node [style=none] (17) at (-4.3, -0.175) {...};
		\node [style=none] (18) at (-3, 0) {$=$};
		\node [style=none] (19) at (-1.8, 0.25) {};
		\node [style=none] (20) at (-1.8, -0.25) {};
		\node [style=none] (21) at (-2.35, -0.25) {};
		\node [style=none] (22) at (-2.35, 0.25) {};
		\node [style=none] (23) at (-2.075, 0) {$L$};
		\node [style=none] (24) at (-2.35, 0) {};
		\node [style=none] (25) at (-2.55, 0) {};
		\node [style=none] (26) at (-1.05, 0.25) {};
		\node [style=none] (27) at (-1.05, -0.25) {};
		\node [style=none] (28) at (-1.6, -0.25) {};
		\node [style=none] (29) at (-1.6, 0.25) {};
		\node [style=none] (30) at (-1.325, 0) {$D$};
		\node [style=none] (31) at (-1.6, 0) {};
		\node [style=none] (32) at (-1.8, 0) {};
		\node [style=none] (33) at (-0.3, 0.25) {};
		\node [style=none] (34) at (-0.3, -0.25) {};
		\node [style=none] (35) at (-0.85, -0.25) {};
		\node [style=none] (36) at (-0.85, 0.25) {};
		\node [style=none] (37) at (-0.575, 0) {$P$};
		\node [style=none] (38) at (-0.85, 0) {};
		\node [style=none] (39) at (-1.05, 0) {};
		\node [style=none] (40) at (0.45, 0.25) {};
		\node [style=none] (41) at (0.45, -0.25) {};
		\node [style=none] (42) at (-0.1, -0.25) {};
		\node [style=none] (43) at (-0.1, 0.25) {};
		\node [style=none] (44) at (0.175, 0) {$U$};
		\node [style=none] (45) at (-0.1, 0) {};
		\node [style=none] (46) at (-0.3, 0) {};
		\node [style=none] (47) at (0.65, 0) {};
		\node [style=none] (48) at (0.45, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw [in=45, out=-90] (8.center) to (0);
		\draw [in=-90, out=-45, looseness=1.25] (0) to (11.center);
		\draw (14.center) to (13);
		\draw [in=135, out=-90] (15.center) to (13);
		\draw [in=-90, out=-135, looseness=1.25] (13) to (16.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algo-interpretation-left-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.25, 0) {$T$};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (12) at (3, 0) {$=$};
		\node [style=tensor, shape border rotate=180] (13) at (4.75, 0.25) {};
		\node [style=none] (14) at (4, 0.5) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (4.5, 0) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (4.25, 0.25) {$\vec T^\intercal$};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (3.75, -0.25) {};
		\node [style=none] (21) at (5.25, -0.25) {};
		\node [style=none] (23) at (6.5, 0) {$=$};
		\node [style=none] (24) at (7.875, 0.75) {};
		\node [style=none] (25) at (7.875, 0.25) {};
		\node [style=none] (26) at (8.375, 0.25) {};
		\node [style=none] (27) at (8.375, 0.75) {};
		\node [style=none] (29) at (8.375, 0.5) {};
		\node [style=tensor, shape border rotate=180] (30) at (8.75, 0.5) {};
		\node [style=none] (32) at (8.75, 0) {};
		\node [style=none] (33) at (7.875, 0) {};
		\node [style=none] (34) at (7, 0.25) {};
		\node [style=none] (35) at (8.125, 0.5) {$\vec T^\intercal$};
		\node [style=none] (36) at (10.25, 0) {$=$};
		\node [style=none] (37) at (11, 0.5) {};
		\node [style=none] (38) at (11.25, 0.75) {};
		\node [style=none] (39) at (11.25, 0.25) {};
		\node [style=none] (40) at (11.25, 0.5) {};
		\node [style=none] (41) at (12.25, 0.5) {$L_1D_1P_1U_1$};
		\node [style=none] (42) at (13.25, 0.25) {};
		\node [style=none] (43) at (13.25, 0.75) {};
		\node [style=none] (44) at (13.25, 0.5) {};
		\node [style=none] (45) at (15, 0) {$=$};
		\node [style=none] (46) at (15.75, 0.5) {};
		\node [style=none] (47) at (16, 0.75) {};
		\node [style=none] (48) at (16, 0.25) {};
		\node [style=none] (49) at (17, 0.25) {};
		\node [style=none] (50) at (17, 0.75) {};
		\node [style=none] (51) at (16, 0.5) {};
		\node [style=none] (52) at (17, 0.5) {};
		\node [style=none] (53) at (16.5, 0.5) {$L_1D_1$};
		\node [style=none] (54) at (18.25, 0.75) {};
		\node [style=none] (55) at (18.25, 0.25) {};
		\node [style=none] (56) at (19.25, 0.25) {};
		\node [style=none] (57) at (19.25, 0.75) {};
		\node [style=none] (58) at (18.25, 0.5) {};
		\node [style=none] (59) at (19.25, 0.5) {};
		\node [style=tensor, shape border rotate=180] (60) at (17.875, 0.25) {};
		\node [style=none] (61) at (18.25, 0) {};
		\node [style=none] (62) at (18.75, 0.5) {$P_1U_1$};
		\node [style=tensor, shape border rotate=0] (63) at (17.375, 0.25) {};
		\node [style=none] (64) at (17, 0) {};
		\node [style=none] (65) at (21.125, 0) {$=$};
		\node [style=none] (66) at (21.625, 0.75) {};
		\node [style=none] (67) at (21.875, 1) {};
		\node [style=none] (68) at (21.875, 0.5) {};
		\node [style=none] (69) at (22.875, 0.5) {};
		\node [style=none] (70) at (22.875, 1) {};
		\node [style=none] (71) at (21.875, 0.75) {};
		\node [style=none] (72) at (22.875, 0.75) {};
		\node [style=none] (73) at (22.375, 0.75) {$L_1D_1$};
		\node [style=tensor, shape border rotate=0] (74) at (23.25, 0.5) {};
		\node [style=none] (75) at (22.875, 0.25) {};
		\node [style=none] (76) at (23.5, 0.75) {};
		\node [style=none] (77) at (23.5, 0.25) {};
		\node [style=none] (78) at (23.5, 0.5) {};
		\node [style=none] (79) at (24.5, 0.5) {$L_2D_2P_2U_2$};
		\node [style=none] (80) at (25.5, 0.25) {};
		\node [style=none] (81) at (25.5, 0.75) {};
		\node [style=none] (82) at (25.5, 0.5) {};
		\node [style=none] (83) at (27, 0.25) {$=$};
		\node [style=none] (84) at (27.75, 0.75) {};
		\node [style=none] (85) at (28, 1) {};
		\node [style=none] (86) at (28, 0.5) {};
		\node [style=none] (87) at (29, 0.5) {};
		\node [style=none] (88) at (29, 1) {};
		\node [style=none] (89) at (28, 0.75) {};
		\node [style=none] (90) at (29, 0.75) {};
		\node [style=none] (91) at (28.5, 0.75) {$L_1D_1$};
		\node [style=tensor, shape border rotate=0] (92) at (29.375, 0.5) {};
		\node [style=none] (93) at (29, 0.25) {};
		\node [style=none] (94) at (29.625, 0.75) {};
		\node [style=none] (95) at (29.625, 0.25) {};
		\node [style=none] (96) at (30.625, 0.25) {};
		\node [style=none] (97) at (30.625, 0.75) {};
		\node [style=none] (98) at (29.625, 0.5) {};
		\node [style=none] (99) at (30.125, 0.5) {$L_2D_2$};
		\node [style=none, rotate=-30] (100) at (31.625, 0.125) {...};
		\node [style=none] (101) at (30.625, 0.5) {};
		\node [style=tensor, shape border rotate=0] (102) at (31, 0.25) {};
		\node [style=none] (103) at (30.625, 0) {};
		\node [style=none] (104) at (31.25, 0.25) {};
		\node [style=none] (105) at (32, 0) {};
		\node [style=tensor, shape border rotate=0] (106) at (32.375, -0.25) {};
		\node [style=none] (107) at (32, -0.5) {};
		\node [style=none] (108) at (32.625, -0.25) {};
		\node [style=none] (109) at (32.625, 0) {};
		\node [style=none] (110) at (32.625, -0.5) {};
		\node [style=none] (111) at (33.625, -0.25) {$L_dD_dP_dU_d$};
		\node [style=none] (112) at (34.625, -0.5) {};
		\node [style=none] (113) at (34.625, 0) {};
		\node [style=none] (114) at (5.25, 0.25) {};
		\node [style=tensor, shape border rotate=180] (130) at (19.5, 0.5) {};
		\node [style=none] (131) at (19.5, 0) {};
		\node [style=none] (137) at (3.75, -0.75) {};
		\node [style=tensor, shape border rotate=180] (138) at (9.375, 0.25) {};
		\node [style=none] (139) at (8.375, -0.25) {};
		\node [style=none] (140) at (9.875, -0.25) {};
		\node [style=none] (141) at (9.875, 0.25) {};
		\node [style=none] (142) at (8.375, -0.75) {};
		\node [style=none] (143) at (7, -0.25) {};
		\node [style=none] (144) at (7, -0.75) {};
		\node [style=tensor, shape border rotate=180] (147) at (13.5, 0.5) {};
		\node [style=none] (148) at (12.5, 0) {};
		\node [style=none] (149) at (14, 0) {};
		\node [style=none] (150) at (14, 0.5) {};
		\node [style=none] (151) at (12.5, -0.5) {};
		\node [style=none] (152) at (11, 0) {};
		\node [style=none] (153) at (11, -0.5) {};
		\node [style=none] (155) at (15.75, 0) {};
		\node [style=tensor, shape border rotate=180] (156) at (20.125, 0.25) {};
		\node [style=none] (157) at (19.125, -0.25) {};
		\node [style=none] (158) at (20.625, -0.25) {};
		\node [style=none] (159) at (20.625, 0.25) {};
		\node [style=none] (160) at (19.125, -0.75) {};
		\node [style=none] (161) at (15.75, -0.25) {};
		\node [style=none] (162) at (15.75, -0.75) {};
		\node [style=none] (164) at (21.625, 0.25) {};
		\node [style=tensor, shape border rotate=180] (165) at (25.75, 0.5) {};
		\node [style=none] (166) at (24.75, 0) {};
		\node [style=none] (167) at (26.25, 0) {};
		\node [style=none] (168) at (26.25, 0.5) {};
		\node [style=none] (169) at (24.75, -0.5) {};
		\node [style=none] (170) at (21.625, 0) {};
		\node [style=none] (171) at (21.625, -0.5) {};
		\node [style=none] (173) at (27.75, 0.25) {};
		\node [style=none] (174) at (27.75, 0) {};
		\node [style=none] (175) at (27.75, -0.5) {};
		\node [style=none] (177) at (35.375, 0.25) {$=$};
		\node [style=none] (178) at (36.125, 0.75) {};
		\node [style=none] (179) at (36.375, 1) {};
		\node [style=none] (180) at (36.375, 0.5) {};
		\node [style=none] (181) at (37.875, 0.5) {};
		\node [style=none] (182) at (37.875, 1) {};
		\node [style=none] (183) at (36.375, 0.75) {};
		\node [style=none] (184) at (39, 0.75) {};
		\node [style=none] (185) at (37.125, 0.75) {$L_1D_1P_1$};
		\node [style=tensor, shape border rotate=0] (186) at (39.375, 0.5) {};
		\node [style=none] (187) at (39, 0.25) {};
		\node [style=none] (188) at (39.625, 0.75) {};
		\node [style=none] (189) at (39.625, 0.25) {};
		\node [style=none] (190) at (41.125, 0.25) {};
		\node [style=none] (191) at (41.125, 0.75) {};
		\node [style=none] (192) at (39.625, 0.5) {};
		\node [style=none] (193) at (40.375, 0.5) {$L_2D_2P_2$};
		\node [style=none, rotate=-30] (194) at (42.375, 0.125) {...};
		\node [style=none] (195) at (41.375, 0.5) {};
		\node [style=tensor, shape border rotate=0] (196) at (41.75, 0.25) {};
		\node [style=none] (197) at (41.375, 0) {};
		\node [style=none] (198) at (42, 0.25) {};
		\node [style=none] (199) at (43.625, 0) {};
		\node [style=tensor, shape border rotate=0] (200) at (44, -0.25) {};
		\node [style=none] (201) at (43.625, -0.5) {};
		\node [style=none] (202) at (44.25, -0.25) {};
		\node [style=none] (203) at (44.25, 0) {};
		\node [style=none] (204) at (44.25, -0.5) {};
		\node [style=none] (205) at (44.75, -0.25) {$L_dD_d$};
		\node [style=none] (206) at (45.25, -0.5) {};
		\node [style=none] (207) at (45.25, 0) {};
		\node [style=none] (208) at (36.125, 0.25) {};
		\node [style=none] (209) at (36.125, 0) {};
		\node [style=none] (210) at (36.125, -0.5) {};
		\node [style=none, rotate=90] (280) at (7.75, -0.5) {...};
		\node [style=none, rotate=90] (281) at (11.75, -0.25) {...};
		\node [style=none, rotate=90] (282) at (16.75, -0.5) {...};
		\node [style=none, rotate=90] (283) at (22.75, -0.25) {...};
		\node [style=none, rotate=90] (284) at (28.5, -0.25) {...};
		\node [style=none, rotate=90] (285) at (36.75, -0.25) {...};
		\node [style=none, rotate=90] (287) at (1.75, -0.25) {...};
		\node [style=none, rotate=90] (288) at (4, -0.5) {...};
		\node [style=none] (305) at (36.25, 1.1) {};
		\node [style=none] (306) at (36.25, 0.4) {};
		\node [style=none] (307) at (38, 0.4) {};
		\node [style=none] (308) at (38, 1.1) {};
		\node [style=none, text=gray] (309) at (36.875, 1.35) {$C_1$};
		\node [style=none] (310) at (42.75, 0.35) {};
		\node [style=none] (311) at (42.75, -0.6) {};
		\node [style=none] (312) at (45.375, -0.6) {};
		\node [style=none] (313) at (45.375, 0.35) {};
		\node [style=none, text=gray] (314) at (44, 0.575) {$C_d$};
		\node [style=none] (315) at (38.125, 1.1) {};
		\node [style=none] (316) at (38.125, 0.15) {};
		\node [style=none] (317) at (41.25, 0.15) {};
		\node [style=none] (318) at (41.25, 1.1) {};
		\node [style=none, text=gray] (319) at (39.375, 1.325) {$C_2$};
		\node [style=none] (320) at (41.125, 0.5) {};
		\node [style=none] (322) at (37.875, 0.75) {};
		\node [style=none] (323) at (38.25, 1) {};
		\node [style=none] (324) at (38.25, 0.5) {};
		\node [style=none] (325) at (39, 0.5) {};
		\node [style=none] (326) at (39, 1) {};
		\node [style=none] (327) at (38.25, 0.75) {};
		\node [style=none] (329) at (38.625, 0.75) {$P_1^{-1}$};
		\node [style=none] (331) at (42.625, 0) {};
		\node [style=none] (332) at (42.875, 0.25) {};
		\node [style=none] (333) at (42.875, -0.25) {};
		\node [style=none] (334) at (43.625, -0.25) {};
		\node [style=none] (335) at (43.625, 0.25) {};
		\node [style=none] (336) at (42.875, 0) {};
		\node [style=none] (337) at (43.25, 0) {$P_{d-1}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (13) to (19.center);
		\draw [in=-45, out=90, looseness=0.75] (21.center) to (13);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw (30) to (29.center);
		\draw (33.center) to (32.center);
		\draw [in=0, out=45, looseness=2.75] (30) to (32.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw (37.center) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (46.center) to (51.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (54.center);
		\draw [in=45, out=-180] (58.center) to (60);
		\draw [in=-45, out=180] (61.center) to (60);
		\draw (63) to (60);
		\draw [in=135, out=0] (52.center) to (63);
		\draw [in=-135, out=0] (64.center) to (63);
		\draw (38.center) to (43.center);
		\draw (42.center) to (39.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (67.center);
		\draw (66.center) to (71.center);
		\draw [in=135, out=0] (72.center) to (74);
		\draw [in=-135, out=0] (75.center) to (74);
		\draw (76.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw (76.center) to (81.center);
		\draw (80.center) to (77.center);
		\draw (78.center) to (74);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw (84.center) to (89.center);
		\draw [in=135, out=0] (90.center) to (92);
		\draw [in=-135, out=0] (93.center) to (92);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (94.center);
		\draw (98.center) to (92);
		\draw [in=135, out=0] (101.center) to (102);
		\draw [in=-135, out=0] (103.center) to (102);
		\draw (104.center) to (102);
		\draw [in=135, out=0] (105.center) to (106);
		\draw [in=-135, out=0] (107.center) to (106);
		\draw (108.center) to (106);
		\draw (109.center) to (110.center);
		\draw (112.center) to (113.center);
		\draw (109.center) to (113.center);
		\draw (112.center) to (110.center);
		\draw [in=0, out=-90, looseness=0.75] (114.center) to (20.center);
		\draw [in=90, out=45, looseness=1.50] (13) to (114.center);
		\draw [in=0, out=45, looseness=2.75] (130) to (131.center);
		\draw (130) to (59.center);
		\draw (131.center) to (61.center);
		\draw [in=-90, out=0, looseness=0.75] (137.center) to (21.center);
		\draw [in=-45, out=90, looseness=0.75] (140.center) to (138);
		\draw [in=0, out=-90, looseness=0.75] (141.center) to (139.center);
		\draw [in=90, out=45, looseness=1.50] (138) to (141.center);
		\draw [in=-90, out=0, looseness=0.75] (142.center) to (140.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (139.center);
		\draw [in=-180, out=-45] (30) to (138);
		\draw [in=-45, out=90, looseness=0.75] (149.center) to (147);
		\draw [in=0, out=-90, looseness=0.75] (150.center) to (148.center);
		\draw [in=90, out=45, looseness=1.50] (147) to (150.center);
		\draw [in=-90, out=0, looseness=0.75] (151.center) to (149.center);
		\draw (151.center) to (153.center);
		\draw (152.center) to (148.center);
		\draw (147) to (44.center);
		\draw (64.center) to (155.center);
		\draw [in=-45, out=90, looseness=0.75] (158.center) to (156);
		\draw [in=0, out=-90, looseness=0.75] (159.center) to (157.center);
		\draw [in=90, out=45, looseness=1.50] (156) to (159.center);
		\draw [in=-90, out=0, looseness=0.75] (160.center) to (158.center);
		\draw (160.center) to (162.center);
		\draw (161.center) to (157.center);
		\draw [in=180, out=-45] (130) to (156);
		\draw (164.center) to (75.center);
		\draw [in=-45, out=90, looseness=0.75] (167.center) to (165);
		\draw [in=0, out=-90, looseness=0.75] (168.center) to (166.center);
		\draw [in=90, out=45, looseness=1.50] (165) to (168.center);
		\draw [in=-90, out=0, looseness=0.75] (169.center) to (167.center);
		\draw (169.center) to (171.center);
		\draw (170.center) to (166.center);
		\draw (165) to (82.center);
		\draw (173.center) to (93.center);
		\draw (174.center) to (103.center);
		\draw (175.center) to (107.center);
		\draw [in=180, out=0] (34.center) to (33.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (179.center);
		\draw (178.center) to (183.center);
		\draw [in=135, out=0] (184.center) to (186);
		\draw [in=-135, out=0] (187.center) to (186);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (188.center);
		\draw (192.center) to (186);
		\draw [in=135, out=0] (195.center) to (196);
		\draw [in=-135, out=0] (197.center) to (196);
		\draw (198.center) to (196);
		\draw [in=135, out=0] (199.center) to (200);
		\draw [in=-135, out=0] (201.center) to (200);
		\draw (202.center) to (200);
		\draw (203.center) to (204.center);
		\draw (206.center) to (207.center);
		\draw (203.center) to (207.center);
		\draw (206.center) to (204.center);
		\draw (208.center) to (187.center);
		\draw (209.center) to (197.center);
		\draw (210.center) to (201.center);
		\draw [draw=gray] (308.center)
			 to (305.center)
			 to (306.center)
			 to (307.center)
			 to cycle;
		\draw [draw=gray] (313.center)
			 to (310.center)
			 to (311.center)
			 to (312.center)
			 to cycle;
		\draw [draw=gray] (318.center)
			 to (315.center)
			 to (316.center)
			 to (317.center)
			 to cycle;
		\draw (320.center) to (195.center);
		\draw (323.center) to (324.center);
		\draw (324.center) to (325.center);
		\draw (325.center) to (326.center);
		\draw (326.center) to (323.center);
		\draw (322.center) to (327.center);
		\draw (332.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (334.center) to (335.center);
		\draw (335.center) to (332.center);
		\draw (331.center) to (336.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algo-interpretation-left-right/algo-interpretation-left-right_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (0.5, 1.0) {};
		\node [style=none] (1)  at (0.0, 1.0) {};
		\node [style=none] (2)  at (0.0, -1.0) {};
		\node [style=none] (3)  at (0.5, -1.0) {};
		\node [style=none] (4)  at (0.25, 0.0) {$T$};
		\node [style=none] (5)  at (-0.5, 0.75) {};
		\node [style=none] (6)  at (0.0, 0.75) {};
		\node [style=none] (7)  at (-0.5, 0.25) {};
		\node [style=none] (8)  at (0.0, 0.25) {};
		\node [style=none] (9)  at (-0.5, -0.75) {};
		\node [style=none] (10)  at (0.0, -0.75) {};
		\node [style=none, rotate=90] (287)  at (-0.25, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation-left-right/algo-interpretation-left-right_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor, shape border rotate=180] (13)  at (0.25, 0.375) {};
		\node [style=none] (14)  at (-0.5, 0.625) {};
		\node [style=none] (15)  at (-0.5, 0.125) {};
		\node [style=none] (16)  at (0.0, 0.125) {};
		\node [style=none] (17)  at (0.0, 0.625) {};
		\node [style=none] (18)  at (-0.25, 0.375) {$\vec T^\intercal$};
		\node [style=none] (19)  at (0.0, 0.375) {};
		\node [style=none] (20)  at (-0.75, -0.125) {};
		\node [style=none] (21)  at (0.75, -0.125) {};
		\node [style=none] (114)  at (0.75, 0.375) {};
		\node [style=none] (137)  at (-0.75, -0.625) {};
		\node [style=none, rotate=90] (288)  at (-0.5, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (19.center);
		\draw [in=90, out=45, looseness=1.50] (13) to (114.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw [in=-45, out=90, looseness=0.75] (21.center) to (13);
		\draw [in=0, out=-90, looseness=0.75] (114.center) to (20.center);
		\draw [in=-90, out=0, looseness=0.75] (137.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation-left-right/algo-interpretation-left-right_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24)  at (-0.562, 0.75) {};
		\node [style=none] (25)  at (-0.562, 0.25) {};
		\node [style=none] (26)  at (-0.062, 0.25) {};
		\node [style=none] (27)  at (-0.062, 0.75) {};
		\node [style=none] (29)  at (-0.062, 0.5) {};
		\node [style=tensor, shape border rotate=180] (30)  at (0.312, 0.5) {};
		\node [style=none] (32)  at (0.312, 0.0) {};
		\node [style=none] (33)  at (-0.562, 0.0) {};
		\node [style=none] (34)  at (-1.438, 0.25) {};
		\node [style=none] (35)  at (-0.312, 0.5) {$\vec T^\intercal$};
		\node [style=tensor, shape border rotate=180] (138)  at (0.938, 0.25) {};
		\node [style=none] (139)  at (-0.062, -0.25) {};
		\node [style=none] (140)  at (1.438, -0.25) {};
		\node [style=none] (141)  at (1.438, 0.25) {};
		\node [style=none] (142)  at (-0.062, -0.75) {};
		\node [style=none] (143)  at (-1.438, -0.25) {};
		\node [style=none] (144)  at (-1.438, -0.75) {};
		\node [style=none, rotate=90] (280)  at (-0.688, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw (30) to (29.center);
		\draw [in=0, out=45, looseness=2.75] (30) to (32.center);
		\draw [in=-180, out=-45] (30) to (138);
		\draw (33.center) to (32.center);
		\draw [in=180, out=0] (34.center) to (33.center);
		\draw [in=90, out=45, looseness=1.50] (138) to (141.center);
		\draw [in=-45, out=90, looseness=0.75] (140.center) to (138);
		\draw [in=0, out=-90, looseness=0.75] (141.center) to (139.center);
		\draw [in=-90, out=0, looseness=0.75] (142.center) to (140.center);
		\draw (142.center) to (144.center);
		\draw (143.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation-left-right/algo-interpretation-left-right_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37)  at (-1.5, 0.375) {};
		\node [style=none] (38)  at (-1.25, 0.625) {};
		\node [style=none] (39)  at (-1.25, 0.125) {};
		\node [style=none] (40)  at (-1.25, 0.375) {};
		\node [style=none] (41)  at (-0.25, 0.375) {$L_1D_1P_1U_1$};
		\node [style=none] (42)  at (0.75, 0.125) {};
		\node [style=none] (43)  at (0.75, 0.625) {};
		\node [style=none] (44)  at (0.75, 0.375) {};
		\node [style=tensor, shape border rotate=180] (147)  at (1.0, 0.375) {};
		\node [style=none] (148)  at (0.0, -0.125) {};
		\node [style=none] (149)  at (1.5, -0.125) {};
		\node [style=none] (150)  at (1.5, 0.375) {};
		\node [style=none] (151)  at (0.0, -0.625) {};
		\node [style=none] (152)  at (-1.5, -0.125) {};
		\node [style=none] (153)  at (-1.5, -0.625) {};
		\node [style=none, rotate=90] (281)  at (-0.75, -0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (38.center) to (43.center);
		\draw (42.center) to (43.center);
		\draw (42.center) to (39.center);
		\draw [in=90, out=45, looseness=1.50] (147) to (150.center);
		\draw (147) to (44.center);
		\draw [in=-45, out=90, looseness=0.75] (149.center) to (147);
		\draw [in=0, out=-90, looseness=0.75] (150.center) to (148.center);
		\draw [in=-90, out=0, looseness=0.75] (151.center) to (149.center);
		\draw (151.center) to (153.center);
		\draw (152.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation-left-right/algo-interpretation-left-right_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46)  at (-2.438, 0.5) {};
		\node [style=none] (47)  at (-2.188, 0.75) {};
		\node [style=none] (48)  at (-2.188, 0.25) {};
		\node [style=none] (49)  at (-1.188, 0.25) {};
		\node [style=none] (50)  at (-1.188, 0.75) {};
		\node [style=none] (51)  at (-2.188, 0.5) {};
		\node [style=none] (52)  at (-1.188, 0.5) {};
		\node [style=none] (53)  at (-1.688, 0.5) {$L_1D_1$};
		\node [style=none] (54)  at (0.062, 0.75) {};
		\node [style=none] (55)  at (0.062, 0.25) {};
		\node [style=none] (56)  at (1.062, 0.25) {};
		\node [style=none] (57)  at (1.062, 0.75) {};
		\node [style=none] (58)  at (0.062, 0.5) {};
		\node [style=none] (59)  at (1.062, 0.5) {};
		\node [style=tensor, shape border rotate=180] (60)  at (-0.312, 0.25) {};
		\node [style=none] (61)  at (0.062, 0.0) {};
		\node [style=none] (62)  at (0.562, 0.5) {$P_1U_1$};
		\node [style=tensor, shape border rotate=0] (63)  at (-0.812, 0.25) {};
		\node [style=none] (64)  at (-1.188, 0.0) {};
		\node [style=tensor, shape border rotate=180] (130)  at (1.312, 0.5) {};
		\node [style=none] (131)  at (1.312, 0.0) {};
		\node [style=none] (155)  at (-2.438, 0.0) {};
		\node [style=tensor, shape border rotate=180] (156)  at (1.938, 0.25) {};
		\node [style=none] (157)  at (0.938, -0.25) {};
		\node [style=none] (158)  at (2.438, -0.25) {};
		\node [style=none] (159)  at (2.438, 0.25) {};
		\node [style=none] (160)  at (0.938, -0.75) {};
		\node [style=none] (161)  at (-2.438, -0.25) {};
		\node [style=none] (162)  at (-2.438, -0.75) {};
		\node [style=none, rotate=90] (282)  at (-1.438, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (51.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw [in=135, out=0] (52.center) to (63);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (54.center);
		\draw [in=45, out=-180] (58.center) to (60);
		\draw [in=-45, out=180] (61.center) to (60);
		\draw (63) to (60);
		\draw [in=-135, out=0] (64.center) to (63);
		\draw (64.center) to (155.center);
		\draw [in=0, out=45, looseness=2.75] (130) to (131.center);
		\draw (130) to (59.center);
		\draw [in=180, out=-45] (130) to (156);
		\draw (131.center) to (61.center);
		\draw [in=90, out=45, looseness=1.50] (156) to (159.center);
		\draw [in=-45, out=90, looseness=0.75] (158.center) to (156);
		\draw [in=0, out=-90, looseness=0.75] (159.center) to (157.center);
		\draw [in=-90, out=0, looseness=0.75] (160.center) to (158.center);
		\draw (160.center) to (162.center);
		\draw (161.center) to (157.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation-left-right/algo-interpretation-left-right_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66)  at (-2.312, 0.5) {};
		\node [style=none] (67)  at (-2.062, 0.75) {};
		\node [style=none] (68)  at (-2.062, 0.25) {};
		\node [style=none] (69)  at (-1.062, 0.25) {};
		\node [style=none] (70)  at (-1.062, 0.75) {};
		\node [style=none] (71)  at (-2.062, 0.5) {};
		\node [style=none] (72)  at (-1.062, 0.5) {};
		\node [style=none] (73)  at (-1.562, 0.5) {$L_1D_1$};
		\node [style=tensor, shape border rotate=0] (74)  at (-0.688, 0.25) {};
		\node [style=none] (75)  at (-1.062, 0.0) {};
		\node [style=none] (76)  at (-0.438, 0.5) {};
		\node [style=none] (77)  at (-0.438, 0.0) {};
		\node [style=none] (78)  at (-0.438, 0.25) {};
		\node [style=none] (79)  at (0.562, 0.25) {$L_2D_2P_2U_2$};
		\node [style=none] (80)  at (1.562, 0.0) {};
		\node [style=none] (81)  at (1.562, 0.5) {};
		\node [style=none] (82)  at (1.562, 0.25) {};
		\node [style=none] (164)  at (-2.312, 0.0) {};
		\node [style=tensor, shape border rotate=180] (165)  at (1.812, 0.25) {};
		\node [style=none] (166)  at (0.812, -0.25) {};
		\node [style=none] (167)  at (2.312, -0.25) {};
		\node [style=none] (168)  at (2.312, 0.25) {};
		\node [style=none] (169)  at (0.812, -0.75) {};
		\node [style=none] (170)  at (-2.312, -0.25) {};
		\node [style=none] (171)  at (-2.312, -0.75) {};
		\node [style=none, rotate=90] (283)  at (-1.188, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (66.center) to (71.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (67.center);
		\draw [in=135, out=0] (72.center) to (74);
		\draw [in=-135, out=0] (75.center) to (74);
		\draw (76.center) to (77.center);
		\draw (76.center) to (81.center);
		\draw (78.center) to (74);
		\draw (80.center) to (81.center);
		\draw (80.center) to (77.center);
		\draw (164.center) to (75.center);
		\draw [in=90, out=45, looseness=1.50] (165) to (168.center);
		\draw (165) to (82.center);
		\draw [in=-45, out=90, looseness=0.75] (167.center) to (165);
		\draw [in=0, out=-90, looseness=0.75] (168.center) to (166.center);
		\draw [in=-90, out=0, looseness=0.75] (169.center) to (167.center);
		\draw (169.center) to (171.center);
		\draw (170.center) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation-left-right/algo-interpretation-left-right_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84)  at (-3.438, 0.5) {};
		\node [style=none] (85)  at (-3.188, 0.75) {};
		\node [style=none] (86)  at (-3.188, 0.25) {};
		\node [style=none] (87)  at (-2.188, 0.25) {};
		\node [style=none] (88)  at (-2.188, 0.75) {};
		\node [style=none] (89)  at (-3.188, 0.5) {};
		\node [style=none] (90)  at (-2.188, 0.5) {};
		\node [style=none] (91)  at (-2.688, 0.5) {$L_1D_1$};
		\node [style=tensor, shape border rotate=0] (92)  at (-1.812, 0.25) {};
		\node [style=none] (93)  at (-2.188, 0.0) {};
		\node [style=none] (94)  at (-1.562, 0.5) {};
		\node [style=none] (95)  at (-1.562, 0.0) {};
		\node [style=none] (96)  at (-0.562, 0.0) {};
		\node [style=none] (97)  at (-0.562, 0.5) {};
		\node [style=none] (98)  at (-1.562, 0.25) {};
		\node [style=none] (99)  at (-1.062, 0.25) {$L_2D_2$};
		\node [style=none, rotate=-30] (100)  at (0.438, -0.125) {...};
		\node [style=none] (101)  at (-0.562, 0.25) {};
		\node [style=tensor, shape border rotate=0] (102)  at (-0.188, 0.0) {};
		\node [style=none] (103)  at (-0.562, -0.25) {};
		\node [style=none] (104)  at (0.062, 0.0) {};
		\node [style=none] (105)  at (0.812, -0.25) {};
		\node [style=tensor, shape border rotate=0] (106)  at (1.188, -0.5) {};
		\node [style=none] (107)  at (0.812, -0.75) {};
		\node [style=none] (108)  at (1.438, -0.5) {};
		\node [style=none] (109)  at (1.438, -0.25) {};
		\node [style=none] (110)  at (1.438, -0.75) {};
		\node [style=none] (111)  at (2.438, -0.5) {$L_dD_dP_dU_d$};
		\node [style=none] (112)  at (3.438, -0.75) {};
		\node [style=none] (113)  at (3.438, -0.25) {};
		\node [style=none] (173)  at (-3.438, 0.0) {};
		\node [style=none] (174)  at (-3.438, -0.25) {};
		\node [style=none] (175)  at (-3.438, -0.75) {};
		\node [style=none, rotate=90] (284)  at (-2.688, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (84.center) to (89.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw [in=135, out=0] (90.center) to (92);
		\draw [in=-135, out=0] (93.center) to (92);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (94.center);
		\draw (98.center) to (92);
		\draw [in=135, out=0] (101.center) to (102);
		\draw [in=-135, out=0] (103.center) to (102);
		\draw (104.center) to (102);
		\draw [in=135, out=0] (105.center) to (106);
		\draw [in=-135, out=0] (107.center) to (106);
		\draw (108.center) to (106);
		\draw (109.center) to (110.center);
		\draw (109.center) to (113.center);
		\draw (112.center) to (113.center);
		\draw (112.center) to (110.center);
		\draw (173.center) to (93.center);
		\draw (174.center) to (103.center);
		\draw (175.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation-left-right/algo-interpretation-left-right_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (178)  at (-4.625, 0.375) {};
		\node [style=none] (179)  at (-4.375, 0.625) {};
		\node [style=none] (180)  at (-4.375, 0.125) {};
		\node [style=none] (181)  at (-2.875, 0.125) {};
		\node [style=none] (182)  at (-2.875, 0.625) {};
		\node [style=none] (183)  at (-4.375, 0.375) {};
		\node [style=none] (184)  at (-1.75, 0.375) {};
		\node [style=none] (185)  at (-3.625, 0.375) {$L_1D_1P_1$};
		\node [style=tensor, shape border rotate=0] (186)  at (-1.375, 0.125) {};
		\node [style=none] (187)  at (-1.75, -0.125) {};
		\node [style=none] (188)  at (-1.125, 0.375) {};
		\node [style=none] (189)  at (-1.125, -0.125) {};
		\node [style=none] (190)  at (0.375, -0.125) {};
		\node [style=none] (191)  at (0.375, 0.375) {};
		\node [style=none] (192)  at (-1.125, 0.125) {};
		\node [style=none] (193)  at (-0.375, 0.125) {$L_2D_2P_2$};
		\node [style=none, rotate=-30] (194)  at (1.625, -0.25) {...};
		\node [style=none] (195)  at (0.625, 0.125) {};
		\node [style=tensor, shape border rotate=0] (196)  at (1.0, -0.125) {};
		\node [style=none] (197)  at (0.625, -0.375) {};
		\node [style=none] (198)  at (1.25, -0.125) {};
		\node [style=none] (199)  at (2.875, -0.375) {};
		\node [style=tensor, shape border rotate=0] (200)  at (3.25, -0.625) {};
		\node [style=none] (201)  at (2.875, -0.875) {};
		\node [style=none] (202)  at (3.5, -0.625) {};
		\node [style=none] (203)  at (3.5, -0.375) {};
		\node [style=none] (204)  at (3.5, -0.875) {};
		\node [style=none] (205)  at (4.0, -0.625) {$L_dD_d$};
		\node [style=none] (206)  at (4.5, -0.875) {};
		\node [style=none] (207)  at (4.5, -0.375) {};
		\node [style=none] (208)  at (-4.625, -0.125) {};
		\node [style=none] (209)  at (-4.625, -0.375) {};
		\node [style=none] (210)  at (-4.625, -0.875) {};
		\node [style=none, rotate=90] (285)  at (-4.0, -0.625) {...};
		\node [style=none] (305)  at (-4.5, 0.725) {};
		\node [style=none] (306)  at (-4.5, 0.025) {};
		\node [style=none] (307)  at (-2.75, 0.025) {};
		\node [style=none] (308)  at (-2.75, 0.725) {};
		\node [style=none, text=gray] (309)  at (-3.875, 0.975) {$C_1$};
		\node [style=none] (310)  at (2.0, -0.025) {};
		\node [style=none] (311)  at (2.0, -0.975) {};
		\node [style=none] (312)  at (4.625, -0.975) {};
		\node [style=none] (313)  at (4.625, -0.025) {};
		\node [style=none, text=gray] (314)  at (3.25, 0.2) {$C_d$};
		\node [style=none] (315)  at (-2.625, 0.725) {};
		\node [style=none] (316)  at (-2.625, -0.225) {};
		\node [style=none] (317)  at (0.5, -0.225) {};
		\node [style=none] (318)  at (0.5, 0.725) {};
		\node [style=none, text=gray] (319)  at (-1.375, 0.95) {$C_2$};
		\node [style=none] (320)  at (0.375, 0.125) {};
		\node [style=none] (322)  at (-2.875, 0.375) {};
		\node [style=none] (323)  at (-2.5, 0.625) {};
		\node [style=none] (324)  at (-2.5, 0.125) {};
		\node [style=none] (325)  at (-1.75, 0.125) {};
		\node [style=none] (326)  at (-1.75, 0.625) {};
		\node [style=none] (327)  at (-2.5, 0.375) {};
		\node [style=none] (329)  at (-2.125, 0.375) {$P_1^{-1}$};
		\node [style=none] (331)  at (1.875, -0.375) {};
		\node [style=none] (332)  at (2.125, -0.125) {};
		\node [style=none] (333)  at (2.125, -0.625) {};
		\node [style=none] (334)  at (2.875, -0.625) {};
		\node [style=none] (335)  at (2.875, -0.125) {};
		\node [style=none] (336)  at (2.125, -0.375) {};
		\node [style=none] (337)  at (2.5, -0.375) {$P_{d-1}^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (178.center) to (183.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (179.center);
		\draw [in=135, out=0] (184.center) to (186);
		\draw [in=-135, out=0] (187.center) to (186);
		\draw (188.center) to (189.center);
		\draw (189.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw (191.center) to (188.center);
		\draw (192.center) to (186);
		\draw [in=135, out=0] (195.center) to (196);
		\draw [in=-135, out=0] (197.center) to (196);
		\draw (198.center) to (196);
		\draw [in=135, out=0] (199.center) to (200);
		\draw [in=-135, out=0] (201.center) to (200);
		\draw (202.center) to (200);
		\draw (203.center) to (204.center);
		\draw (203.center) to (207.center);
		\draw (206.center) to (207.center);
		\draw (206.center) to (204.center);
		\draw (208.center) to (187.center);
		\draw (209.center) to (197.center);
		\draw (210.center) to (201.center);
		\draw [draw=gray] (308.center)
			 to (305.center)
			 to (306.center)
			 to (307.center)
			 to cycle;
		\draw [draw=gray] (313.center)
			 to (310.center)
			 to (311.center)
			 to (312.center)
			 to cycle;
		\draw [draw=gray] (318.center)
			 to (315.center)
			 to (316.center)
			 to (317.center)
			 to cycle;
		\draw (320.center) to (195.center);
		\draw (322.center) to (327.center);
		\draw (323.center) to (324.center);
		\draw (324.center) to (325.center);
		\draw (325.center) to (326.center);
		\draw (326.center) to (323.center);
		\draw (331.center) to (336.center);
		\draw (332.center) to (333.center);
		\draw (333.center) to (334.center);
		\draw (334.center) to (335.center);
		\draw (335.center) to (332.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation-left-right/algo-interpretation-left-right_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (214)  at (-0.125, 1.875) {};
		\node [style=none] (215)  at (-0.125, 1.375) {};
		\node [style=none] (216)  at (0.875, 1.375) {};
		\node [style=none] (217)  at (0.875, 1.875) {};
		\node [style=none] (218)  at (-0.125, 1.625) {};
		\node [style=none] (219)  at (-0.875, 0.625) {};
		\node [style=none] (220)  at (0.375, 1.625) {$L_1D_1$};
		\node [style=tensor, shape border rotate=0] (221)  at (-0.5, 0.375) {};
		\node [style=none] (222)  at (-0.875, 0.125) {};
		\node [style=none] (223)  at (-0.125, 0.625) {};
		\node [style=none] (224)  at (-0.125, 0.125) {};
		\node [style=none] (225)  at (0.875, 0.125) {};
		\node [style=none] (226)  at (0.875, 0.625) {};
		\node [style=none] (227)  at (-0.125, 0.375) {};
		\node [style=none] (228)  at (0.375, 0.375) {$L_2D_2$};
		\node [style=none] (243)  at (-1.625, 0.125) {};
		\node [style=tensor, shape border rotate=0] (247)  at (-0.5, 1.625) {};
		\node [style=tensor, shape border rotate=180] (248)  at (-1.25, 1.625) {};
		\node [style=none] (249)  at (-1.625, 1.625) {};
		\node [style=none] (250)  at (-0.875, 1.125) {};
		\node [style=none] (251)  at (0.875, 1.625) {};
		\node [style=none] (252)  at (0.875, 1.125) {};
		\node [style=none] (253)  at (-1.125, -0.375) {};
		\node [style=none] (263)  at (-0.875, -0.125) {};
		\node [style=none] (264)  at (0.875, 0.375) {};
		\node [style=none] (265)  at (0.875, -0.125) {};
		\node [style=none] (266)  at (-0.875, -1.125) {};
		\node [style=tensor, shape border rotate=0] (267)  at (-0.5, -1.5) {};
		\node [style=none] (269)  at (-0.125, -1.25) {};
		\node [style=none] (270)  at (-0.125, -1.75) {};
		\node [style=none] (271)  at (0.875, -1.75) {};
		\node [style=none] (272)  at (0.875, -1.25) {};
		\node [style=none] (273)  at (-0.125, -1.5) {};
		\node [style=none] (274)  at (0.375, -1.5) {$L_dD_d$};
		\node [style=none] (276)  at (-1.125, -0.875) {};
		\node [style=tensor, shape border rotate=180] (277)  at (-1.25, -1.7) {};
		\node [style=none] (278)  at (-1.625, -1.7) {};
		\node [style=none, rotate=90] (286)  at (-1.125, -0.625) {...};
		\node [style=none] (289)  at (-0.875, 2.025) {};
		\node [style=none] (290)  at (-0.875, 0.975) {};
		\node [style=none] (291)  at (1.375, 0.975) {};
		\node [style=none] (292)  at (1.375, 2.025) {};
		\node [style=none] (293)  at (-0.875, 0.775) {};
		\node [style=none] (294)  at (-0.875, -0.275) {};
		\node [style=none] (295)  at (1.375, -0.275) {};
		\node [style=none] (296)  at (1.375, 0.775) {};
		\node [style=none] (297)  at (-0.875, -0.975) {};
		\node [style=none] (298)  at (-0.875, -2.025) {};
		\node [style=none] (299)  at (1.375, -2.025) {};
		\node [style=none] (300)  at (1.375, -0.975) {};
		\node [style=none, text=gray] (301)  at (1.625, 1.5) {$C_1$};
		\node [style=none, text=gray] (302)  at (1.625, 0.25) {$C_2$};
		\node [style=none, text=gray] (303)  at (1.625, -1.5) {$C_d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (214.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (217.center);
		\draw (217.center) to (214.center);
		\draw [in=135, out=0] (219.center) to (221);
		\draw [in=-135, out=0] (222.center) to (221);
		\draw (223.center) to (224.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (223.center);
		\draw (227.center) to (221);
		\draw (243.center) to (222.center);
		\draw (247) to (218.center);
		\draw [bend right=45] (248) to (247);
		\draw [style=sdash, bend left=45] (248) to (247);
		\draw (249.center) to (248);
		\draw [bend right=90, looseness=1.50] (250.center) to (219.center);
		\draw [bend left=90, looseness=1.75] (251.center) to (252.center);
		\draw (252.center) to (250.center);
		\draw [in=90, out=-180, looseness=1.25] (263.center) to (253.center);
		\draw [bend left=90, looseness=1.75] (264.center) to (265.center);
		\draw (265.center) to (263.center);
		\draw [in=120, out=0] (266.center) to (267);
		\draw (269.center) to (270.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (269.center);
		\draw (273.center) to (267);
		\draw [in=180, out=-90, looseness=1.25] (276.center) to (266.center);
		\draw [in=-180, out=45] (277) to (267);
		\draw [style=sdash, in=240, out=-45, looseness=1.25] (277) to (267);
		\draw (278.center) to (277);
		\draw [draw=gray] (292.center)
			 to (289.center)
			 to (290.center)
			 to (291.center)
			 to cycle;
		\draw [draw=gray] (296.center)
			 to (293.center)
			 to (294.center)
			 to (295.center)
			 to cycle;
		\draw [draw=gray] (300.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.5) {};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=none] (3) at (-2.75, 0.5) {};
		\node [style=none] (4) at (-3.75, 0.25) {$T$};
		\node [style=none] (5) at (-4.5, -0.5) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (8) at (-4, -0.5) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-3, 0) {};
		\node [style=none] (14) at (-3.475, -0.25) {...};
		\node [style=none] (15) at (-2.25, 0) {$=$};
		\node [style=tensor, shape border rotate=180] (16) at (-0.5, 0.25) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-1.25, 0) {};
		\node [style=none] (21) at (-0.75, 0) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-1, 0.25) {$\vec T^\intercal$};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-0.4, -0.5) {};
		\node [style=none] (26) at (0.1, -0.5) {};
		\node [style=none] (27) at (-0.15, -0.375) {...};
		\node [style=none] (28) at (1.25, 0) {$=$};
		\node [style=none] (39) at (2.625, 0.75) {};
		\node [style=none] (40) at (2.625, 0.25) {};
		\node [style=none] (41) at (3.125, 0.25) {};
		\node [style=none] (42) at (3.125, 0.75) {};
		\node [style=none] (44) at (2.625, 0.5) {};
		\node [style=none] (46) at (3.125, 0.5) {};
		\node [style=tensor, shape border rotate=180] (47) at (3.5, 0.5) {};
		\node [style=tensor, shape border rotate=180] (50) at (2.25, 0.25) {};
		\node [style=none] (51) at (3.5, 0) {};
		\node [style=none] (52) at (2.625, 0) {};
		\node [style=none] (54) at (1.75, -0.5) {};
		\node [style=none] (55) at (2.875, 0.5) {$\vec T^\intercal$};
		\node [style=none] (56) at (5, 0) {$=$};
		\node [style=none] (73) at (5.75, -0.25) {};
		\node [style=none] (74) at (6, 0.75) {};
		\node [style=none] (75) at (6, 0.25) {};
		\node [style=none] (78) at (6, 0.5) {};
		\node [style=none] (81) at (7, 0.5) {$L_1D_1P_1U_1$};
		\node [style=none] (100) at (8, 0.25) {};
		\node [style=none] (101) at (8, 0.75) {};
		\node [style=none] (104) at (8, 0.5) {};
		\node [style=none] (106) at (9.75, 0) {$=$};
		\node [style=none] (111) at (10.5, -0.5) {};
		\node [style=none] (112) at (10.75, 0.75) {};
		\node [style=none] (113) at (10.75, 0.25) {};
		\node [style=none] (114) at (11.75, 0.25) {};
		\node [style=none] (115) at (11.75, 0.75) {};
		\node [style=none] (116) at (10.75, 0.5) {};
		\node [style=none] (118) at (11.75, 0.5) {};
		\node [style=none] (119) at (11.25, 0.5) {$L_1D_1$};
		\node [style=none] (144) at (13, 0.75) {};
		\node [style=none] (145) at (13, 0.25) {};
		\node [style=none] (146) at (14, 0.25) {};
		\node [style=none] (147) at (14, 0.75) {};
		\node [style=none] (148) at (13, 0.5) {};
		\node [style=none] (150) at (14, 0.5) {};
		\node [style=tensor, shape border rotate=180] (152) at (12.625, 0.25) {};
		\node [style=none] (154) at (13, 0) {};
		\node [style=none] (157) at (13.5, 0.5) {$P_1U_1$};
		\node [style=tensor, shape border rotate=0] (158) at (12.125, 0.25) {};
		\node [style=none] (159) at (11.875, -0.5) {};
		\node [style=none] (160) at (15.875, 0) {$=$};
		\node [style=none] (165) at (16.375, -0.25) {};
		\node [style=none] (166) at (16.625, 1) {};
		\node [style=none] (167) at (16.625, 0.5) {};
		\node [style=none] (168) at (17.625, 0.5) {};
		\node [style=none] (169) at (17.625, 1) {};
		\node [style=none] (170) at (16.625, 0.75) {};
		\node [style=none] (171) at (17.625, 0.75) {};
		\node [style=none] (172) at (17.125, 0.75) {$L_1D_1$};
		\node [style=tensor, shape border rotate=0] (185) at (18, 0.5) {};
		\node [style=none] (186) at (17.75, -0.25) {};
		\node [style=none] (191) at (18.25, 0.75) {};
		\node [style=none] (192) at (18.25, 0.25) {};
		\node [style=none] (193) at (18.25, 0.5) {};
		\node [style=none] (194) at (19.25, 0.5) {$L_2D_2P_2U_2$};
		\node [style=none] (195) at (20.25, 0.25) {};
		\node [style=none] (196) at (20.25, 0.75) {};
		\node [style=none] (197) at (20.25, 0.5) {};
		\node [style=none] (198) at (21.75, 0.25) {$=$};
		\node [style=none] (199) at (22.25, -0.5) {};
		\node [style=none] (200) at (22.75, 1) {};
		\node [style=none] (201) at (22.75, 0.5) {};
		\node [style=none] (202) at (23.75, 0.5) {};
		\node [style=none] (203) at (23.75, 1) {};
		\node [style=none] (204) at (22.75, 0.75) {};
		\node [style=none] (205) at (23.75, 0.75) {};
		\node [style=none] (206) at (23.25, 0.75) {$L_1D_1$};
		\node [style=tensor, shape border rotate=0] (207) at (24.125, 0.5) {};
		\node [style=none] (208) at (23.875, -0.5) {};
		\node [style=none] (209) at (24.375, 0.75) {};
		\node [style=none] (210) at (24.375, 0.25) {};
		\node [style=none] (211) at (25.375, 0.25) {};
		\node [style=none] (212) at (25.375, 0.75) {};
		\node [style=none] (213) at (24.375, 0.5) {};
		\node [style=none] (215) at (24.875, 0.5) {$L_2D_2$};
		\node [style=none] (216) at (26.5, 0.25) {...};
		\node [style=none] (217) at (25.375, 0.5) {};
		\node [style=tensor, shape border rotate=0] (218) at (25.75, 0.25) {};
		\node [style=none] (219) at (25.5, -0.5) {};
		\node [style=none] (220) at (26, 0.25) {};
		\node [style=none] (221) at (27, 0.25) {};
		\node [style=tensor, shape border rotate=0] (222) at (27.375, 0) {};
		\node [style=none] (223) at (27.125, -0.5) {};
		\node [style=none] (224) at (27.625, 0) {};
		\node [style=none] (225) at (27.625, 0.25) {};
		\node [style=none] (226) at (27.625, -0.25) {};
		\node [style=none] (228) at (28.625, 0) {$L_dD_dP_dU_d$};
		\node [style=none] (229) at (29.625, -0.25) {};
		\node [style=none] (230) at (29.625, 0.25) {};
		\node [style=none] (231) at (30.375, 0.25) {$=$};
		\node [style=none] (232) at (30.875, -0.5) {};
		\node [style=none] (233) at (31.375, 1) {};
		\node [style=none] (234) at (31.375, 0.5) {};
		\node [style=none] (235) at (32.625, 0.5) {};
		\node [style=none] (236) at (32.625, 1) {};
		\node [style=none] (237) at (31.375, 0.75) {};
		\node [style=none] (238) at (33.625, 0.75) {};
		\node [style=none] (239) at (32, 0.75) {$L_1D_1P_1$};
		\node [style=tensor, shape border rotate=0] (240) at (34, 0.5) {};
		\node [style=none] (241) at (33.75, -0.5) {};
		\node [style=none] (246) at (34.25, 0.5) {};
		\node [style=none] (248) at (37.625, 0.25) {...};
		\node [style=none] (249) at (36.5, 0.5) {};
		\node [style=tensor, shape border rotate=0] (250) at (36.875, 0.25) {};
		\node [style=none] (251) at (36.625, -0.5) {};
		\node [style=none] (252) at (37.125, 0.25) {};
		\node [style=none] (253) at (39, 0.25) {};
		\node [style=tensor, shape border rotate=0] (254) at (39.375, 0) {};
		\node [style=none] (255) at (39.125, -0.5) {};
		\node [style=none] (256) at (39.625, 0) {};
		\node [style=none] (257) at (39.625, 0.25) {};
		\node [style=none] (258) at (39.625, -0.25) {};
		\node [style=none] (259) at (40.125, 0) {$L_dD_d$};
		\node [style=none] (260) at (40.625, -0.25) {};
		\node [style=none] (261) at (40.625, 0.25) {};
		\node [style=none] (262) at (32.875, 1) {};
		\node [style=none] (263) at (32.875, 0.5) {};
		\node [style=none] (264) at (33.625, 0.5) {};
		\node [style=none] (265) at (33.625, 1) {};
		\node [style=none] (266) at (32.875, 0.75) {};
		\node [style=none] (267) at (32.625, 0.75) {};
		\node [style=none] (268) at (33.25, 0.75) {$P_1^{-1}$};
		\node [style=none] (269) at (34.25, 0.75) {};
		\node [style=none] (270) at (34.25, 0.25) {};
		\node [style=none] (271) at (35.5, 0.25) {};
		\node [style=none] (272) at (35.5, 0.75) {};
		\node [style=none] (273) at (34.25, 0.5) {};
		\node [style=none] (274) at (36.5, 0.5) {};
		\node [style=none] (275) at (34.875, 0.5) {$L_2D_2P_2$};
		\node [style=none] (276) at (35.75, 0.75) {};
		\node [style=none] (277) at (35.75, 0.25) {};
		\node [style=none] (278) at (36.5, 0.25) {};
		\node [style=none] (279) at (36.5, 0.75) {};
		\node [style=none] (280) at (35.75, 0.5) {};
		\node [style=none] (281) at (35.5, 0.5) {};
		\node [style=none] (282) at (36.125, 0.5) {$P_2^{-1}$};
		\node [style=none] (283) at (39, 0.25) {};
		\node [style=none] (284) at (38, 0.25) {};
		\node [style=none] (285) at (38.25, 0.5) {};
		\node [style=none] (286) at (38.25, 0) {};
		\node [style=none] (287) at (39, 0) {};
		\node [style=none] (288) at (39, 0.5) {};
		\node [style=none] (289) at (38.25, 0.25) {};
		\node [style=none] (290) at (38.625, 0.25) {$P_{d-1}^{-1}$};
		\node [style=none] (291) at (32.75, 1.25) {};
		\node [style=none] (293) at (32.75, -0.5) {};
		\node [style=none] (294) at (35.625, 1.25) {};
		\node [style=none] (295) at (35.625, -0.5) {};
		\node [style=none] (296) at (38.125, 1.25) {};
		\node [style=none] (297) at (38.125, -0.5) {};
		\node [style=none, text=gray] (298) at (31.75, 1.25) {$C_1$};
		\node [style=none, text=gray] (299) at (34.25, 1.25) {$C_2$};
		\node [style=none, text=gray] (300) at (39.75, 1.25) {$C_d$};
		\node [style=none] (301) at (41.125, 0.25) {$=$};
		\node [style=none] (302) at (41.625, -0.5) {};
		\node [style=none] (303) at (42.125, 1) {};
		\node [style=none] (304) at (42.125, 0.5) {};
		\node [style=none] (305) at (42.625, 0.5) {};
		\node [style=none] (306) at (42.625, 1) {};
		\node [style=none] (307) at (42.125, 0.75) {};
		\node [style=none] (308) at (43.625, 0.75) {};
		\node [style=none] (309) at (42.375, 0.75) {$M_1$};
		\node [style=tensor, shape border rotate=0] (310) at (44, 0.5) {};
		\node [style=none] (311) at (43.75, -0.5) {};
		\node [style=none] (312) at (44.25, 0.5) {};
		\node [style=none] (313) at (46.875, 0.25) {...};
		\node [style=none] (314) at (45.75, 0.5) {};
		\node [style=tensor, shape border rotate=0] (315) at (46.125, 0.25) {};
		\node [style=none] (316) at (45.875, -0.5) {};
		\node [style=none] (317) at (46.375, 0.25) {};
		\node [style=none] (318) at (48.25, 0.25) {};
		\node [style=tensor, shape border rotate=0] (319) at (48.625, 0) {};
		\node [style=none] (320) at (48.375, -0.5) {};
		\node [style=none] (321) at (48.875, 0) {};
		\node [style=none] (322) at (48.875, 0.25) {};
		\node [style=none] (323) at (48.875, -0.25) {};
		\node [style=none] (324) at (49.125, 0) {$M_d$};
		\node [style=none] (325) at (49.375, -0.25) {};
		\node [style=none] (326) at (49.375, 0.25) {};
		\node [style=none] (327) at (42.875, 1) {};
		\node [style=none] (328) at (42.875, 0.5) {};
		\node [style=none] (329) at (43.625, 0.5) {};
		\node [style=none] (330) at (43.625, 1) {};
		\node [style=none] (331) at (42.875, 0.75) {};
		\node [style=none] (332) at (42.625, 0.75) {};
		\node [style=none] (333) at (43.25, 0.75) {$P_1^{-1}$};
		\node [style=none] (334) at (44.25, 0.75) {};
		\node [style=none] (335) at (44.25, 0.25) {};
		\node [style=none] (336) at (44.75, 0.25) {};
		\node [style=none] (337) at (44.75, 0.75) {};
		\node [style=none] (338) at (44.25, 0.5) {};
		\node [style=none] (339) at (45.75, 0.5) {};
		\node [style=none] (340) at (44.5, 0.5) {$M_2$};
		\node [style=none] (341) at (45, 0.75) {};
		\node [style=none] (342) at (45, 0.25) {};
		\node [style=none] (343) at (45.75, 0.25) {};
		\node [style=none] (344) at (45.75, 0.75) {};
		\node [style=none] (345) at (45, 0.5) {};
		\node [style=none] (346) at (44.75, 0.5) {};
		\node [style=none] (347) at (45.375, 0.5) {$P_2^{-1}$};
		\node [style=none] (348) at (48.25, 0.25) {};
		\node [style=none] (349) at (47.25, 0.25) {};
		\node [style=none] (350) at (47.5, 0.5) {};
		\node [style=none] (351) at (47.5, 0) {};
		\node [style=none] (352) at (48.25, 0) {};
		\node [style=none] (353) at (48.25, 0.5) {};
		\node [style=none] (354) at (47.5, 0.25) {};
		\node [style=none] (355) at (47.875, 0.25) {$P_{d-1}^{-1}$};
		\node [style=none] (356) at (42.75, 1.25) {};
		\node [style=none] (357) at (42.75, -0.5) {};
		\node [style=none] (358) at (44.875, 1.25) {};
		\node [style=none] (359) at (44.875, -0.5) {};
		\node [style=none] (360) at (47.375, 1.25) {};
		\node [style=none] (361) at (47.375, -0.5) {};
		\node [style=none, text=gray] (362) at (42.25, 1.25) {$C_1$};
		\node [style=none, text=gray] (363) at (43.75, 1.25) {$C_2$};
		\node [style=none, text=gray] (364) at (48.5, 1.25) {$C_d$};
		\node [style=none] (365) at (0, 0.25) {};
		\node [style=tensor, shape border rotate=180] (366) at (4.125, 0.25) {};
		\node [style=none] (367) at (4.225, -0.5) {};
		\node [style=none] (368) at (4.725, -0.5) {};
		\node [style=none] (369) at (4.475, -0.375) {...};
		\node [style=none] (370) at (4.625, 0.25) {};
		\node [style=tensor, shape border rotate=180] (371) at (8.275, 0.5) {};
		\node [style=none] (372) at (8.375, -0.25) {};
		\node [style=none] (373) at (8.875, -0.25) {};
		\node [style=none] (374) at (8.625, -0.125) {...};
		\node [style=none] (375) at (8.775, 0.5) {};
		\node [style=tensor, shape border rotate=180] (381) at (20.625, 0.5) {};
		\node [style=none] (382) at (20.725, -0.25) {};
		\node [style=none] (383) at (21.225, -0.25) {};
		\node [style=none] (384) at (20.975, -0.125) {...};
		\node [style=none] (385) at (21.125, 0.5) {};
		\node [style=tensor, shape border rotate=180] (386) at (14.25, 0.5) {};
		\node [style=none] (387) at (14.25, 0) {};
		\node [style=tensor, shape border rotate=180] (388) at (14.875, 0.25) {};
		\node [style=none] (389) at (14.975, -0.5) {};
		\node [style=none] (390) at (15.475, -0.5) {};
		\node [style=none] (391) at (15.225, -0.375) {...};
		\node [style=none] (392) at (15.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (16) to (24.center);
		\draw [in=-45, out=90, looseness=0.75] (26.center) to (16);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw (47) to (46.center);
		\draw [style=dashed, in=45, out=-180] (44.center) to (50);
		\draw (52.center) to (51.center);
		\draw [in=-45, out=180] (52.center) to (50);
		\draw [in=0, out=45, looseness=2.75] (47) to (51.center);
		\draw [in=180, out=90] (54.center) to (50);
		\draw (74.center) to (75.center);
		\draw (100.center) to (101.center);
		\draw [in=-180, out=90, looseness=0.75] (73.center) to (78.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (112.center);
		\draw [in=-180, out=90, looseness=0.75] (111.center) to (116.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (144.center);
		\draw [in=45, out=-180] (148.center) to (152);
		\draw [in=-45, out=180] (154.center) to (152);
		\draw (158) to (152);
		\draw [in=135, out=0] (118.center) to (158);
		\draw [in=-135, out=90] (159.center) to (158);
		\draw (74.center) to (101.center);
		\draw (100.center) to (75.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (168.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (166.center);
		\draw [in=-180, out=90, looseness=0.75] (165.center) to (170.center);
		\draw [in=135, out=0] (171.center) to (185);
		\draw [in=-135, out=90] (186.center) to (185);
		\draw (191.center) to (192.center);
		\draw (195.center) to (196.center);
		\draw (191.center) to (196.center);
		\draw (195.center) to (192.center);
		\draw (193.center) to (185);
		\draw (200.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (203.center) to (200.center);
		\draw [in=-180, out=90, looseness=0.75] (199.center) to (204.center);
		\draw [in=135, out=0] (205.center) to (207);
		\draw [in=-135, out=90] (208.center) to (207);
		\draw (209.center) to (210.center);
		\draw (210.center) to (211.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (209.center);
		\draw (213.center) to (207);
		\draw [in=135, out=0] (217.center) to (218);
		\draw [in=-135, out=90] (219.center) to (218);
		\draw (220.center) to (218);
		\draw [in=135, out=0] (221.center) to (222);
		\draw [in=-135, out=90] (223.center) to (222);
		\draw (224.center) to (222);
		\draw (225.center) to (226.center);
		\draw (229.center) to (230.center);
		\draw (225.center) to (230.center);
		\draw (229.center) to (226.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (235.center);
		\draw (235.center) to (236.center);
		\draw (236.center) to (233.center);
		\draw [in=-180, out=90, looseness=0.75] (232.center) to (237.center);
		\draw [in=135, out=0] (238.center) to (240);
		\draw [in=-135, out=90] (241.center) to (240);
		\draw (246.center) to (240);
		\draw [in=135, out=0] (249.center) to (250);
		\draw [in=-135, out=90] (251.center) to (250);
		\draw (252.center) to (250);
		\draw [in=135, out=0] (253.center) to (254);
		\draw [in=-135, out=90] (255.center) to (254);
		\draw (256.center) to (254);
		\draw (257.center) to (258.center);
		\draw (260.center) to (261.center);
		\draw (257.center) to (261.center);
		\draw (260.center) to (258.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (267.center) to (266.center);
		\draw (269.center) to (270.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (269.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (278.center);
		\draw (278.center) to (279.center);
		\draw (279.center) to (276.center);
		\draw (281.center) to (280.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (285.center);
		\draw (284.center) to (289.center);
		\draw [style=dashed, gray] (291.center) to (293.center);
		\draw [style=dashed, gray] (294.center) to (295.center);
		\draw [style=dashed, gray] (296.center) to (297.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (306.center) to (303.center);
		\draw [in=-180, out=90, looseness=0.75] (302.center) to (307.center);
		\draw [in=135, out=0] (308.center) to (310);
		\draw [in=-135, out=90] (311.center) to (310);
		\draw (312.center) to (310);
		\draw [in=135, out=0] (314.center) to (315);
		\draw [in=-135, out=90] (316.center) to (315);
		\draw (317.center) to (315);
		\draw [in=135, out=0] (318.center) to (319);
		\draw [in=-135, out=90] (320.center) to (319);
		\draw (321.center) to (319);
		\draw (322.center) to (323.center);
		\draw (325.center) to (326.center);
		\draw (322.center) to (326.center);
		\draw (325.center) to (323.center);
		\draw (327.center) to (328.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (327.center);
		\draw (332.center) to (331.center);
		\draw (334.center) to (335.center);
		\draw (335.center) to (336.center);
		\draw (336.center) to (337.center);
		\draw (337.center) to (334.center);
		\draw (341.center) to (342.center);
		\draw (342.center) to (343.center);
		\draw (343.center) to (344.center);
		\draw (344.center) to (341.center);
		\draw (346.center) to (345.center);
		\draw (350.center) to (351.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (353.center);
		\draw (353.center) to (350.center);
		\draw (349.center) to (354.center);
		\draw [style=dashed, gray] (356.center) to (357.center);
		\draw [style=dashed, gray] (358.center) to (359.center);
		\draw [style=dashed, gray] (360.center) to (361.center);
		\draw [in=90, out=-90] (365.center) to (25.center);
		\draw [in=90, out=45, looseness=1.50] (16) to (365.center);
		\draw [in=-45, out=90, looseness=0.75] (368.center) to (366);
		\draw [in=90, out=-90] (370.center) to (367.center);
		\draw [in=90, out=45, looseness=1.50] (366) to (370.center);
		\draw [in=180, out=-45] (47) to (366);
		\draw [in=-45, out=90, looseness=0.75] (373.center) to (371);
		\draw [in=90, out=-90] (375.center) to (372.center);
		\draw [in=90, out=45, looseness=1.50] (371) to (375.center);
		\draw [in=-45, out=90, looseness=0.75] (383.center) to (381);
		\draw [in=90, out=-90] (385.center) to (382.center);
		\draw [in=90, out=45, looseness=1.50] (381) to (385.center);
		\draw (371) to (104.center);
		\draw (381) to (197.center);
		\draw [in=0, out=45, looseness=2.75] (386) to (387.center);
		\draw [in=-45, out=90, looseness=0.75] (390.center) to (388);
		\draw [in=90, out=-90] (392.center) to (389.center);
		\draw [in=90, out=45, looseness=1.50] (388) to (392.center);
		\draw [in=180, out=-45] (386) to (388);
		\draw (386) to (150.center);
		\draw (387.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/algo-interpretation/algo-interpretation_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0)  at (-1.0, 0.5) {};
		\node [style=none] (1)  at (-1.0, 0.0) {};
		\node [style=none] (2)  at (1.0, 0.0) {};
		\node [style=none] (3)  at (1.0, 0.5) {};
		\node [style=none] (4)  at (0.0, 0.25) {$T$};
		\node [style=none] (5)  at (-0.75, -0.5) {};
		\node [style=none] (6)  at (-0.75, 0.0) {};
		\node [style=none] (8)  at (-0.25, -0.5) {};
		\node [style=none] (9)  at (-0.25, 0.0) {};
		\node [style=none] (11)  at (0.75, -0.5) {};
		\node [style=none] (12)  at (0.75, 0.0) {};
		\node [style=none] (14)  at (0.275, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation/algo-interpretation_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor, shape border rotate=180] (16)  at (0.075, 0.25) {};
		\node [style=none] (19)  at (-0.675, 0.5) {};
		\node [style=none] (20)  at (-0.675, 0.0) {};
		\node [style=none] (21)  at (-0.175, 0.0) {};
		\node [style=none] (22)  at (-0.175, 0.5) {};
		\node [style=none] (23)  at (-0.425, 0.25) {$\vec T^\intercal$};
		\node [style=none] (24)  at (-0.175, 0.25) {};
		\node [style=none] (25)  at (0.175, -0.5) {};
		\node [style=none] (26)  at (0.675, -0.5) {};
		\node [style=none] (27)  at (0.425, -0.375) {...};
		\node [style=none] (365)  at (0.575, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (24.center);
		\draw [in=90, out=45, looseness=1.50] (16) to (365.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw [in=-45, out=90, looseness=0.75] (26.center) to (16);
		\draw [in=90, out=-90] (365.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation/algo-interpretation_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39)  at (-0.612, 0.625) {};
		\node [style=none] (40)  at (-0.612, 0.125) {};
		\node [style=none] (41)  at (-0.112, 0.125) {};
		\node [style=none] (42)  at (-0.112, 0.625) {};
		\node [style=none] (44)  at (-0.612, 0.375) {};
		\node [style=none] (46)  at (-0.112, 0.375) {};
		\node [style=tensor, shape border rotate=180] (47)  at (0.263, 0.375) {};
		\node [style=tensor, shape border rotate=180] (50)  at (-0.987, 0.125) {};
		\node [style=none] (51)  at (0.263, -0.125) {};
		\node [style=none] (52)  at (-0.612, -0.125) {};
		\node [style=none] (54)  at (-1.487, -0.625) {};
		\node [style=none] (55)  at (-0.362, 0.375) {$\vec T^\intercal$};
		\node [style=tensor, shape border rotate=180] (366)  at (0.888, 0.125) {};
		\node [style=none] (367)  at (0.987, -0.625) {};
		\node [style=none] (368)  at (1.487, -0.625) {};
		\node [style=none] (369)  at (1.237, -0.5) {...};
		\node [style=none] (370)  at (1.388, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw [style=dashed, in=45, out=-180] (44.center) to (50);
		\draw (47) to (46.center);
		\draw [in=0, out=45, looseness=2.75] (47) to (51.center);
		\draw [in=180, out=-45] (47) to (366);
		\draw (52.center) to (51.center);
		\draw [in=-45, out=180] (52.center) to (50);
		\draw [in=180, out=90] (54.center) to (50);
		\draw [in=90, out=45, looseness=1.50] (366) to (370.center);
		\draw [in=-45, out=90, looseness=0.75] (368.center) to (366);
		\draw [in=90, out=-90] (370.center) to (367.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation/algo-interpretation_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (73)  at (-1.562, -0.5) {};
		\node [style=none] (74)  at (-1.312, 0.5) {};
		\node [style=none] (75)  at (-1.312, 0.0) {};
		\node [style=none] (78)  at (-1.312, 0.25) {};
		\node [style=none] (81)  at (-0.312, 0.25) {$L_1D_1P_1U_1$};
		\node [style=none] (100)  at (0.688, 0.0) {};
		\node [style=none] (101)  at (0.688, 0.5) {};
		\node [style=none] (104)  at (0.688, 0.25) {};
		\node [style=tensor, shape border rotate=180] (371)  at (0.963, 0.25) {};
		\node [style=none] (372)  at (1.062, -0.5) {};
		\node [style=none] (373)  at (1.562, -0.5) {};
		\node [style=none] (374)  at (1.312, -0.375) {...};
		\node [style=none] (375)  at (1.463, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=0.75] (73.center) to (78.center);
		\draw (74.center) to (75.center);
		\draw (74.center) to (101.center);
		\draw (100.center) to (101.center);
		\draw (100.center) to (75.center);
		\draw [in=90, out=45, looseness=1.50] (371) to (375.center);
		\draw (371) to (104.center);
		\draw [in=-45, out=90, looseness=0.75] (373.center) to (371);
		\draw [in=90, out=-90] (375.center) to (372.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation/algo-interpretation_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111)  at (-2.488, -0.625) {};
		\node [style=none] (112)  at (-2.238, 0.625) {};
		\node [style=none] (113)  at (-2.238, 0.125) {};
		\node [style=none] (114)  at (-1.238, 0.125) {};
		\node [style=none] (115)  at (-1.238, 0.625) {};
		\node [style=none] (116)  at (-2.238, 0.375) {};
		\node [style=none] (118)  at (-1.238, 0.375) {};
		\node [style=none] (119)  at (-1.738, 0.375) {$L_1D_1$};
		\node [style=none] (144)  at (0.012, 0.625) {};
		\node [style=none] (145)  at (0.012, 0.125) {};
		\node [style=none] (146)  at (1.012, 0.125) {};
		\node [style=none] (147)  at (1.012, 0.625) {};
		\node [style=none] (148)  at (0.012, 0.375) {};
		\node [style=none] (150)  at (1.012, 0.375) {};
		\node [style=tensor, shape border rotate=180] (152)  at (-0.363, 0.125) {};
		\node [style=none] (154)  at (0.012, -0.125) {};
		\node [style=none] (157)  at (0.512, 0.375) {$P_1U_1$};
		\node [style=tensor, shape border rotate=0] (158)  at (-0.863, 0.125) {};
		\node [style=none] (159)  at (-1.113, -0.625) {};
		\node [style=tensor, shape border rotate=180] (386)  at (1.262, 0.375) {};
		\node [style=none] (387)  at (1.262, -0.125) {};
		\node [style=tensor, shape border rotate=180] (388)  at (1.887, 0.125) {};
		\node [style=none] (389)  at (1.987, -0.625) {};
		\node [style=none] (390)  at (2.487, -0.625) {};
		\node [style=none] (391)  at (2.237, -0.5) {...};
		\node [style=none] (392)  at (2.387, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=0.75] (111.center) to (116.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (112.center);
		\draw [in=135, out=0] (118.center) to (158);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (147.center);
		\draw (147.center) to (144.center);
		\draw [in=45, out=-180] (148.center) to (152);
		\draw [in=-45, out=180] (154.center) to (152);
		\draw (158) to (152);
		\draw [in=-135, out=90] (159.center) to (158);
		\draw [in=0, out=45, looseness=2.75] (386) to (387.center);
		\draw [in=180, out=-45] (386) to (388);
		\draw (386) to (150.center);
		\draw (387.center) to (154.center);
		\draw [in=90, out=45, looseness=1.50] (388) to (392.center);
		\draw [in=-45, out=90, looseness=0.75] (390.center) to (388);
		\draw [in=90, out=-90] (392.center) to (389.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation/algo-interpretation_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (165)  at (-2.425, -0.625) {};
		\node [style=none] (166)  at (-2.175, 0.625) {};
		\node [style=none] (167)  at (-2.175, 0.125) {};
		\node [style=none] (168)  at (-1.175, 0.125) {};
		\node [style=none] (169)  at (-1.175, 0.625) {};
		\node [style=none] (170)  at (-2.175, 0.375) {};
		\node [style=none] (171)  at (-1.175, 0.375) {};
		\node [style=none] (172)  at (-1.675, 0.375) {$L_1D_1$};
		\node [style=tensor, shape border rotate=0] (185)  at (-0.8, 0.125) {};
		\node [style=none] (186)  at (-1.05, -0.625) {};
		\node [style=none] (191)  at (-0.55, 0.375) {};
		\node [style=none] (192)  at (-0.55, -0.125) {};
		\node [style=none] (193)  at (-0.55, 0.125) {};
		\node [style=none] (194)  at (0.45, 0.125) {$L_2D_2P_2U_2$};
		\node [style=none] (195)  at (1.45, -0.125) {};
		\node [style=none] (196)  at (1.45, 0.375) {};
		\node [style=none] (197)  at (1.45, 0.125) {};
		\node [style=tensor, shape border rotate=180] (381)  at (1.825, 0.125) {};
		\node [style=none] (382)  at (1.925, -0.625) {};
		\node [style=none] (383)  at (2.425, -0.625) {};
		\node [style=none] (384)  at (2.175, -0.5) {...};
		\node [style=none] (385)  at (2.325, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=0.75] (165.center) to (170.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (168.center);
		\draw (168.center) to (169.center);
		\draw (169.center) to (166.center);
		\draw [in=135, out=0] (171.center) to (185);
		\draw [in=-135, out=90] (186.center) to (185);
		\draw (191.center) to (192.center);
		\draw (191.center) to (196.center);
		\draw (193.center) to (185);
		\draw (195.center) to (196.center);
		\draw (195.center) to (192.center);
		\draw [in=90, out=45, looseness=1.50] (381) to (385.center);
		\draw (381) to (197.center);
		\draw [in=-45, out=90, looseness=0.75] (383.center) to (381);
		\draw [in=90, out=-90] (385.center) to (382.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation/algo-interpretation_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (199)  at (-3.688, -0.75) {};
		\node [style=none] (200)  at (-3.188, 0.75) {};
		\node [style=none] (201)  at (-3.188, 0.25) {};
		\node [style=none] (202)  at (-2.188, 0.25) {};
		\node [style=none] (203)  at (-2.188, 0.75) {};
		\node [style=none] (204)  at (-3.188, 0.5) {};
		\node [style=none] (205)  at (-2.188, 0.5) {};
		\node [style=none] (206)  at (-2.688, 0.5) {$L_1D_1$};
		\node [style=tensor, shape border rotate=0] (207)  at (-1.812, 0.25) {};
		\node [style=none] (208)  at (-2.062, -0.75) {};
		\node [style=none] (209)  at (-1.562, 0.5) {};
		\node [style=none] (210)  at (-1.562, 0.0) {};
		\node [style=none] (211)  at (-0.562, 0.0) {};
		\node [style=none] (212)  at (-0.562, 0.5) {};
		\node [style=none] (213)  at (-1.562, 0.25) {};
		\node [style=none] (215)  at (-1.062, 0.25) {$L_2D_2$};
		\node [style=none] (216)  at (0.562, 0.0) {...};
		\node [style=none] (217)  at (-0.562, 0.25) {};
		\node [style=tensor, shape border rotate=0] (218)  at (-0.188, 0.0) {};
		\node [style=none] (219)  at (-0.438, -0.75) {};
		\node [style=none] (220)  at (0.062, 0.0) {};
		\node [style=none] (221)  at (1.062, 0.0) {};
		\node [style=tensor, shape border rotate=0] (222)  at (1.438, -0.25) {};
		\node [style=none] (223)  at (1.188, -0.75) {};
		\node [style=none] (224)  at (1.688, -0.25) {};
		\node [style=none] (225)  at (1.688, 0.0) {};
		\node [style=none] (226)  at (1.688, -0.5) {};
		\node [style=none] (228)  at (2.688, -0.25) {$L_dD_dP_dU_d$};
		\node [style=none] (229)  at (3.688, -0.5) {};
		\node [style=none] (230)  at (3.688, 0.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=0.75] (199.center) to (204.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (203.center) to (200.center);
		\draw [in=135, out=0] (205.center) to (207);
		\draw [in=-135, out=90] (208.center) to (207);
		\draw (209.center) to (210.center);
		\draw (210.center) to (211.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (209.center);
		\draw (213.center) to (207);
		\draw [in=135, out=0] (217.center) to (218);
		\draw [in=-135, out=90] (219.center) to (218);
		\draw (220.center) to (218);
		\draw [in=135, out=0] (221.center) to (222);
		\draw [in=-135, out=90] (223.center) to (222);
		\draw (224.center) to (222);
		\draw (225.center) to (226.center);
		\draw (225.center) to (230.center);
		\draw (229.center) to (230.center);
		\draw (229.center) to (226.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation/algo-interpretation_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (232)  at (-4.875, -0.875) {};
		\node [style=none] (233)  at (-4.375, 0.625) {};
		\node [style=none] (234)  at (-4.375, 0.125) {};
		\node [style=none] (235)  at (-3.125, 0.125) {};
		\node [style=none] (236)  at (-3.125, 0.625) {};
		\node [style=none] (237)  at (-4.375, 0.375) {};
		\node [style=none] (238)  at (-2.125, 0.375) {};
		\node [style=none] (239)  at (-3.75, 0.375) {$L_1D_1P_1$};
		\node [style=tensor, shape border rotate=0] (240)  at (-1.75, 0.125) {};
		\node [style=none] (241)  at (-2.0, -0.875) {};
		\node [style=none] (246)  at (-1.5, 0.125) {};
		\node [style=none] (248)  at (1.875, -0.125) {...};
		\node [style=none] (249)  at (0.75, 0.125) {};
		\node [style=tensor, shape border rotate=0] (250)  at (1.125, -0.125) {};
		\node [style=none] (251)  at (0.875, -0.875) {};
		\node [style=none] (252)  at (1.375, -0.125) {};
		\node [style=none] (253)  at (3.25, -0.125) {};
		\node [style=tensor, shape border rotate=0] (254)  at (3.625, -0.375) {};
		\node [style=none] (255)  at (3.375, -0.875) {};
		\node [style=none] (256)  at (3.875, -0.375) {};
		\node [style=none] (257)  at (3.875, -0.125) {};
		\node [style=none] (258)  at (3.875, -0.625) {};
		\node [style=none] (259)  at (4.375, -0.375) {$L_dD_d$};
		\node [style=none] (260)  at (4.875, -0.625) {};
		\node [style=none] (261)  at (4.875, -0.125) {};
		\node [style=none] (262)  at (-2.875, 0.625) {};
		\node [style=none] (263)  at (-2.875, 0.125) {};
		\node [style=none] (264)  at (-2.125, 0.125) {};
		\node [style=none] (265)  at (-2.125, 0.625) {};
		\node [style=none] (266)  at (-2.875, 0.375) {};
		\node [style=none] (267)  at (-3.125, 0.375) {};
		\node [style=none] (268)  at (-2.5, 0.375) {$P_1^{-1}$};
		\node [style=none] (269)  at (-1.5, 0.375) {};
		\node [style=none] (270)  at (-1.5, -0.125) {};
		\node [style=none] (271)  at (-0.25, -0.125) {};
		\node [style=none] (272)  at (-0.25, 0.375) {};
		\node [style=none] (273)  at (-1.5, 0.125) {};
		\node [style=none] (274)  at (0.75, 0.125) {};
		\node [style=none] (275)  at (-0.875, 0.125) {$L_2D_2P_2$};
		\node [style=none] (276)  at (0.0, 0.375) {};
		\node [style=none] (277)  at (0.0, -0.125) {};
		\node [style=none] (278)  at (0.75, -0.125) {};
		\node [style=none] (279)  at (0.75, 0.375) {};
		\node [style=none] (280)  at (0.0, 0.125) {};
		\node [style=none] (281)  at (-0.25, 0.125) {};
		\node [style=none] (282)  at (0.375, 0.125) {$P_2^{-1}$};
		\node [style=none] (283)  at (3.25, -0.125) {};
		\node [style=none] (284)  at (2.25, -0.125) {};
		\node [style=none] (285)  at (2.5, 0.125) {};
		\node [style=none] (286)  at (2.5, -0.375) {};
		\node [style=none] (287)  at (3.25, -0.375) {};
		\node [style=none] (288)  at (3.25, 0.125) {};
		\node [style=none] (289)  at (2.5, -0.125) {};
		\node [style=none] (290)  at (2.875, -0.125) {$P_{d-1}^{-1}$};
		\node [style=none] (291)  at (-3.0, 0.875) {};
		\node [style=none] (293)  at (-3.0, -0.875) {};
		\node [style=none] (294)  at (-0.125, 0.875) {};
		\node [style=none] (295)  at (-0.125, -0.875) {};
		\node [style=none] (296)  at (2.375, 0.875) {};
		\node [style=none] (297)  at (2.375, -0.875) {};
		\node [style=none, text=gray] (298)  at (-4.0, 0.875) {$C_1$};
		\node [style=none, text=gray] (299)  at (-1.5, 0.875) {$C_2$};
		\node [style=none, text=gray] (300)  at (4.0, 0.875) {$C_d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=0.75] (232.center) to (237.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (235.center);
		\draw (235.center) to (236.center);
		\draw (236.center) to (233.center);
		\draw [in=135, out=0] (238.center) to (240);
		\draw [in=-135, out=90] (241.center) to (240);
		\draw (246.center) to (240);
		\draw [in=135, out=0] (249.center) to (250);
		\draw [in=-135, out=90] (251.center) to (250);
		\draw (252.center) to (250);
		\draw [in=135, out=0] (253.center) to (254);
		\draw [in=-135, out=90] (255.center) to (254);
		\draw (256.center) to (254);
		\draw (257.center) to (258.center);
		\draw (257.center) to (261.center);
		\draw (260.center) to (261.center);
		\draw (260.center) to (258.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (265.center);
		\draw (265.center) to (262.center);
		\draw (267.center) to (266.center);
		\draw (269.center) to (270.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (269.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (278.center);
		\draw (278.center) to (279.center);
		\draw (279.center) to (276.center);
		\draw (281.center) to (280.center);
		\draw (284.center) to (289.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw (287.center) to (288.center);
		\draw (288.center) to (285.center);
		\draw [style=dashed, gray] (291.center) to (293.center);
		\draw [style=dashed, gray] (294.center) to (295.center);
		\draw [style=dashed, gray] (296.center) to (297.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-interpretation/algo-interpretation_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (302)  at (-3.875, -0.875) {};
		\node [style=none] (303)  at (-3.375, 0.625) {};
		\node [style=none] (304)  at (-3.375, 0.125) {};
		\node [style=none] (305)  at (-2.875, 0.125) {};
		\node [style=none] (306)  at (-2.875, 0.625) {};
		\node [style=none] (307)  at (-3.375, 0.375) {};
		\node [style=none] (308)  at (-1.875, 0.375) {};
		\node [style=none] (309)  at (-3.125, 0.375) {$M_1$};
		\node [style=tensor, shape border rotate=0] (310)  at (-1.5, 0.125) {};
		\node [style=none] (311)  at (-1.75, -0.875) {};
		\node [style=none] (312)  at (-1.25, 0.125) {};
		\node [style=none] (313)  at (1.375, -0.125) {...};
		\node [style=none] (314)  at (0.25, 0.125) {};
		\node [style=tensor, shape border rotate=0] (315)  at (0.625, -0.125) {};
		\node [style=none] (316)  at (0.375, -0.875) {};
		\node [style=none] (317)  at (0.875, -0.125) {};
		\node [style=none] (318)  at (2.75, -0.125) {};
		\node [style=tensor, shape border rotate=0] (319)  at (3.125, -0.375) {};
		\node [style=none] (320)  at (2.875, -0.875) {};
		\node [style=none] (321)  at (3.375, -0.375) {};
		\node [style=none] (322)  at (3.375, -0.125) {};
		\node [style=none] (323)  at (3.375, -0.625) {};
		\node [style=none] (324)  at (3.625, -0.375) {$M_d$};
		\node [style=none] (325)  at (3.875, -0.625) {};
		\node [style=none] (326)  at (3.875, -0.125) {};
		\node [style=none] (327)  at (-2.625, 0.625) {};
		\node [style=none] (328)  at (-2.625, 0.125) {};
		\node [style=none] (329)  at (-1.875, 0.125) {};
		\node [style=none] (330)  at (-1.875, 0.625) {};
		\node [style=none] (331)  at (-2.625, 0.375) {};
		\node [style=none] (332)  at (-2.875, 0.375) {};
		\node [style=none] (333)  at (-2.25, 0.375) {$P_1^{-1}$};
		\node [style=none] (334)  at (-1.25, 0.375) {};
		\node [style=none] (335)  at (-1.25, -0.125) {};
		\node [style=none] (336)  at (-0.75, -0.125) {};
		\node [style=none] (337)  at (-0.75, 0.375) {};
		\node [style=none] (338)  at (-1.25, 0.125) {};
		\node [style=none] (339)  at (0.25, 0.125) {};
		\node [style=none] (340)  at (-1.0, 0.125) {$M_2$};
		\node [style=none] (341)  at (-0.5, 0.375) {};
		\node [style=none] (342)  at (-0.5, -0.125) {};
		\node [style=none] (343)  at (0.25, -0.125) {};
		\node [style=none] (344)  at (0.25, 0.375) {};
		\node [style=none] (345)  at (-0.5, 0.125) {};
		\node [style=none] (346)  at (-0.75, 0.125) {};
		\node [style=none] (347)  at (-0.125, 0.125) {$P_2^{-1}$};
		\node [style=none] (348)  at (2.75, -0.125) {};
		\node [style=none] (349)  at (1.75, -0.125) {};
		\node [style=none] (350)  at (2.0, 0.125) {};
		\node [style=none] (351)  at (2.0, -0.375) {};
		\node [style=none] (352)  at (2.75, -0.375) {};
		\node [style=none] (353)  at (2.75, 0.125) {};
		\node [style=none] (354)  at (2.0, -0.125) {};
		\node [style=none] (355)  at (2.375, -0.125) {$P_{d-1}^{-1}$};
		\node [style=none] (356)  at (-2.75, 0.875) {};
		\node [style=none] (357)  at (-2.75, -0.875) {};
		\node [style=none] (358)  at (-0.625, 0.875) {};
		\node [style=none] (359)  at (-0.625, -0.875) {};
		\node [style=none] (360)  at (1.875, 0.875) {};
		\node [style=none] (361)  at (1.875, -0.875) {};
		\node [style=none, text=gray] (362)  at (-3.25, 0.875) {$C_1$};
		\node [style=none, text=gray] (363)  at (-1.75, 0.875) {$C_2$};
		\node [style=none, text=gray] (364)  at (3.0, 0.875) {$C_d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=0.75] (302.center) to (307.center);
		\draw (303.center) to (304.center);
		\draw (304.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (306.center) to (303.center);
		\draw [in=135, out=0] (308.center) to (310);
		\draw [in=-135, out=90] (311.center) to (310);
		\draw (312.center) to (310);
		\draw [in=135, out=0] (314.center) to (315);
		\draw [in=-135, out=90] (316.center) to (315);
		\draw (317.center) to (315);
		\draw [in=135, out=0] (318.center) to (319);
		\draw [in=-135, out=90] (320.center) to (319);
		\draw (321.center) to (319);
		\draw (322.center) to (323.center);
		\draw (322.center) to (326.center);
		\draw (325.center) to (326.center);
		\draw (325.center) to (323.center);
		\draw (327.center) to (328.center);
		\draw (328.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (330.center) to (327.center);
		\draw (332.center) to (331.center);
		\draw (334.center) to (335.center);
		\draw (335.center) to (336.center);
		\draw (336.center) to (337.center);
		\draw (337.center) to (334.center);
		\draw (341.center) to (342.center);
		\draw (342.center) to (343.center);
		\draw (343.center) to (344.center);
		\draw (344.center) to (341.center);
		\draw (346.center) to (345.center);
		\draw (349.center) to (354.center);
		\draw (350.center) to (351.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (353.center);
		\draw (353.center) to (350.center);
		\draw [style=dashed, gray] (356.center) to (357.center);
		\draw [style=dashed, gray] (358.center) to (359.center);
		\draw [style=dashed, gray] (360.center) to (361.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/algo-partial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-0.125, 1) {};
		\node [style=none] (56) at (-0.125, -0.5) {};
		\node [style=none] (57) at (0.375, 1) {};
		\node [style=none] (58) at (0.375, -0.5) {};
		\node [style=none] (59) at (0.125, 0.25) {$T$};
		\node [style=none] (60) at (-0.375, 0.875) {};
		\node [style=none] (61) at (-0.125, 0.875) {};
		\node [style=none] (62) at (-0.375, -0.375) {};
		\node [style=none] (63) at (-0.125, -0.375) {};
		\node [style=none] (64) at (-0.375, 0.5) {};
		\node [style=none] (65) at (-0.125, 0.5) {};
		\node [style=none, rotate=90] (66) at (-0.3, 0) {...};
		\node [style=none] (93) at (4.875, 0.375) {};
		\node [style=none] (111) at (4.875, 0.625) {};
		\node [style=none] (112) at (4.875, 0.125) {};
		\node [style=none] (114) at (5.25, 0.375) {$U_{i-1}$};
		\node [style=none] (115) at (5.625, 0.125) {};
		\node [style=none] (116) at (5.625, 0.625) {};
		\node [style=none] (118) at (5.625, 0.375) {};
		\node [style=tensor, shape border rotate=180] (119) at (5.875, 0.375) {};
		\node [style=none] (120) at (4.875, -0.125) {};
		\node [style=none] (121) at (6.375, -0.125) {};
		\node [style=none] (122) at (6.375, 0.375) {};
		\node [style=none] (123) at (4.875, -0.625) {};
		\node [style=none] (124) at (1.5, -0.125) {};
		\node [style=none] (125) at (1.5, -0.625) {};
		\node [style=none, rotate=90] (126) at (2.875, -0.375) {...};
		\node [style=none] (127) at (1, 0) {$=$};
		\node [style=none] (128) at (2.125, 1.375) {};
		\node [style=none] (129) at (2.125, 0.875) {};
		\node [style=none] (130) at (1.625, 0.875) {};
		\node [style=none] (131) at (1.625, 1.375) {};
		\node [style=none] (132) at (1.875, 1.125) {$C_1$};
		\node [style=none] (135) at (2.375, 0.625) {};
		\node [style=none] (136) at (1.5, 0.625) {};
		\node [style=none] (137) at (2.875, 1.25) {};
		\node [style=none] (138) at (2.875, 0.5) {};
		\node [style=none] (139) at (2.375, 0.5) {};
		\node [style=none] (140) at (2.375, 1.25) {};
		\node [style=none] (141) at (2.625, 0.875) {$C_2$};
		\node [style=none] (143) at (1.5, 1.125) {};
		\node [style=none] (147) at (2.125, 1.125) {};
		\node [style=none] (148) at (2.375, 1.125) {};
		\node [style=none] (149) at (2.875, 0.875) {};
		\node [style=none] (150) at (3.125, 0.875) {};
		\node [style=none, rotate=-30] (151) at (3.375, 0.75) {...};
		\node [style=none] (152) at (3.875, 0.125) {};
		\node [style=none] (153) at (1.5, 0.125) {};
		\node [style=none] (154) at (4.625, 0.75) {};
		\node [style=none] (155) at (4.625, 0) {};
		\node [style=none] (156) at (3.875, 0) {};
		\node [style=none] (157) at (3.875, 0.75) {};
		\node [style=none] (158) at (4.25, 0.375) {$C_{i-1}$};
		\node [style=none] (159) at (3.625, 0.625) {};
		\node [style=none] (160) at (3.875, 0.625) {};
		\node [style=none] (169) at (4.625, 0.375) {};
		\node [style=none] (170) at (4.875, 0.375) {};
		\node [style=none] (172) at (1.625, 1.125) {};
		\node [style=none, rotate=90] (173) at (1.875, 0.375) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (60.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (111.center) to (112.center);
		\draw (115.center) to (116.center);
		\draw (111.center) to (116.center);
		\draw (115.center) to (112.center);
		\draw [in=-45, out=90, looseness=0.75] (121.center) to (119);
		\draw [in=0, out=-90, looseness=0.75] (122.center) to (120.center);
		\draw [in=90, out=45, looseness=1.50] (119) to (122.center);
		\draw [in=-90, out=0, looseness=0.75] (123.center) to (121.center);
		\draw (123.center) to (125.center);
		\draw (124.center) to (120.center);
		\draw (119) to (118.center);
		\draw (131.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw [in=180, out=0] (136.center) to (135.center);
		\draw (140.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (148.center) to (147.center);
		\draw (150.center) to (149.center);
		\draw [in=180, out=0] (153.center) to (152.center);
		\draw (157.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (160.center) to (159.center);
		\draw (170.center) to (169.center);
		\draw (143.center) to (172.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/binary-decision-tree.tikz <==
\begin{tikzpicture}[xscale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.75, -0.5) {$0$};
		\node [style=box] (1) at (-2.25, -0.5) {$0$};
		\node [style=white dot] (2) at (-2.5, 0) {$y_3$};
		\node [style=box] (3) at (-1.75, -0.5) {$0$};
		\node [style=box] (4) at (-1.25, -0.5) {$0$};
		\node [style=white dot] (5) at (-1.5, 0) {$y_3$};
		\node [style=white dot] (6) at (-2, 0.25) {$y_2$};
		\node [style=box] (7) at (-0.75, -0.5) {$0$};
		\node [style=box] (8) at (-0.25, -0.5) {$1$};
		\node [style=white dot] (9) at (-0.5, 0) {$y_3$};
		\node [style=box] (10) at (0.25, -0.5) {$1$};
		\node [style=box] (11) at (0.75, -0.5) {$0$};
		\node [style=white dot] (12) at (0.5, 0) {$y_3$};
		\node [style=white dot] (13) at (0, 0.25) {$y_2$};
		\node [style=white dot] (14) at (-1, 0.5) {$y_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (2) to (0);
		\draw (2) to (1);
		\draw [style=dashed] (5) to (3);
		\draw (5) to (4);
		\draw [style=dashed] (6) to (2);
		\draw (6) to (5);
		\draw [style=dashed] (9) to (7);
		\draw (9) to (8);
		\draw [style=dashed] (12) to (10);
		\draw (12) to (11);
		\draw [style=dashed] (13) to (9);
		\draw (13) to (12);
		\draw [style=dashed] (14) to (6);
		\draw (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/childless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0) {$u$};
		\node [style=white dot] (3) at (-2, 0.75) {};
		\node [style=white dot] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-0.25, 0) {$=$};
		\node [style=white dot] (9) at (1.25, 0.75) {};
		\node [style=white dot] (10) at (2.25, 0.75) {};
		\node [style=none, font={\scriptsize}] (17) at (-1.925, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (18) at (-1.075, 0.425) {$\star$};
		\node [style=none] (19) at (-1.5, -0.25) {};
		\node [style=none] (20) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3) to (0);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/concatenation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-1.875, 0.5) {$r$};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (10) at (-2.75, -0.5) {};
		\node [style=none] (14) at (-1, -0.5) {};
		\node [style=none] (18) at (-1.875, 0) {$d$};
		\node [style=white dot] (28) at (0.125, 0.5) {$r'$};
		\node [style=none] (29) at (-0.75, 0.5) {};
		\node [style=none] (33) at (1, 0.5) {};
		\node [style=none] (37) at (-0.75, -0.5) {};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (45) at (0.125, 0) {$d'$};
		\node [style=white dot] (54) at (-0.875, 1.25) {$r_0$};
		\node [style=box] (55) at (-0.875, -1.5) {$t$};
		\node [style=none] (57) at (-2.525, -0.5) {};
		\node [style=none] (58) at (-2.025, -0.5) {};
		\node [style=none] (59) at (-2.175, -0.6) {...};
		\node [style=none] (61) at (-1.275, -0.5) {};
		\node [style=none] (62) at (-1.775, -0.5) {};
		\node [style=none] (63) at (-1.475, -0.6) {...};
		\node [style=none, font={\scriptsize}] (64) at (-1.075, -0.85) {$\star$};
		\node [style=none, font={\scriptsize}] (65) at (-1.45, -0.85) {$\star$};
		\node [style=none, font={\scriptsize}] (66) at (-1.85, -0.85) {$\star$};
		\node [style=none, font={\scriptsize}] (67) at (-2.375, -0.85) {$\star$};
		\node [style=box] (68) at (-0.875, -1.5) {$t$};
		\node [style=none] (70) at (0.775, -0.5) {};
		\node [style=none] (71) at (0.275, -0.5) {};
		\node [style=none] (72) at (0.425, -0.6) {...};
		\node [style=none] (74) at (-0.475, -0.5) {};
		\node [style=none] (75) at (0.025, -0.5) {};
		\node [style=none] (76) at (-0.275, -0.6) {...};
		\node [style=none, font={\scriptsize}] (77) at (-0.675, -0.85) {$\star$};
		\node [style=none, font={\scriptsize}] (78) at (-0.3, -0.85) {$\star$};
		\node [style=none, font={\scriptsize}] (79) at (0.1, -0.85) {$\star$};
		\node [style=none, font={\scriptsize}] (80) at (0.625, -0.85) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (14.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw (29.center) to (37.center);
		\draw (37.center) to (41.center);
		\draw (41.center) to (33.center);
		\draw (33.center) to (29.center);
		\draw [style=dashed, bend right=15] (54) to (1);
		\draw [bend left=15] (54) to (28);
		\draw [style=dashed, bend right, looseness=0.75] (57.center) to (55);
		\draw [style=dashed, bend right=15] (58.center) to (55);
		\draw [bend right=15] (62.center) to (55);
		\draw [in=-90, out=135, looseness=0.75] (55) to (61.center);
		\draw [bend left, looseness=0.75] (70.center) to (68);
		\draw [bend left=15] (71.center) to (68);
		\draw [style=dashed, bend left=15] (75.center) to (68);
		\draw [style=dashed, in=-90, out=45, looseness=0.75] (68) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/core_d-from-LDPU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.175, 0) {};
		\node [style=none, shape border rotate=0] (1) at (-0.9, -0.25) {};
		\node [style=none] (2) at (-0.4, -0.25) {};
		\node [style=none] (3) at (-1.45, 0.5) {};
		\node [style=none] (4) at (-1.45, 0) {};
		\node [style=none] (5) at (-0.9, 0) {};
		\node [style=none] (6) at (-0.9, 0.5) {};
		\node [style=none] (7) at (-1.175, 0.25) {$C_d$};
		\node [style=none] (8) at (-1.45, 0.25) {};
		\node [style=none] (9) at (-1.75, 0.25) {};
		\node [style=none] (10) at (0.25, 0) {$=$};
		\node [style=none] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (1.5, -0.25) {};
		\node [style=none] (15) at (0.95, -0.25) {};
		\node [style=none] (16) at (0.95, 0.25) {};
		\node [style=none] (17) at (1.225, 0) {$u_d$};
		\node [style=none] (18) at (0.95, 0) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (1.7, 0) {};
		\node [style=none] (21) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=-180, out=-90] (0.center) to (1.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/core_i-LDPU-inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, shape border rotate=0] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1.125, 0) {$L_iD_iP_i$};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (0.25, 0) {$=$};
		\node [style=none] (26) at (3.9, 0) {};
		\node [style=none] (27) at (3.9, -0.5) {};
		\node [style=none] (28) at (4.4, -0.5) {};
		\node [style=none] (29) at (4.4, 0) {};
		\node [style=none] (31) at (4.15, -0.25) {$U_i^\diamond$};
		\node [style=none] (32) at (4.65, -0.25) {};
		\node [style=none] (33) at (4.4, -0.25) {};
		\node [style=none] (34) at (1.625, 0.25) {};
		\node [style=none] (35) at (1.625, -0.25) {};
		\node [style=none] (36) at (3.125, -0.25) {};
		\node [style=none] (37) at (3.125, 0.25) {};
		\node [style=none] (38) at (1.625, 0) {};
		\node [style=none] (39) at (3.125, 0) {};
		\node [style=tensor, shape border rotate=180] (40) at (1.25, -0.25) {};
		\node [style=none] (41) at (1.625, -0.5) {};
		\node [style=none] (42) at (2.375, 0) {$P_{i-1}U_{i-1}$};
		\node [style=none, shape border rotate=0] (43) at (0.75, -0.25) {};
		\node [style=tensor, shape border rotate=180] (44) at (3.375, 0) {};
		\node [style=none] (45) at (3.375, -0.5) {};
		\node [style=none, shape border rotate=180] (46) at (3.9, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw [in=45, out=-180] (38.center) to (40);
		\draw [in=-45, out=180] (41.center) to (40);
		\draw (43.center) to (40);
		\draw [in=0, out=45, looseness=2.75] (44) to (45.center);
		\draw [in=180, out=-45] (44) to (46.center);
		\draw (44) to (39.center);
		\draw (45.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/core_i-LDPU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, shape border rotate=0] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=none] (7) at (-2.625, 0) {$L_iD_iP_iU_i$};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-1, 0) {$=$};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (2, -0.25) {};
		\node [style=none] (14) at (2, 0.25) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=tensor, shape border rotate=180] (18) at (0.125, -0.25) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (22) at (1.25, 0) {$P_{i-1}U_{i-1}$};
		\node [style=none, shape border rotate=0] (23) at (-0.375, -0.25) {};
		\node [style=tensor, shape border rotate=180] (24) at (2.25, 0) {};
		\node [style=none] (25) at (2.25, -0.5) {};
		\node [style=none, shape border rotate=180] (26) at (2.875, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw [in=45, out=-180] (15.center) to (18);
		\draw [in=-45, out=180] (20.center) to (18);
		\draw (23.center) to (18);
		\draw [in=0, out=45, looseness=2.75] (24) to (25.center);
		\draw [in=180, out=-45] (24) to (26.center);
		\draw (24) to (16.center);
		\draw (25.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/core_i-NF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.625, 0.25) {};
		\node [style=tensor, shape border rotate=0] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.375, 0.5) {};
		\node [style=none] (7) at (-1.375, 0) {};
		\node [style=none] (8) at (-0.625, 0) {};
		\node [style=none] (9) at (-0.625, 0.5) {};
		\node [style=none] (10) at (-1.375, 0.25) {};
		\node [style=none] (11) at (-1.625, 0.25) {};
		\node [style=none] (12) at (-1, 0.25) {$P_{i-1}^{-1}$};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (1.25, -0.25) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0.625, 0) {$L_iD_iP_i$};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=none] (22) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (2.center) to (3);
		\draw [in=-135, out=90] (4.center) to (3);
		\draw (5.center) to (3);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/core_i-from-algo-REF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-3.5, 0) {$=$};
		\node [style=none] (12) at (-1.875, 0.25) {};
		\node [style=tensor, shape border rotate=0] (13) at (-1.5, 0) {};
		\node [style=none] (15) at (-1.25, 0) {};
		\node [style=none] (16) at (-2.625, 0.5) {};
		\node [style=none] (17) at (-2.625, 0) {};
		\node [style=none] (18) at (-1.875, 0) {};
		\node [style=none] (19) at (-1.875, 0.5) {};
		\node [style=none] (20) at (-2.625, 0.25) {};
		\node [style=none] (21) at (-2.875, 0.25) {};
		\node [style=none] (22) at (-2.25, 0.25) {$P_{i-1}^{-1}$};
		\node [style=none] (23) at (-1.25, 0.25) {};
		\node [style=none] (24) at (-1.25, -0.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, 0.25) {};
		\node [style=none] (27) at (-1.25, 0) {};
		\node [style=none] (28) at (-0.625, 0) {$L_iD_iP_i$};
		\node [style=none] (34) at (-1.5, -0.5) {};
		\node [style=none] (35) at (1.55, 0) {$=$};
		\node [style=none] (36) at (3.175, 0.25) {};
		\node [style=tensor, shape border rotate=0] (37) at (3.55, 0) {};
		\node [style=none] (39) at (2.425, 0.5) {};
		\node [style=none] (40) at (2.425, 0) {};
		\node [style=none] (41) at (3.175, 0) {};
		\node [style=none] (42) at (3.175, 0.5) {};
		\node [style=none] (43) at (2.425, 0.25) {};
		\node [style=none] (44) at (2.175, 0.25) {};
		\node [style=none] (45) at (2.8, 0.25) {$P_{i-1}^{-1}$};
		\node [style=none] (55) at (3.55, -0.5) {};
		\node [style=none] (79) at (9.35, 0) {$=$};
		\node [style=none] (80) at (10.975, 0.25) {};
		\node [style=none] (82) at (10.225, 0.5) {};
		\node [style=none] (83) at (10.225, 0) {};
		\node [style=none] (84) at (10.975, 0) {};
		\node [style=none] (85) at (10.975, 0.5) {};
		\node [style=none] (86) at (10.225, 0.25) {};
		\node [style=none] (87) at (9.975, 0.25) {};
		\node [style=none] (88) at (10.6, 0.25) {$P_{i-1}^{-1}$};
		\node [style=tensor, shape border rotate=0] (89) at (14.275, 0.25) {};
		\node [style=none] (90) at (14.775, 0.25) {};
		\node [style=none] (92) at (11.275, 0.5) {};
		\node [style=none] (93) at (11.275, 0) {};
		\node [style=none] (94) at (12.775, 0) {};
		\node [style=none] (95) at (12.775, 0.5) {};
		\node [style=none] (96) at (11.275, 0.25) {};
		\node [style=none] (97) at (12.775, 0.25) {};
		\node [style=tensor, shape border rotate=180] (98) at (13.025, 0.25) {};
		\node [style=none] (102) at (13.4, 0) {};
		\node [style=none] (103) at (12.025, 0.25) {$P_{i-1}U_{i-1}$};
		\node [style=none] (104) at (13.4, 0) {};
		\node [style=none] (105) at (13.4, -0.25) {};
		\node [style=none] (106) at (13.4, 0.25) {};
		\node [style=none] (107) at (13.9, 0.25) {};
		\node [style=none] (108) at (13.9, -0.25) {};
		\node [style=none] (109) at (13.4, 0) {};
		\node [style=none] (110) at (13.65, 0) {$U_i^\diamond$};
		\node [style=none] (111) at (13.9, 0) {};
		\node [style=none] (112) at (15.275, 0) {$=$};
		\node [style=none] (113) at (15.9, 0) {};
		\node [style=tensor, shape border rotate=0] (121) at (18.45, 0) {};
		\node [style=none] (122) at (18.95, 0) {};
		\node [style=none] (123) at (16.2, 0.25) {};
		\node [style=none] (124) at (16.2, -0.25) {};
		\node [style=none] (125) at (16.95, -0.25) {};
		\node [style=none] (126) at (16.95, 0.25) {};
		\node [style=none] (127) at (16.2, 0) {};
		\node [style=none] (128) at (16.95, 0) {};
		\node [style=tensor, shape border rotate=180] (129) at (17.2, 0) {};
		\node [style=none] (130) at (17.575, -0.25) {};
		\node [style=none] (131) at (16.575, 0) {$U_{i-1}$};
		\node [style=none] (132) at (17.575, -0.25) {};
		\node [style=none] (133) at (17.575, -0.5) {};
		\node [style=none] (134) at (17.575, 0) {};
		\node [style=none] (135) at (18.075, 0) {};
		\node [style=none] (136) at (18.075, -0.5) {};
		\node [style=none] (137) at (17.575, -0.25) {};
		\node [style=none] (138) at (17.825, -0.25) {$U_i^\diamond$};
		\node [style=none] (139) at (18.075, -0.25) {};
		\node [style=none] (140) at (-5.6, -0.25) {};
		\node [style=none] (141) at (-5.6, 0.25) {};
		\node [style=none] (142) at (-5.1, 0.25) {};
		\node [style=none] (143) at (-5.1, -0.25) {};
		\node [style=none] (144) at (-5.35, 0) {$C_i$};
		\node [style=none] (145) at (-5.6, 0) {};
		\node [style=none] (146) at (-5.1, 0) {};
		\node [style=none] (147) at (-5.1, -0.5) {};
		\node [style=tensor, shape border rotate=0] (148) at (-4.55, -0.25) {};
		\node [style=none] (149) at (-4.05, -0.25) {};
		\node [style=none] (150) at (-6.05, 0) {};
		\node [style=none] (151) at (-5.35, -0.25) {};
		\node [style=none] (153) at (0, 0) {};
		\node [style=none] (154) at (0, -0.5) {};
		\node [style=tensor, shape border rotate=0] (155) at (0.55, -0.25) {};
		\node [style=none] (156) at (1.05, -0.25) {};
		\node [style=none] (157) at (6.6, 0.25) {};
		\node [style=none] (158) at (6.6, -0.25) {};
		\node [style=none] (159) at (7.1, -0.25) {};
		\node [style=none] (160) at (7.1, 0.25) {};
		\node [style=none] (161) at (6.85, 0) {$U_i^\diamond$};
		\node [style=none] (164) at (4.325, 0.5) {};
		\node [style=none] (165) at (4.325, 0) {};
		\node [style=none] (166) at (5.825, 0) {};
		\node [style=none] (167) at (5.825, 0.5) {};
		\node [style=none] (168) at (4.325, 0.25) {};
		\node [style=none] (169) at (5.825, 0.25) {};
		\node [style=tensor, shape border rotate=180] (170) at (3.95, 0) {};
		\node [style=none] (171) at (4.325, -0.25) {};
		\node [style=none] (172) at (5.075, 0.25) {$P_{i-1}U_{i-1}$};
		\node [style=tensor, shape border rotate=180] (174) at (6.075, 0.25) {};
		\node [style=none] (175) at (6.075, -0.25) {};
		\node [style=none, shape border rotate=180] (176) at (6.6, 0) {};
		\node [style=none] (178) at (7.1, 0) {};
		\node [style=none] (179) at (7.1, -0.5) {};
		\node [style=tensor, shape border rotate=0] (180) at (7.65, -0.25) {};
		\node [style=none] (181) at (8.15, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (12.center) to (13);
		\draw (15.center) to (13);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw [in=180, out=-150, looseness=1.50] (13) to (34.center);
		\draw [in=135, out=0] (36.center) to (37);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (39.center);
		\draw (44.center) to (43.center);
		\draw [in=180, out=-150, looseness=1.50] (37) to (55.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (82.center);
		\draw (87.center) to (86.center);
		\draw (90.center) to (89);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (92.center);
		\draw (98) to (97.center);
		\draw [in=-60, out=180] (102.center) to (98);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (105.center);
		\draw [in=-120, out=0] (111.center) to (89);
		\draw (80.center) to (96.center);
		\draw [bend left=45] (98) to (89);
		\draw (122.center) to (121);
		\draw (123.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (123.center);
		\draw (129) to (128.center);
		\draw [in=-60, out=180] (130.center) to (129);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (133.center);
		\draw [in=-120, out=0] (139.center) to (121);
		\draw (113.center) to (127.center);
		\draw [bend left=45] (129) to (121);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (140.center);
		\draw [in=135, out=0, looseness=1.25] (147.center) to (148);
		\draw [in=-135, out=0, looseness=1.25] (146.center) to (148);
		\draw (149.center) to (148);
		\draw (150.center) to (145.center);
		\draw [bend right=45] (151.center) to (147.center);
		\draw [in=135, out=0, looseness=1.25] (154.center) to (155);
		\draw [in=-135, out=0, looseness=1.25] (153.center) to (155);
		\draw (156.center) to (155);
		\draw (154.center) to (34.center);
		\draw (157.center) to (158.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (157.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw [in=45, out=-180] (168.center) to (170);
		\draw [in=-45, out=180] (171.center) to (170);
		\draw [in=0, out=45, looseness=2.75] (174) to (175.center);
		\draw [in=180, out=-45] (174) to (176.center);
		\draw (174) to (169.center);
		\draw (175.center) to (171.center);
		\draw [in=135, out=0, looseness=1.25] (179.center) to (180);
		\draw [in=-135, out=0, looseness=1.25] (178.center) to (180);
		\draw (181.center) to (180);
		\draw (55.center) to (179.center);
		\draw (170) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/core_k-from-LDPU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-7.75, -0.25) {};
		\node [style=none] (3) at (-6.85, -0.25) {};
		\node [style=none] (4) at (-5.175, -0.25) {};
		\node [style=tensor, shape border rotate=0] (5) at (-4.9, -0.5) {};
		\node [style=none] (6) at (-4.4, -0.5) {};
		\node [style=none] (7) at (-8, 0.25) {};
		\node [style=none] (8) at (-8, -0.25) {};
		\node [style=none] (9) at (-7.5, -0.25) {};
		\node [style=none] (10) at (-7.5, 0.25) {};
		\node [style=none] (11) at (-7.75, 0) {$C_k$};
		\node [style=none] (12) at (-7.25, 0.25) {};
		\node [style=none] (13) at (-7.25, -0.25) {};
		\node [style=none] (14) at (-6.45, -0.25) {};
		\node [style=none] (15) at (-6.45, 0.25) {};
		\node [style=none] (16) at (-6.85, 0) {$C_{k+1}$};
		\node [style=none] (17) at (-7.5, 0) {};
		\node [style=none] (18) at (-7.25, 0) {};
		\node [style=none] (19) at (-5.45, 0.25) {};
		\node [style=none] (20) at (-5.45, -0.25) {};
		\node [style=none] (21) at (-4.9, -0.25) {};
		\node [style=none] (22) at (-4.9, 0.25) {};
		\node [style=none] (23) at (-5.175, 0) {$C_d$};
		\node [style=none] (24) at (-5.45, 0) {};
		\node [style=none] (25) at (-6.45, 0) {};
		\node [style=none] (26) at (-6.2, 0) {};
		\node [style=none] (27) at (-5.75, 0) {};
		\node [style=none] (28) at (-5.975, 0) {...};
		\node [style=none] (29) at (-4, 0) {$=$};
		\node [style=none] (30) at (-3.5, 0) {};
		\node [style=none] (31) at (-3.25, 0) {};
		\node [style=none] (32) at (-1.45, -0.25) {};
		\node [style=none] (33) at (0.225, -0.25) {};
		\node [style=tensor, shape border rotate=0] (34) at (0.5, -0.5) {};
		\node [style=none] (35) at (0.925, -0.5) {};
		\node [style=none] (36) at (-3.25, 0.25) {};
		\node [style=none] (37) at (-3.25, -0.25) {};
		\node [style=none] (38) at (-2.75, -0.25) {};
		\node [style=none] (39) at (-2.75, 0.25) {};
		\node [style=none] (40) at (-3, 0) {$C_k$};
		\node [style=none] (41) at (-1.85, 0.25) {};
		\node [style=none] (42) at (-1.85, -0.25) {};
		\node [style=none] (43) at (-1.05, -0.25) {};
		\node [style=none] (44) at (-1.05, 0.25) {};
		\node [style=none] (45) at (-1.45, 0) {$C_{k+1}$};
		\node [style=none] (46) at (-0.05, 0.25) {};
		\node [style=none] (47) at (-0.05, -0.25) {};
		\node [style=none] (48) at (0.5, -0.25) {};
		\node [style=none] (49) at (0.5, 0.25) {};
		\node [style=none] (50) at (0.225, 0) {$C_d$};
		\node [style=none] (51) at (-0.05, 0) {};
		\node [style=none] (52) at (-1.05, 0) {};
		\node [style=none] (53) at (-0.8, 0) {};
		\node [style=none] (54) at (-0.35, 0) {};
		\node [style=none] (55) at (-0.575, 0) {...};
		\node [style=none] (56) at (-3, -0.25) {};
		\node [style=none] (57) at (-2.75, 0) {};
		\node [style=tensor, shape border rotate=0] (58) at (-2.45, -0.25) {};
		\node [style=none] (59) at (-1.85, 0) {};
		\node [style=tensor, shape border rotate=180] (60) at (-2.15, -0.25) {};
		\node [style=none] (61) at (4.7, 0) {$=$};
		\node [style=none] (62) at (5.95, 0.25) {};
		\node [style=none] (63) at (5.95, -0.25) {};
		\node [style=none] (64) at (5.4, -0.25) {};
		\node [style=none] (65) at (5.4, 0.25) {};
		\node [style=none] (66) at (5.675, 0) {$u_k$};
		\node [style=none] (67) at (5.4, 0) {};
		\node [style=none] (68) at (5.2, 0) {};
		\node [style=none] (69) at (6.15, 0) {};
		\node [style=none] (70) at (5.95, 0) {};
		\node [style=none] (71) at (1.65, 0) {$=$};
		\node [style=none] (72) at (2.15, 0) {};
		\node [style=none] (73) at (2.4, 0) {};
		\node [style=none] (74) at (2.4, 0.25) {};
		\node [style=none] (75) at (2.4, -0.25) {};
		\node [style=none] (76) at (2.9, -0.25) {};
		\node [style=none] (77) at (2.9, 0.25) {};
		\node [style=none] (78) at (2.65, 0) {$C_k$};
		\node [style=none] (79) at (2.65, -0.25) {};
		\node [style=none] (80) at (2.9, 0) {};
		\node [style=tensor, shape border rotate=0] (81) at (3.2, -0.25) {};
		\node [style=none, shape border rotate=180] (82) at (3.5, -0.25) {};
		\node [style=none] (83) at (4.05, 0) {};
		\node [style=none] (84) at (4.05, -0.5) {};
		\node [style=none] (85) at (3.5, -0.5) {};
		\node [style=none] (86) at (3.5, 0) {};
		\node [style=none] (87) at (3.775, -0.25) {$U'_k$};
		\node [style=none] (89) at (4.25, -0.25) {};
		\node [style=none] (90) at (4.05, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (6.center) to (5);
		\draw [in=-135, out=-90, looseness=0.75] (2.center) to (5);
		\draw [in=-90, out=-165, looseness=0.75] (5) to (3.center);
		\draw [in=150, out=-90, looseness=0.75] (4.center) to (5);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw (35.center) to (34);
		\draw [in=-90, out=-165, looseness=0.75] (34) to (32.center);
		\draw [in=150, out=-90, looseness=0.75] (33.center) to (34);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (51.center);
		\draw [in=120, out=0] (57.center) to (58);
		\draw [in=-135, out=-90, looseness=1.50] (56.center) to (58);
		\draw [in=60, out=180] (59.center) to (60);
		\draw (60) to (58);
		\draw [bend right=45, looseness=0.75] (60) to (34);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw (68.center) to (67.center);
		\draw (70.center) to (69.center);
		\draw (73.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (74.center);
		\draw [in=120, out=0] (80.center) to (81);
		\draw [in=-135, out=-90, looseness=1.50] (79.center) to (81);
		\draw (82.center) to (81);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (83.center);
		\draw (90.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/core_k-merge-site.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.55, -0.25) {};
		\node [style=none] (1) at (-0.55, 0.25) {};
		\node [style=none] (2) at (-0.05, 0.25) {};
		\node [style=none] (3) at (-0.05, -0.25) {};
		\node [style=none] (4) at (-0.3, 0) {$C_k$};
		\node [style=none] (5) at (-0.55, 0) {};
		\node [style=none] (6) at (-0.05, 0) {};
		\node [style=none] (7) at (-0.05, -0.5) {};
		\node [style=tensor, shape border rotate=0] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-0.3, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=135, out=0, looseness=1.25] (7.center) to (8);
		\draw [in=-135, out=0, looseness=1.25] (6.center) to (8);
		\draw (9.center) to (8);
		\draw (10.center) to (5.center);
		\draw [bend right=45] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/core_k-split-site.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-4.5, 0) {};
		\node [style=none] (12) at (-4.25, 0) {};
		\node [style=none] (13) at (-4.25, 0.25) {};
		\node [style=none] (14) at (-4.25, -0.25) {};
		\node [style=none] (15) at (-3.75, -0.25) {};
		\node [style=none] (16) at (-3.75, 0.25) {};
		\node [style=none] (17) at (-4, 0) {$C_k$};
		\node [style=none] (18) at (-4, -0.25) {};
		\node [style=none] (19) at (-3.75, 0) {};
		\node [style=none, shape border rotate=180] (21) at (-3.5, 0) {};
		\node [style=none] (22) at (-4, -0.525) {};
		\node [style=none] (23) at (-3.125, 0) {$=$};
		\node [style=none] (27) at (-2.55, -0.25) {};
		\node [style=none] (28) at (-2.55, 0.25) {};
		\node [style=none] (29) at (-2.05, 0.25) {};
		\node [style=none] (30) at (-2.05, -0.25) {};
		\node [style=none] (31) at (-2.3, 0) {$C_k$};
		\node [style=none] (32) at (-2.55, 0) {};
		\node [style=none] (33) at (-2.05, 0) {};
		\node [style=none] (34) at (-2.05, -0.5) {};
		\node [style=tensor, shape border rotate=0] (35) at (-1.5, -0.25) {};
		\node [style=none] (37) at (-2.75, 0) {};
		\node [style=none] (38) at (-2.3, -0.25) {};
		\node [style=tensor, shape border rotate=180] (39) at (-1.125, -0.25) {};
		\node [style=none] (40) at (-0.75, -0.75) {};
		\node [style=none] (41) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (18.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw [in=135, out=0, looseness=1.25] (34.center) to (35);
		\draw [in=-135, out=0, looseness=1.25] (33.center) to (35);
		\draw (37.center) to (32.center);
		\draw [bend right=45] (38.center) to (34.center);
		\draw (39) to (35);
		\draw [in=45, out=90, looseness=1.75] (40.center) to (39);
		\draw [in=-45, out=180] (41.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counterexample-RREF-2.tikz <==
\begin{tikzpicture}[yscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (2.25, -2.75) {$t$};
		\node [style=white dot] (1) at (1.25, -2) {};
		\node [style=white dot] (2) at (3.25, -2) {};
		\node [style=white dot] (7) at (2.25, 2.75) {};
		\node [style=white dot] (8) at (1.25, -0.25) {};
		\node [style=white dot] (9) at (3.25, -0.25) {};
		\node [style=white dot] (10) at (1.25, 1.5) {};
		\node [style=white dot] (11) at (3.25, 1.5) {};
		\node [style=box-no-outline, font={\scriptsize}] (12) at (1.25, -1.125) {-1};
		\node [style=box-no-outline, font={\scriptsize}] (13) at (1.75, -0.625) {-2};
		\node [style=box-no-outline, font={\scriptsize}] (14) at (2.75, -0.625) {2};
		\node [style=box-no-outline, font={\scriptsize}] (15) at (3.65, -1.175) {3};
		\node [style=box-no-outline, font={\scriptsize}] (16) at (1.25, 0.625) {-3};
		\node [style=box-no-outline, font={\scriptsize}] (17) at (1.75, 1.125) {-4};
		\node [style=box-no-outline, font={\scriptsize}] (18) at (2.575, 2.125) {2};
		\node [style=box-no-outline, font={\scriptsize}] (19) at (2.775, 1.125) {4};
		\node [style=box-no-outline, font={\scriptsize}] (20) at (3.675, 0.625) {5};
		\node [style=box-no-outline, font={\scriptsize}] (22) at (3, 2.375) {10};
		\node [style=box-no-outline, font={\scriptsize}] (23) at (1.75, 1.875) {9};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (1) to (0);
		\draw (0) to (2);
		\draw [style=dashed, bend right=45] (10) to (8);
		\draw [bend right=45] (9) to (11);
		\draw (10) to (8);
		\draw (10) to (9);
		\draw (11) to (8);
		\draw [style=dashed, bend right=45] (8) to (1);
		\draw [bend right=45] (2) to (9);
		\draw (8) to (1);
		\draw (8) to (2);
		\draw (9) to (1);
		\draw [style=dashed] (9) to (2);
		\draw [style=dashed] (11) to (9);
		\draw [style=dashed, bend right] (7) to (10);
		\draw [style=dashed, bend right=15] (7) to (11);
		\draw [bend left=15] (7) to (10);
		\draw [bend left] (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/counterexample-RREF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (0, -2) {$t$};
		\node [style=white dot] (2) at (-1, -1.5) {};
		\node [style=white dot] (3) at (1, -1.5) {};
		\node [style=white dot] (4) at (-1.5, -0.75) {};
		\node [style=white dot] (5) at (-0.5, -0.75) {};
		\node [style=white dot] (6) at (0.5, -0.75) {};
		\node [style=white dot] (7) at (1.5, -0.75) {};
		\node [style=white dot] (8) at (0, 2.5) {};
		\node [style=white dot] (9) at (-1.5, 1.75) {};
		\node [style=white dot] (10) at (1.5, 1.75) {};
		\node [style=box-no-outline, font={\scriptsize}] (11) at (-1.825, 0.125) {-3};
		\node [style=box-no-outline, font={\scriptsize}] (12) at (-1.35, 0.2) {-4};
		\node [style=box-no-outline, font={\scriptsize}] (13) at (2.375, 0.625) {7};
		\node [style=box-no-outline, font={\scriptsize}] (14) at (1.95, 0.275) {3};
		\node [style=box-no-outline, font={\scriptsize}] (15) at (1.275, 0.525) {2};
		\node [style=box-no-outline, font={\scriptsize}] (16) at (0.5, 1.375) {4};
		\node [style=box-no-outline, font={\scriptsize}] (17) at (-0.25, 1.375) {-6};
		\node [style=box-no-outline, font={\scriptsize}] (18) at (-1.1, 0.625) {-1};
		\node [style=box-no-outline, font={\scriptsize}] (19) at (-0.5, 1.025) {-2};
		\node [style=box-no-outline, font={\scriptsize}] (20) at (-0.75, 0.725) {-5};
		\node [style=box-no-outline, font={\scriptsize}] (21) at (1, 0.875) {5};
		\node [style=box-no-outline, font={\scriptsize}] (22) at (1.5, 0.125) {6};
		\node [style=box-no-outline, font={\scriptsize}] (23) at (-0.625, 1.975) {9};
		\node [style=box-no-outline, font={\scriptsize}] (24) at (0.625, 1.975) {2};
		\node [style=box-no-outline, font={\scriptsize}] (25) at (0.875, 2.375) {10};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4) to (2);
		\draw [style=dashed] (2) to (1);
		\draw [style=dashed] (5) to (3);
		\draw (2) to (6);
		\draw (1) to (3);
		\draw (3) to (7);
		\draw [style=dashed, bend right=60, looseness=1.25] (9) to (4);
		\draw [style=dashed, bend right] (9) to (6);
		\draw [style=dashed] (9) to (7);
		\draw [style=dashed, bend right=15] (10) to (5);
		\draw [style=dashed, bend left=15] (10) to (6);
		\draw [style=dashed, bend left] (10) to (7);
		\draw [bend right] (9) to (4);
		\draw [bend right] (9) to (5);
		\draw (9) to (6);
		\draw [bend right] (7) to (9);
		\draw [bend right=15] (10) to (4);
		\draw [bend right=15] (5) to (10);
		\draw [bend left=45] (10) to (6);
		\draw [bend left=60, looseness=1.25] (10) to (7);
		\draw [bend left=15] (8) to (9);
		\draw [bend left=15] (8) to (10);
		\draw [style=dashed, bend right=15] (8) to (9);
		\draw [style=dashed, bend right=15] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram-root-leaf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (1) at (-2, -1.25) {$t_i$};
		\node [style=white dot] (8) at (-2, 1.25) {$r_i$};
		\node [style=none] (9) at (-2.875, 0.5) {};
		\node [style=none] (11) at (-2.625, 0.5) {};
		\node [style=none] (12) at (-2.125, 0.5) {};
		\node [style=none] (13) at (-2.375, 0.6) {...};
		\node [style=none] (14) at (-1.125, 0.5) {};
		\node [style=none] (15) at (-1.375, 0.5) {};
		\node [style=none] (16) at (-1.875, 0.5) {};
		\node [style=none] (17) at (-1.625, 0.6) {...};
		\node [style=none] (18) at (-2.875, -0.5) {};
		\node [style=none] (19) at (-2.625, -0.5) {};
		\node [style=none] (20) at (-2.125, -0.5) {};
		\node [style=none] (21) at (-2.375, -0.6) {...};
		\node [style=none] (22) at (-1.125, -0.5) {};
		\node [style=none] (23) at (-1.375, -0.5) {};
		\node [style=none] (24) at (-1.875, -0.5) {};
		\node [style=none] (25) at (-1.625, -0.6) {...};
		\node [style=none] (26) at (-2, 0) {$d_i$};
		\node [style=none, font={\scriptsize}] (27) at (-2.625, 1) {$\star$};
		\node [style=none, font={\scriptsize}] (28) at (-1.375, 1) {$\star$};
		\node [style=none, font={\scriptsize}] (29) at (-2.625, -1) {$\star$};
		\node [style=none, font={\scriptsize}] (30) at (-1.375, -1) {$\star$};
		\node [style=none, font={\scriptsize}] (32) at (-2.175, 0.85) {$\star$};
		\node [style=none, font={\scriptsize}] (33) at (-1.8, 0.85) {$\star$};
		\node [style=none, font={\scriptsize}] (34) at (-2.175, -0.85) {$\star$};
		\node [style=none, font={\scriptsize}] (35) at (-1.8, -0.85) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (18.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (14.center);
		\draw (14.center) to (9.center);
		\draw [style=dashed, bend right] (8) to (11.center);
		\draw [style=dashed, in=90, out=-105, looseness=0.75] (8) to (12.center);
		\draw [style=dashed, bend right] (19.center) to (1);
		\draw [style=dashed, in=105, out=-90] (20.center) to (1);
		\draw [in=90, out=-75] (8) to (16.center);
		\draw [bend left] (8) to (15.center);
		\draw [in=75, out=-90] (24.center) to (1);
		\draw [bend right] (1) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-0.5, 0) {and};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (0.25, 0.25) {};
		\node [style=none] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (18) at (0.5, 0) {$v$};
		\node [style=none] (19) at (1.25, 0) {and};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (21) at (2.25, 0) {};
		\node [style=none] (22) at (2.25, 0.25) {};
		\node [style=none] (23) at (2.25, -0.25) {};
		\node [style=none] (24) at (1.75, -0.25) {};
		\node [style=none] (25) at (1.75, 0.25) {};
		\node [style=none] (26) at (2, 0) {$v^\intercal$};
		\node [style=none] (27) at (3.25, 0) {and};
		\node [style=none] (28) at (5, 0.25) {};
		\node [style=none] (29) at (4.75, 0.25) {};
		\node [style=none] (30) at (4.75, 0.35) {};
		\node [style=none] (31) at (4.75, -0.35) {};
		\node [style=none] (32) at (4.25, -0.35) {};
		\node [style=none] (33) at (4.25, 0.35) {};
		\node [style=none] (34) at (4.25, 0.25) {};
		\node [style=none] (35) at (4, 0.25) {};
		\node [style=none] (36) at (4.5, 0) {$T$};
		\node [style=none] (37) at (5, -0.25) {};
		\node [style=none] (38) at (4.75, -0.25) {};
		\node [style=none] (39) at (4.25, -0.25) {};
		\node [style=none] (40) at (4, -0.25) {};
		\node [style=none, shape border rotate=180] (43) at (6.125, 0) {};
		\node [style=none] (44) at (7.175, 0.25) {};
		\node [style=tensor, shape border rotate=180] (45) at (6.725, 0) {};
		\node [style=none] (46) at (7.175, -0.25) {};
		\node [style=none] (47) at (5.425, 0) {and};
		\node [style=none] (48) at (7.675, 0) {and};
		\node [style=none] (49) at (8.25, -0.25) {};
		\node [style=none] (50) at (8.25, 0.25) {};
		\node [style=none] (51) at (9, 0) {and};
		\node [style=none] (52) at (9.575, -0.25) {};
		\node [style=none] (53) at (9.575, 0.25) {};
		\node [style=none] (54) at (10.325, 0) {and};
		\node [style=none] (55) at (10.75, -0.25) {};
		\node [style=none] (56) at (11.25, 0.25) {};
		\node [style=none] (57) at (10.75, 0.25) {};
		\node [style=none] (58) at (11.25, -0.25) {};
		\node [style=none] (59) at (-2, 0) {};
		\node [style=none] (60) at (-1.75, 0) {};
		\node [style=none] (61) at (-1.75, 0.25) {};
		\node [style=none] (62) at (-1.75, -0.25) {};
		\node [style=none] (63) at (-1.25, -0.25) {};
		\node [style=none] (64) at (-1.25, 0.25) {};
		\node [style=none] (65) at (-1.25, 0) {};
		\node [style=none] (66) at (-1, 0) {};
		\node [style=none] (67) at (-1.5, 0) {$M$};
		\node [style=none, font={\scriptsize}, text=gray] (68) at (-1, 0.125) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (69) at (-2, 0.125) {$m$};
		\node [style=none, font={\scriptsize}, text=gray] (70) at (0, 0.125) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (71) at (2.5, 0.125) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (72) at (5, 0.375) {$n_1$};
		\node [style=none, font={\scriptsize}, text=gray] (73) at (5, -0.375) {$n_k$};
		\node [style=none, font={\scriptsize}, text=gray] (74) at (4, 0.375) {$m_1$};
		\node [style=none, font={\scriptsize}, text=gray] (75) at (4, -0.375) {$m_\ell$};
		\node [style=none, font={\scriptsize}, text=gray] (76) at (7.175, 0.375) {$n_1$};
		\node [style=none, font={\scriptsize}, text=gray] (78) at (6.125, 0.125) {$n_1...n_k$};
		\node [style=none, font={\scriptsize}, text=gray] (79) at (8.25, 0.375) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (80) at (8.25, -0.375) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (81) at (9.575, 0.375) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (82) at (9.575, -0.375) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (83) at (11.25, 0.375) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (84) at (11.25, -0.375) {$m$};
		\node [style=none, font={\scriptsize}, text=gray] (85) at (10.75, -0.375) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (86) at (10.75, 0.375) {$m$};
		\node [style=none, font={\scriptsize}, text=gray] (87) at (7.175, -0.375) {$n_k$};
		\node [style=none, shape border rotate=180] (89) at (13.55, 0) {};
		\node [style=none] (90) at (12.5, 0.25) {};
		\node [style=tensor, shape border rotate=0] (91) at (12.95, 0) {};
		\node [style=none] (92) at (12.5, -0.25) {};
		\node [style=none] (97) at (11.75, 0) {and};
		\node [style=none] (98) at (14, 0) {$:=$};
		\node [style=none, shape border rotate=180] (99) at (15, 0) {};
		\node [style=none] (100) at (15.55, 0.25) {};
		\node [style=tensor, shape border rotate=180] (101) at (15.1, 0) {};
		\node [style=none] (102) at (15.55, -0.25) {};
		\node [style=none] (107) at (15, 0.375) {};
		\node [style=none] (108) at (15.8, 0.375) {};
		\node [style=none] (109) at (14.75, -0.375) {};
		\node [style=none] (110) at (14.75, -0.675) {};
		\node [style=none] (112) at (15.55, -0.375) {};
		\node [style=none] (113) at (15.55, -0.675) {};
		\node [style=none] (114) at (16.55, 0) {and};
		\node [style=none] (115) at (18.55, 0.25) {};
		\node [style=none] (116) at (18.3, 0.25) {};
		\node [style=none] (117) at (18.3, 0.35) {};
		\node [style=none] (118) at (18.3, -0.35) {};
		\node [style=none] (119) at (17.8, -0.35) {};
		\node [style=none] (120) at (17.8, 0.35) {};
		\node [style=none] (121) at (17.8, 0.25) {};
		\node [style=none] (122) at (17.55, 0.25) {};
		\node [style=none] (123) at (18.05, 0) {$S$};
		\node [style=none] (124) at (18.55, -0.25) {};
		\node [style=none] (125) at (18.3, -0.25) {};
		\node [style=none] (126) at (17.8, -0.25) {};
		\node [style=none] (127) at (17.55, -0.25) {};
		\node [style=none] (130) at (19.3, 0.25) {};
		\node [style=none] (131) at (19.05, 0.25) {};
		\node [style=none] (132) at (19.05, 0.35) {};
		\node [style=none] (133) at (19.05, -0.35) {};
		\node [style=none] (134) at (18.55, -0.35) {};
		\node [style=none] (135) at (18.55, 0.35) {};
		\node [style=none] (138) at (18.8, 0) {$T$};
		\node [style=none] (139) at (19.3, -0.25) {};
		\node [style=none] (140) at (19.05, -0.25) {};
		\node [style=none] (144) at (19.75, 0) {$=$};
		\node [style=none] (145) at (21.75, 0.25) {};
		\node [style=none] (146) at (21.5, 0.25) {};
		\node [style=none] (147) at (21.5, 0.35) {};
		\node [style=none] (148) at (21.5, -0.35) {};
		\node [style=none] (149) at (20.5, -0.35) {};
		\node [style=none] (150) at (20.5, 0.35) {};
		\node [style=none] (151) at (20.5, 0.25) {};
		\node [style=none] (152) at (20.25, 0.25) {};
		\node [style=none] (153) at (21, 0) {$S\circ T$};
		\node [style=none] (154) at (21.75, -0.25) {};
		\node [style=none] (155) at (21.5, -0.25) {};
		\node [style=none] (156) at (20.5, -0.25) {};
		\node [style=none] (157) at (20.25, -0.25) {};
		\node [style=none] (160) at (22.5, 0) {and};
		\node [style=none] (162) at (24.25, 0.75) {};
		\node [style=none] (163) at (24, 0.75) {};
		\node [style=none] (164) at (24, 0.85) {};
		\node [style=none] (165) at (24, 0.15) {};
		\node [style=none] (166) at (23.5, 0.15) {};
		\node [style=none] (167) at (23.5, 0.85) {};
		\node [style=none] (168) at (23.5, 0.75) {};
		\node [style=none] (169) at (23.25, 0.75) {};
		\node [style=none] (170) at (23.75, 0.5) {$T$};
		\node [style=none] (171) at (24.25, 0.25) {};
		\node [style=none] (172) at (24, 0.25) {};
		\node [style=none] (173) at (23.5, 0.25) {};
		\node [style=none] (174) at (23.25, 0.25) {};
		\node [style=none] (177) at (24.25, -0.05) {};
		\node [style=none] (178) at (24, -0.05) {};
		\node [style=none] (179) at (24, 0.05) {};
		\node [style=none] (180) at (24, -0.65) {};
		\node [style=none] (181) at (23.5, -0.65) {};
		\node [style=none] (182) at (23.5, 0.05) {};
		\node [style=none] (183) at (23.5, -0.05) {};
		\node [style=none] (184) at (23.25, -0.05) {};
		\node [style=none] (185) at (23.75, -0.3) {$S$};
		\node [style=none] (186) at (24.25, -0.55) {};
		\node [style=none] (187) at (24, -0.55) {};
		\node [style=none] (188) at (23.5, -0.55) {};
		\node [style=none] (189) at (23.25, -0.55) {};
		\node [style=none] (192) at (24.75, 0) {$=$};
		\node [style=none] (193) at (26.75, 0.75) {};
		\node [style=none] (194) at (26.5, 0.75) {};
		\node [style=none] (195) at (26.5, 0.85) {};
		\node [style=none] (198) at (25.5, 0.85) {};
		\node [style=none] (199) at (25.5, 0.75) {};
		\node [style=none] (200) at (25.25, 0.75) {};
		\node [style=none] (202) at (26.75, 0.25) {};
		\node [style=none] (203) at (26.5, 0.25) {};
		\node [style=none] (204) at (25.5, 0.25) {};
		\node [style=none] (205) at (25.25, 0.25) {};
		\node [style=none] (208) at (26.75, -0.05) {};
		\node [style=none] (209) at (26.5, -0.05) {};
		\node [style=none] (211) at (26.5, -0.65) {};
		\node [style=none] (212) at (25.5, -0.65) {};
		\node [style=none] (214) at (25.5, -0.05) {};
		\node [style=none] (215) at (25.25, -0.05) {};
		\node [style=none] (216) at (26, 0.1) {$T{\otimes} S$};
		\node [style=none] (217) at (26.75, -0.55) {};
		\node [style=none] (218) at (26.5, -0.55) {};
		\node [style=none] (219) at (25.5, -0.55) {};
		\node [style=none] (220) at (25.25, -0.55) {};
		\node [style=none] (223) at (28.5, 0.25) {};
		\node [style=none] (224) at (27.75, 0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (230) at (28.125, 0.375) {$n$};
		\node [style=none] (232) at (27.25, 0) {and};
		\node [style=none] (233) at (29.25, 0) {and};
		\node [style=none] (236) at (30.75, 0.35) {};
		\node [style=none] (237) at (30.75, -0.35) {};
		\node [style=none] (238) at (30.25, -0.35) {};
		\node [style=none] (239) at (30.25, 0.35) {};
		\node [style=none] (240) at (30.25, 0.25) {};
		\node [style=none] (241) at (30.25, 0.8) {};
		\node [style=none] (242) at (30.5, 0) {$T$};
		\node [style=none] (245) at (30.25, -0.25) {};
		\node [style=none] (246) at (30.25, 0.5) {};
		\node [style=none] (249) at (31, 0.8) {};
		\node [style=none] (250) at (31, 0.5) {};
		\node [style=none] (251) at (30.75, -0.25) {};
		\node [style=none] (252) at (30.75, -0.8) {};
		\node [style=none] (253) at (30.75, 0.25) {};
		\node [style=none] (254) at (30.75, -0.5) {};
		\node [style=none] (256) at (30, -0.8) {};
		\node [style=none] (257) at (30, -0.5) {};
		\node [style=none] (258) at (31.5, 0) {$=$};
		\node [style=none] (259) at (33, 0.25) {};
		\node [style=none] (260) at (32.75, 0.25) {};
		\node [style=none] (261) at (32.75, 0.35) {};
		\node [style=none] (262) at (32.75, -0.35) {};
		\node [style=none] (263) at (32.25, -0.35) {};
		\node [style=none] (264) at (32.25, 0.35) {};
		\node [style=none] (265) at (32.25, 0.25) {};
		\node [style=none] (266) at (32, 0.25) {};
		\node [style=none] (267) at (32.5, 0) {$T^\intercal$};
		\node [style=none] (268) at (33, -0.25) {};
		\node [style=none] (269) at (32.75, -0.25) {};
		\node [style=none] (270) at (32.25, -0.25) {};
		\node [style=none] (271) at (32, -0.25) {};
		\node [style=none, rotate=90] (274) at (32, 0) {...};
		\node [style=none, rotate=90] (275) at (33, 0) {...};
		\node [style=none, rotate=90] (276) at (30.25, -0.65) {...};
		\node [style=none, rotate=90] (277) at (30.75, 0.65) {...};
		\node [style=none, rotate=90] (278) at (30.15, 0) {...};
		\node [style=none, rotate=90] (279) at (30.85, 0) {...};
		\node [style=none, rotate=90] (281) at (23.25, 0.5) {...};
		\node [style=none, rotate=90] (282) at (24.25, 0.5) {...};
		\node [style=none, rotate=90] (283) at (23.25, -0.3) {...};
		\node [style=none, rotate=90] (284) at (24.25, -0.3) {...};
		\node [style=none, rotate=90] (285) at (25.25, 0.5) {...};
		\node [style=none, rotate=90] (286) at (26.75, 0.5) {...};
		\node [style=none, rotate=90] (287) at (25.25, -0.3) {...};
		\node [style=none, rotate=90] (288) at (26.75, -0.3) {...};
		\node [style=none, rotate=90] (289) at (17.55, 0) {...};
		\node [style=none, rotate=90] (290) at (19.3, 0) {...};
		\node [style=none, rotate=90] (291) at (20.25, 0) {...};
		\node [style=none, rotate=90] (292) at (15, -0.525) {...};
		\node [style=none, rotate=90] (293) at (18.425, 0) {...};
		\node [style=none, rotate=90] (294) at (15.5, 0) {...};
		\node [style=none, rotate=90] (295) at (21.75, 0) {...};
		\node [style=none, rotate=90] (296) at (5, 0) {...};
		\node [style=none, rotate=90] (297) at (7.15, 0) {...};
		\node [style=none, rotate=90] (298) at (12.5, 0) {...};
		\node [style=none, rotate=90] (299) at (4, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (11.center) to (10.center);
		\draw (25.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (21.center) to (20.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (35.center) to (34.center);
		\draw (29.center) to (28.center);
		\draw (40.center) to (39.center);
		\draw (38.center) to (37.center);
		\draw [in=180, out=45] (45) to (44.center);
		\draw [in=-45, out=180] (46.center) to (45);
		\draw (43.center) to (45);
		\draw [bend right=90, looseness=1.50] (49.center) to (50.center);
		\draw [bend left=90, looseness=1.50] (52.center) to (53.center);
		\draw [in=360, out=-180] (56.center) to (55.center);
		\draw [in=0, out=180] (58.center) to (57.center);
		\draw (64.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (66.center) to (65.center);
		\draw (60.center) to (59.center);
		\draw [in=0, out=135] (91) to (90.center);
		\draw [in=-135, out=0] (92.center) to (91);
		\draw (89.center) to (91);
		\draw [in=180, out=45] (101) to (100.center);
		\draw [in=-45, out=180] (102.center) to (101);
		\draw (99.center) to (101);
		\draw [bend right=90, looseness=1.50] (107.center) to (99.center);
		\draw (108.center) to (107.center);
		\draw [bend right=90, looseness=1.25] (112.center) to (100.center);
		\draw [bend left=90, looseness=1.25] (102.center) to (113.center);
		\draw (112.center) to (109.center);
		\draw (110.center) to (113.center);
		\draw (120.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (122.center) to (121.center);
		\draw (116.center) to (115.center);
		\draw (127.center) to (126.center);
		\draw (125.center) to (124.center);
		\draw (135.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (131.center) to (130.center);
		\draw (140.center) to (139.center);
		\draw (150.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (152.center) to (151.center);
		\draw (146.center) to (145.center);
		\draw (157.center) to (156.center);
		\draw (155.center) to (154.center);
		\draw (167.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (169.center) to (168.center);
		\draw (163.center) to (162.center);
		\draw (174.center) to (173.center);
		\draw (172.center) to (171.center);
		\draw (182.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (184.center) to (183.center);
		\draw (178.center) to (177.center);
		\draw (189.center) to (188.center);
		\draw (187.center) to (186.center);
		\draw (198.center) to (195.center);
		\draw (200.center) to (199.center);
		\draw (194.center) to (193.center);
		\draw (205.center) to (204.center);
		\draw (203.center) to (202.center);
		\draw (211.center) to (212.center);
		\draw (215.center) to (214.center);
		\draw (209.center) to (208.center);
		\draw (220.center) to (219.center);
		\draw (218.center) to (217.center);
		\draw (198.center) to (212.center);
		\draw (195.center) to (211.center);
		\draw (224.center) to (223.center);
		\draw (239.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw [bend left=270, looseness=1.75] (241.center) to (240.center);
		\draw [bend right=90, looseness=1.25] (246.center) to (245.center);
		\draw (250.center) to (246.center);
		\draw (249.center) to (241.center);
		\draw [bend left=270, looseness=1.75] (252.center) to (251.center);
		\draw [bend right=90, looseness=1.25] (254.center) to (253.center);
		\draw (257.center) to (254.center);
		\draw (256.center) to (252.center);
		\draw (264.center) to (261.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (266.center) to (265.center);
		\draw (260.center) to (259.center);
		\draw (271.center) to (270.center);
		\draw (269.center) to (268.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generators/generators_00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59)  at (-0.5, 0.0) {};
		\node [style=none] (60)  at (-0.25, 0.0) {};
		\node [style=none] (61)  at (-0.25, 0.25) {};
		\node [style=none] (62)  at (-0.25, -0.25) {};
		\node [style=none] (63)  at (0.25, -0.25) {};
		\node [style=none] (64)  at (0.25, 0.25) {};
		\node [style=none] (65)  at (0.25, 0.0) {};
		\node [style=none] (66)  at (0.5, 0.0) {};
		\node [style=none] (67)  at (0.0, 0.0) {$M$};
		\node [style=none, font={\scriptsize}, text=gray] (68)  at (0.5, 0.125) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (69)  at (-0.5, 0.125) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60.center) to (59.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (61.center);
		\draw (66.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10)  at (-0.375, 0.0) {};
		\node [style=none] (11)  at (-0.125, 0.0) {};
		\node [style=none] (12)  at (-0.125, 0.25) {};
		\node [style=none] (13)  at (-0.125, -0.25) {};
		\node [style=none] (14)  at (0.375, -0.25) {};
		\node [style=none] (15)  at (0.375, 0.25) {};
		\node [style=none] (18)  at (0.125, 0.0) {$v$};
		\node [style=none, font={\scriptsize}, text=gray] (70)  at (-0.375, 0.125) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20)  at (0.375, 0.0) {};
		\node [style=none] (21)  at (0.125, 0.0) {};
		\node [style=none] (22)  at (0.125, 0.25) {};
		\node [style=none] (23)  at (0.125, -0.25) {};
		\node [style=none] (24)  at (-0.375, -0.25) {};
		\node [style=none] (25)  at (-0.375, 0.25) {};
		\node [style=none] (26)  at (-0.125, 0.0) {$v^\intercal$};
		\node [style=none, font={\scriptsize}, text=gray] (71)  at (0.375, 0.125) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28)  at (0.5, 0.25) {};
		\node [style=none] (29)  at (0.25, 0.25) {};
		\node [style=none] (30)  at (0.25, 0.35) {};
		\node [style=none] (31)  at (0.25, -0.35) {};
		\node [style=none] (32)  at (-0.25, -0.35) {};
		\node [style=none] (33)  at (-0.25, 0.35) {};
		\node [style=none] (34)  at (-0.25, 0.25) {};
		\node [style=none] (35)  at (-0.5, 0.25) {};
		\node [style=none] (36)  at (0.0, 0.0) {$T$};
		\node [style=none] (37)  at (0.5, -0.25) {};
		\node [style=none] (38)  at (0.25, -0.25) {};
		\node [style=none] (39)  at (-0.25, -0.25) {};
		\node [style=none] (40)  at (-0.5, -0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (72)  at (0.5, 0.375) {$n_1$};
		\node [style=none, font={\scriptsize}, text=gray] (73)  at (0.5, -0.375) {$n_k$};
		\node [style=none, font={\scriptsize}, text=gray] (74)  at (-0.5, 0.375) {$m_1$};
		\node [style=none, font={\scriptsize}, text=gray] (75)  at (-0.5, -0.375) {$m_\ell$};
		\node [style=none, rotate=90] (296)  at (0.5, 0.0) {...};
		\node [style=none, rotate=90] (299)  at (-0.5, 0.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (37.center);
		\draw (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, shape border rotate=180] (43)  at (-0.525, 0.0) {};
		\node [style=none] (44)  at (0.525, 0.25) {};
		\node [style=tensor, shape border rotate=180] (45)  at (0.075, 0.0) {};
		\node [style=none] (46)  at (0.525, -0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (76)  at (0.525, 0.375) {$n_1$};
		\node [style=none, font={\scriptsize}, text=gray] (78)  at (-0.525, 0.125) {$n_1...n_k$};
		\node [style=none, font={\scriptsize}, text=gray] (87)  at (0.525, -0.375) {$n_k$};
		\node [style=none, rotate=90] (297)  at (0.5, 0.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (45);
		\draw [in=180, out=45] (45) to (44.center);
		\draw [in=-45, out=180] (46.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49)  at (0.0, -0.25) {};
		\node [style=none] (50)  at (0.0, 0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (79)  at (0.0, 0.375) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (80)  at (0.0, -0.375) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52)  at (0.0, -0.25) {};
		\node [style=none] (53)  at (0.0, 0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (81)  at (0.0, 0.375) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (82)  at (0.0, -0.375) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55)  at (-0.25, -0.25) {};
		\node [style=none] (56)  at (0.25, 0.25) {};
		\node [style=none] (57)  at (-0.25, 0.25) {};
		\node [style=none] (58)  at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (83)  at (0.25, 0.375) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (84)  at (0.25, -0.375) {$m$};
		\node [style=none, font={\scriptsize}, text=gray] (85)  at (-0.25, -0.375) {$n$};
		\node [style=none, font={\scriptsize}, text=gray] (86)  at (-0.25, 0.375) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=360, out=-180] (56.center) to (55.center);
		\draw [in=0, out=180] (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, shape border rotate=180] (89)  at (0.525, 0.0) {};
		\node [style=none] (90)  at (-0.525, 0.25) {};
		\node [style=tensor, shape border rotate=0] (91)  at (-0.075, 0.0) {};
		\node [style=none] (92)  at (-0.525, -0.25) {};
		\node [style=none, rotate=90] (298)  at (-0.525, 0.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (91);
		\draw [in=0, out=135] (91) to (90.center);
		\draw [in=-135, out=0] (92.center) to (91);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, shape border rotate=180] (99)  at (-0.275, 0.15) {};
		\node [style=none] (100)  at (0.275, 0.4) {};
		\node [style=tensor, shape border rotate=180] (101)  at (-0.175, 0.15) {};
		\node [style=none] (102)  at (0.275, -0.1) {};
		\node [style=none] (107)  at (-0.275, 0.525) {};
		\node [style=none] (108)  at (0.525, 0.525) {};
		\node [style=none] (109)  at (-0.525, -0.225) {};
		\node [style=none] (110)  at (-0.525, -0.525) {};
		\node [style=none] (112)  at (0.275, -0.225) {};
		\node [style=none] (113)  at (0.275, -0.525) {};
		\node [style=none, rotate=90] (292)  at (-0.275, -0.375) {...};
		\node [style=none, rotate=90] (294)  at (0.225, 0.15) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (99.center) to (101);
		\draw [in=180, out=45] (101) to (100.center);
		\draw [in=-45, out=180] (102.center) to (101);
		\draw [bend left=90, looseness=1.25] (102.center) to (113.center);
		\draw [bend right=90, looseness=1.50] (107.center) to (99.center);
		\draw (108.center) to (107.center);
		\draw (110.center) to (113.center);
		\draw [bend right=90, looseness=1.25] (112.center) to (100.center);
		\draw (112.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115)  at (0.125, 0.25) {};
		\node [style=none] (116)  at (-0.125, 0.25) {};
		\node [style=none] (117)  at (-0.125, 0.35) {};
		\node [style=none] (118)  at (-0.125, -0.35) {};
		\node [style=none] (119)  at (-0.625, -0.35) {};
		\node [style=none] (120)  at (-0.625, 0.35) {};
		\node [style=none] (121)  at (-0.625, 0.25) {};
		\node [style=none] (122)  at (-0.875, 0.25) {};
		\node [style=none] (123)  at (-0.375, 0.0) {$S$};
		\node [style=none] (124)  at (0.125, -0.25) {};
		\node [style=none] (125)  at (-0.125, -0.25) {};
		\node [style=none] (126)  at (-0.625, -0.25) {};
		\node [style=none] (127)  at (-0.875, -0.25) {};
		\node [style=none] (130)  at (0.875, 0.25) {};
		\node [style=none] (131)  at (0.625, 0.25) {};
		\node [style=none] (132)  at (0.625, 0.35) {};
		\node [style=none] (133)  at (0.625, -0.35) {};
		\node [style=none] (134)  at (0.125, -0.35) {};
		\node [style=none] (135)  at (0.125, 0.35) {};
		\node [style=none] (138)  at (0.375, 0.0) {$T$};
		\node [style=none] (139)  at (0.875, -0.25) {};
		\node [style=none] (140)  at (0.625, -0.25) {};
		\node [style=none, rotate=90] (289)  at (-0.875, 0.0) {...};
		\node [style=none, rotate=90] (290)  at (0.875, 0.0) {...};
		\node [style=none, rotate=90] (293)  at (0.0, 0.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (116.center) to (115.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (117.center);
		\draw (122.center) to (121.center);
		\draw (125.center) to (124.center);
		\draw (127.center) to (126.center);
		\draw (131.center) to (130.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (132.center);
		\draw (140.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145)  at (0.75, 0.25) {};
		\node [style=none] (146)  at (0.5, 0.25) {};
		\node [style=none] (147)  at (0.5, 0.35) {};
		\node [style=none] (148)  at (0.5, -0.35) {};
		\node [style=none] (149)  at (-0.5, -0.35) {};
		\node [style=none] (150)  at (-0.5, 0.35) {};
		\node [style=none] (151)  at (-0.5, 0.25) {};
		\node [style=none] (152)  at (-0.75, 0.25) {};
		\node [style=none] (153)  at (0.0, 0.0) {$S\circ T$};
		\node [style=none] (154)  at (0.75, -0.25) {};
		\node [style=none] (155)  at (0.5, -0.25) {};
		\node [style=none] (156)  at (-0.5, -0.25) {};
		\node [style=none] (157)  at (-0.75, -0.25) {};
		\node [style=none, rotate=90] (291)  at (-0.75, 0.0) {...};
		\node [style=none, rotate=90] (295)  at (0.75, 0.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (146.center) to (145.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (150.center) to (147.center);
		\draw (152.center) to (151.center);
		\draw (155.center) to (154.center);
		\draw (157.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (162)  at (0.5, 0.65) {};
		\node [style=none] (163)  at (0.25, 0.65) {};
		\node [style=none] (164)  at (0.25, 0.75) {};
		\node [style=none] (165)  at (0.25, 0.05) {};
		\node [style=none] (166)  at (-0.25, 0.05) {};
		\node [style=none] (167)  at (-0.25, 0.75) {};
		\node [style=none] (168)  at (-0.25, 0.65) {};
		\node [style=none] (169)  at (-0.5, 0.65) {};
		\node [style=none] (170)  at (0.0, 0.4) {$T$};
		\node [style=none] (171)  at (0.5, 0.15) {};
		\node [style=none] (172)  at (0.25, 0.15) {};
		\node [style=none] (173)  at (-0.25, 0.15) {};
		\node [style=none] (174)  at (-0.5, 0.15) {};
		\node [style=none] (177)  at (0.5, -0.15) {};
		\node [style=none] (178)  at (0.25, -0.15) {};
		\node [style=none] (179)  at (0.25, -0.05) {};
		\node [style=none] (180)  at (0.25, -0.75) {};
		\node [style=none] (181)  at (-0.25, -0.75) {};
		\node [style=none] (182)  at (-0.25, -0.05) {};
		\node [style=none] (183)  at (-0.25, -0.15) {};
		\node [style=none] (184)  at (-0.5, -0.15) {};
		\node [style=none] (185)  at (0.0, -0.4) {$S$};
		\node [style=none] (186)  at (0.5, -0.65) {};
		\node [style=none] (187)  at (0.25, -0.65) {};
		\node [style=none] (188)  at (-0.25, -0.65) {};
		\node [style=none] (189)  at (-0.5, -0.65) {};
		\node [style=none, rotate=90] (281)  at (-0.5, 0.4) {...};
		\node [style=none, rotate=90] (282)  at (0.5, 0.4) {...};
		\node [style=none, rotate=90] (283)  at (-0.5, -0.4) {...};
		\node [style=none, rotate=90] (284)  at (0.5, -0.4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (163.center) to (162.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (164.center);
		\draw (169.center) to (168.center);
		\draw (172.center) to (171.center);
		\draw (174.center) to (173.center);
		\draw (178.center) to (177.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (181.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (179.center);
		\draw (184.center) to (183.center);
		\draw (187.center) to (186.center);
		\draw (189.center) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (193)  at (0.75, 0.65) {};
		\node [style=none] (194)  at (0.5, 0.65) {};
		\node [style=none] (195)  at (0.5, 0.75) {};
		\node [style=none] (198)  at (-0.5, 0.75) {};
		\node [style=none] (199)  at (-0.5, 0.65) {};
		\node [style=none] (200)  at (-0.75, 0.65) {};
		\node [style=none] (202)  at (0.75, 0.15) {};
		\node [style=none] (203)  at (0.5, 0.15) {};
		\node [style=none] (204)  at (-0.5, 0.15) {};
		\node [style=none] (205)  at (-0.75, 0.15) {};
		\node [style=none] (208)  at (0.75, -0.15) {};
		\node [style=none] (209)  at (0.5, -0.15) {};
		\node [style=none] (211)  at (0.5, -0.75) {};
		\node [style=none] (212)  at (-0.5, -0.75) {};
		\node [style=none] (214)  at (-0.5, -0.15) {};
		\node [style=none] (215)  at (-0.75, -0.15) {};
		\node [style=none] (216)  at (0.0, 0.0) {$T{\otimes} S$};
		\node [style=none] (217)  at (0.75, -0.65) {};
		\node [style=none] (218)  at (0.5, -0.65) {};
		\node [style=none] (219)  at (-0.5, -0.65) {};
		\node [style=none] (220)  at (-0.75, -0.65) {};
		\node [style=none, rotate=90] (285)  at (-0.75, 0.4) {...};
		\node [style=none, rotate=90] (286)  at (0.75, 0.4) {...};
		\node [style=none, rotate=90] (287)  at (-0.75, -0.4) {...};
		\node [style=none, rotate=90] (288)  at (0.75, -0.4) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (194.center) to (193.center);
		\draw (195.center) to (211.center);
		\draw (198.center) to (195.center);
		\draw (198.center) to (212.center);
		\draw (200.center) to (199.center);
		\draw (203.center) to (202.center);
		\draw (205.center) to (204.center);
		\draw (209.center) to (208.center);
		\draw (211.center) to (212.center);
		\draw (215.center) to (214.center);
		\draw (218.center) to (217.center);
		\draw (220.center) to (219.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (236)  at (0.25, 0.35) {};
		\node [style=none] (237)  at (0.25, -0.35) {};
		\node [style=none] (238)  at (-0.25, -0.35) {};
		\node [style=none] (239)  at (-0.25, 0.35) {};
		\node [style=none] (240)  at (-0.25, 0.25) {};
		\node [style=none] (241)  at (-0.25, 0.8) {};
		\node [style=none] (242)  at (0.0, 0.0) {$T$};
		\node [style=none] (245)  at (-0.25, -0.25) {};
		\node [style=none] (246)  at (-0.25, 0.5) {};
		\node [style=none] (249)  at (0.5, 0.8) {};
		\node [style=none] (250)  at (0.5, 0.5) {};
		\node [style=none] (251)  at (0.25, -0.25) {};
		\node [style=none] (252)  at (0.25, -0.8) {};
		\node [style=none] (253)  at (0.25, 0.25) {};
		\node [style=none] (254)  at (0.25, -0.5) {};
		\node [style=none] (256)  at (-0.5, -0.8) {};
		\node [style=none] (257)  at (-0.5, -0.5) {};
		\node [style=none, rotate=90] (276)  at (-0.25, -0.65) {...};
		\node [style=none, rotate=90] (277)  at (0.25, 0.65) {...};
		\node [style=none, rotate=90] (278)  at (-0.35, 0.0) {...};
		\node [style=none, rotate=90] (279)  at (0.35, 0.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (236.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (239.center) to (236.center);
		\draw [bend left=270, looseness=1.75] (241.center) to (240.center);
		\draw [bend right=90, looseness=1.25] (246.center) to (245.center);
		\draw (249.center) to (241.center);
		\draw (250.center) to (246.center);
		\draw [bend left=270, looseness=1.75] (252.center) to (251.center);
		\draw [bend right=90, looseness=1.25] (254.center) to (253.center);
		\draw (256.center) to (252.center);
		\draw (257.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generators/generators_16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (259)  at (0.5, 0.25) {};
		\node [style=none] (260)  at (0.25, 0.25) {};
		\node [style=none] (261)  at (0.25, 0.35) {};
		\node [style=none] (262)  at (0.25, -0.35) {};
		\node [style=none] (263)  at (-0.25, -0.35) {};
		\node [style=none] (264)  at (-0.25, 0.35) {};
		\node [style=none] (265)  at (-0.25, 0.25) {};
		\node [style=none] (266)  at (-0.5, 0.25) {};
		\node [style=none] (267)  at (0.0, 0.0) {$T^\intercal$};
		\node [style=none] (268)  at (0.5, -0.25) {};
		\node [style=none] (269)  at (0.25, -0.25) {};
		\node [style=none] (270)  at (-0.25, -0.25) {};
		\node [style=none] (271)  at (-0.5, -0.25) {};
		\node [style=none, rotate=90] (274)  at (-0.5, 0.0) {...};
		\node [style=none, rotate=90] (275)  at (0.5, 0.0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (260.center) to (259.center);
		\draw (261.center) to (262.center);
		\draw (262.center) to (263.center);
		\draw (263.center) to (264.center);
		\draw (264.center) to (261.center);
		\draw (266.center) to (265.center);
		\draw (269.center) to (268.center);
		\draw (271.center) to (270.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/intertwine-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.25) {};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-1.625, 0) {$\operatorname{intertwine}(C,P)$};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-3.5, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (7) at (-3.3, 0.2) {$kn$};
		\node [style=none] (8) at (0.9, 0) {$:=$};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (11) at (-0.05, 0.2) {$\ell$};
		\node [style=none] (12) at (2.4, 0.475) {};
		\node [style=none] (13) at (2.4, -0.025) {};
		\node [style=none] (14) at (2.9, -0.025) {};
		\node [style=none] (15) at (2.9, 0.475) {};
		\node [style=none] (16) at (2.65, 0.225) {$P$};
		\node [style=none] (17) at (2.4, 0.225) {};
		\node [style=none] (18) at (2.9, 0.225) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=tensor, shape border rotate=180] (20) at (1.95, 0) {};
		\node [style=none] (21) at (3.125, 0.225) {};
		\node [style=none, font={\scriptsize}, text=gray] (22) at (4.075, 0) {$\ell$};
		\node [style=none, font={\scriptsize}, text=gray] (23) at (2.2, 0.425) {$k$};
		\node [style=none] (24) at (3.125, 0.35) {};
		\node [style=none] (25) at (3.125, -0.35) {};
		\node [style=none] (26) at (3.625, -0.35) {};
		\node [style=none] (27) at (3.625, 0.35) {};
		\node [style=none] (28) at (3.375, 0) {$C$};
		\node [style=none] (30) at (3.625, 0) {};
		\node [style=none] (31) at (3.125, -0.225) {};
		\node [style=none] (32) at (2.4, -0.225) {};
		\node [style=none, font={\scriptsize}, text=gray] (34) at (2.325, -0.4) {$n$};
		\node [style=none] (35) at (3.875, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw [in=-180, out=45] (20) to (17.center);
		\draw (19.center) to (20);
		\draw (21.center) to (18.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (24.center);
		\draw [in=-45, out=-180] (32.center) to (20);
		\draw (31.center) to (32.center);
		\draw (30.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intertwine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-1.375, 0) {$\operatorname{intertwine}(C,P)$};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-3.25, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (7) at (-3.05, 0.2) {$kn$};
		\node [style=none] (8) at (1.15, 0) {$:=$};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (11) at (0.2, 0.2) {$\ell$};
		\node [style=none] (15) at (2.9, 0.25) {};
		\node [style=none] (16) at (2.9, -0.25) {};
		\node [style=none] (17) at (3.4, -0.25) {};
		\node [style=none] (18) at (3.4, 0.25) {};
		\node [style=none] (19) at (3.15, 0) {$P$};
		\node [style=none] (20) at (2.9, 0) {};
		\node [style=none] (22) at (3.4, 0) {};
		\node [style=none] (30) at (1.9, -0.25) {};
		\node [style=tensor, shape border rotate=180] (31) at (2.45, -0.25) {};
		\node [style=none] (34) at (3.75, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (35) at (4.45, 0.2) {$\ell$};
		\node [style=none, font={\scriptsize}, text=gray] (36) at (2.7, 0.2) {$k$};
		\node [style=none] (38) at (3.75, 0.25) {};
		\node [style=none] (39) at (3.75, -0.25) {};
		\node [style=none] (40) at (4.25, -0.25) {};
		\node [style=none] (41) at (4.25, 0.25) {};
		\node [style=none] (42) at (4, 0) {$C$};
		\node [style=none] (44) at (4, -0.25) {};
		\node [style=none] (45) at (4.25, 0) {};
		\node [style=none] (46) at (3.75, -0.5) {};
		\node [style=none] (47) at (2.9, -0.5) {};
		\node [style=none] (48) at (4.75, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (49) at (4, -0.55) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw [in=-180, out=45] (31) to (20.center);
		\draw (30.center) to (31);
		\draw (34.center) to (22.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw [bend right=45] (46.center) to (44.center);
		\draw [in=-45, out=-180] (47.center) to (31);
		\draw (46.center) to (47.center);
		\draw (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/li-lc-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-0.975, 0) {$=$};
		\node [style=none] (91) at (0.5, 0.25) {};
		\node [style=none] (92) at (0.5, -0.25) {};
		\node [style=none] (93) at (1.05, -0.25) {};
		\node [style=none] (94) at (1.05, 0.25) {};
		\node [style=none] (95) at (0.775, 0) {$U_1$};
		\node [style=none] (96) at (1.05, 0) {};
		\node [style=none] (97) at (1.3, 0) {};
		\node [style=none] (105) at (0.5, 0) {};
		\node [style=none] (111) at (-4.525, -0.125) {};
		\node [style=tensor, shape border rotate=180] (112) at (-4.35, -0.125) {};
		\node [style=none] (113) at (-1.475, -0.75) {};
		\node [style=none] (114) at (-4.525, -0.75) {};
		\node [style=none] (115) at (-3.85, 0.125) {};
		\node [style=none] (116) at (-3.35, 0.75) {};
		\node [style=none] (117) at (-3.35, 0) {};
		\node [style=none] (118) at (-3.85, 0) {};
		\node [style=none] (119) at (-3.85, 0.75) {};
		\node [style=none] (120) at (-3.6, 0.375) {$C_{2}$};
		\node [style=none] (121) at (-3.85, 0.625) {};
		\node [style=none] (122) at (-3.35, 0.375) {};
		\node [style=none] (123) at (-3.1, 0.375) {};
		\node [style=none, rotate=-30] (124) at (-2.85, 0.25) {...};
		\node [style=none] (125) at (-2.35, -0.375) {};
		\node [style=none] (126) at (-3.85, -0.375) {};
		\node [style=none] (127) at (-1.85, 0.25) {};
		\node [style=none] (128) at (-1.85, -0.5) {};
		\node [style=none] (129) at (-2.35, -0.5) {};
		\node [style=none] (130) at (-2.35, 0.25) {};
		\node [style=none] (131) at (-2.1, -0.125) {$C_d$};
		\node [style=none] (132) at (-2.6, 0.125) {};
		\node [style=none] (133) at (-2.35, 0.125) {};
		\node [style=none, rotate=90] (134) at (-3.95, -0.125) {...};
		\node [style=none] (135) at (-4.225, 0.875) {};
		\node [style=none] (136) at (-4.225, 0.375) {};
		\node [style=none] (137) at (-4.725, 0.375) {};
		\node [style=none] (138) at (-4.725, 0.875) {};
		\node [style=none] (139) at (-4.475, 0.625) {$C_1$};
		\node [style=none] (140) at (-4.95, 0.625) {};
		\node [style=none] (141) at (-4.225, 0.625) {};
		\node [style=none] (142) at (-4.725, 0.625) {};
		\node [style=none] (143) at (0.275, 0.25) {};
		\node [style=none] (144) at (0.275, -0.25) {};
		\node [style=none] (145) at (-0.225, -0.25) {};
		\node [style=none] (146) at (-0.225, 0.25) {};
		\node [style=none] (147) at (0.025, 0) {$C_1$};
		\node [style=none] (148) at (-0.45, 0) {};
		\node [style=none] (149) at (0.275, 0) {};
		\node [style=none] (150) at (-0.225, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (91.center);
		\draw (97.center) to (96.center);
		\draw (111.center) to (112);
		\draw [bend right=90, looseness=1.50] (111.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (119.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (123.center) to (122.center);
		\draw (130.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw [in=0, out=-180] (125.center) to (126.center);
		\draw [in=-180, out=-45] (112) to (126.center);
		\draw [in=45, out=180] (115.center) to (112);
		\draw (138.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (140.center) to (142.center);
		\draw (121.center) to (141.center);
		\draw (146.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (145.center);
		\draw (145.center) to (146.center);
		\draw (148.center) to (150.center);
		\draw (149.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/li-lc-k.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (2.875, 0.25) {};
		\node [style=none] (204) at (2.875, -0.25) {};
		\node [style=none] (205) at (3.675, -0.25) {};
		\node [style=none] (206) at (3.675, 0.25) {};
		\node [style=none] (207) at (3.275, 0) {$U_{k+1}$};
		\node [style=none] (208) at (3.675, 0) {};
		\node [style=none] (209) at (3.925, 0) {};
		\node [style=none] (210) at (2.625, 0.375) {};
		\node [style=none] (211) at (2.625, -0.375) {};
		\node [style=none] (212) at (1.875, -0.375) {};
		\node [style=none] (213) at (1.875, 0.375) {};
		\node [style=none] (214) at (2.25, 0) {$C_{k+1}$};
		\node [style=none] (215) at (2.625, 0) {};
		\node [style=none] (216) at (2.875, 0) {};
		\node [style=none] (217) at (1.875, -0.25) {};
		\node [style=none] (219) at (1.875, 0.25) {};
		\node [style=none] (221) at (0.375, 0) {$=$};
		\node [style=none] (222) at (1, -0.25) {};
		\node [style=none] (224) at (1.725, 0.5) {};
		\node [style=none] (225) at (1.725, 0) {};
		\node [style=none] (226) at (1.175, 0) {};
		\node [style=none] (227) at (1.175, 0.5) {};
		\node [style=none] (228) at (1.45, 0.25) {$v_{k}$};
		\node [style=none] (229) at (1.725, 0.25) {};
		\node [style=none] (230) at (-6.95, 1.75) {};
		\node [style=none] (231) at (-6.95, 1.25) {};
		\node [style=none] (232) at (-7.45, 1.25) {};
		\node [style=none] (233) at (-7.45, 1.75) {};
		\node [style=none] (234) at (-7.2, 1.5) {$C_1$};
		\node [style=none] (237) at (-6.45, 0.875) {};
		\node [style=none] (238) at (-7.7, 0.875) {};
		\node [style=none] (239) at (-5.95, 1.5) {};
		\node [style=none] (240) at (-5.95, 0.75) {};
		\node [style=none] (241) at (-6.45, 0.75) {};
		\node [style=none] (242) at (-6.45, 1.5) {};
		\node [style=none] (243) at (-6.2, 1.125) {$C_2$};
		\node [style=none] (245) at (-7.7, 1.5) {};
		\node [style=none] (249) at (-6.95, 1.5) {};
		\node [style=none] (250) at (-6.45, 1.375) {};
		\node [style=none] (251) at (-5.95, 1.125) {};
		\node [style=none] (252) at (-5.7, 1.125) {};
		\node [style=none, rotate=-30] (253) at (-5.45, 0.875) {...};
		\node [style=none] (254) at (-4.95, 0.125) {};
		\node [style=none] (255) at (-7.7, 0.125) {};
		\node [style=none] (256) at (-4.45, 0.75) {};
		\node [style=none] (257) at (-4.45, 0) {};
		\node [style=none] (258) at (-4.95, 0) {};
		\node [style=none] (259) at (-4.95, 0.75) {};
		\node [style=none] (260) at (-4.7, 0.375) {$C_{k}$};
		\node [style=none] (261) at (-5.2, 0.625) {};
		\node [style=none] (262) at (-4.95, 0.625) {};
		\node [style=none] (263) at (-3.95, -0.25) {};
		\node [style=none] (264) at (-8.45, -0.25) {};
		\node [style=none] (265) at (-3.2, 0.375) {};
		\node [style=none] (266) at (-3.2, -0.375) {};
		\node [style=none] (267) at (-3.95, -0.375) {};
		\node [style=none] (268) at (-3.95, 0.375) {};
		\node [style=none] (269) at (-3.575, 0) {$C_{k+1}$};
		\node [style=none] (271) at (-4.45, 0.375) {};
		\node [style=none] (272) at (-3.95, 0.25) {};
		\node [style=none] (274) at (-7.45, 1.5) {};
		\node [style=none, rotate=90] (275) at (-6.95, 0.375) {...};
		\node [style=none] (281) at (-2.95, -0.5) {};
		\node [style=none] (283) at (-2.2, 0.125) {};
		\node [style=none] (284) at (-2.2, -0.625) {};
		\node [style=none] (285) at (-2.95, -0.625) {};
		\node [style=none] (286) at (-2.95, 0.125) {};
		\node [style=none] (287) at (-2.575, -0.25) {$C_{k+2}$};
		\node [style=none] (289) at (-3.2, 0) {};
		\node [style=none] (290) at (-2.95, 0) {};
		\node [style=none] (291) at (-2.2, -0.25) {};
		\node [style=none] (292) at (-1.95, -0.25) {};
		\node [style=none, rotate=-30] (293) at (-1.7, -0.375) {...};
		\node [style=none] (303) at (-1.2, -1) {};
		\node [style=none] (304) at (-2.95, -1) {};
		\node [style=none] (305) at (-0.7, -0.375) {};
		\node [style=none] (306) at (-0.7, -1.125) {};
		\node [style=none] (307) at (-1.2, -1.125) {};
		\node [style=none] (308) at (-1.2, -0.375) {};
		\node [style=none] (309) at (-0.95, -0.75) {$C_d$};
		\node [style=none] (310) at (-1.45, -0.5) {};
		\node [style=none] (311) at (-1.2, -0.5) {};
		\node [style=none, rotate=90] (313) at (-3.05, -0.75) {...};
		\node [style=none] (316) at (-8.2, 1.75) {};
		\node [style=none] (317) at (-8.2, 1.25) {};
		\node [style=none] (318) at (-7.7, 1.75) {};
		\node [style=none] (319) at (-7.7, 1.25) {};
		\node [style=none] (320) at (-7.95, 1.5) {$e_{\ell_1}$};
		\node [style=none] (321) at (-8.2, 0.375) {};
		\node [style=none] (322) at (-8.2, -0.125) {};
		\node [style=none] (323) at (-7.7, 0.375) {};
		\node [style=none] (324) at (-7.7, -0.125) {};
		\node [style=none] (325) at (-7.95, 0.125) {$e_{\ell_k}$};
		\node [style=none] (327) at (-8.2, 1.125) {};
		\node [style=none] (328) at (-8.2, 0.625) {};
		\node [style=none] (329) at (-7.7, 1.125) {};
		\node [style=none] (330) at (-7.7, 0.625) {};
		\node [style=none] (331) at (-7.95, 0.875) {$e_{\ell_2}$};
		\node [style=tensor, shape border rotate=180] (332) at (-3.325, -0.75) {};
		\node [style=none] (333) at (-3.45, -0.75) {};
		\node [style=none] (334) at (-3.45, -1.375) {};
		\node [style=none] (335) at (-0.45, -1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (203.center) to (204.center);
		\draw (204.center) to (205.center);
		\draw (205.center) to (206.center);
		\draw (206.center) to (203.center);
		\draw (209.center) to (208.center);
		\draw (213.center) to (210.center);
		\draw (210.center) to (211.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (213.center);
		\draw (216.center) to (215.center);
		\draw (222.center) to (217.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (227.center) to (224.center);
		\draw [in=180, out=0] (229.center) to (219.center);
		\draw (233.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw [in=180, out=0] (238.center) to (237.center);
		\draw (242.center) to (239.center);
		\draw (239.center) to (240.center);
		\draw (240.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw [in=360, out=180] (250.center) to (249.center);
		\draw (252.center) to (251.center);
		\draw [in=180, out=0] (255.center) to (254.center);
		\draw (259.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (258.center) to (259.center);
		\draw (262.center) to (261.center);
		\draw (268.center) to (265.center);
		\draw (265.center) to (266.center);
		\draw (266.center) to (267.center);
		\draw (267.center) to (268.center);
		\draw [in=360, out=180] (272.center) to (271.center);
		\draw (245.center) to (274.center);
		\draw [in=360, out=180] (263.center) to (264.center);
		\draw (286.center) to (283.center);
		\draw (283.center) to (284.center);
		\draw (284.center) to (285.center);
		\draw (285.center) to (286.center);
		\draw (290.center) to (289.center);
		\draw (292.center) to (291.center);
		\draw (308.center) to (305.center);
		\draw (305.center) to (306.center);
		\draw (306.center) to (307.center);
		\draw (307.center) to (308.center);
		\draw (311.center) to (310.center);
		\draw [in=0, out=-180] (303.center) to (304.center);
		\draw (316.center) to (317.center);
		\draw (317.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (318.center) to (316.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (324.center);
		\draw (324.center) to (323.center);
		\draw (323.center) to (321.center);
		\draw (327.center) to (328.center);
		\draw (328.center) to (330.center);
		\draw (330.center) to (329.center);
		\draw (329.center) to (327.center);
		\draw [bend right=90, looseness=1.25] (333.center) to (334.center);
		\draw (335.center) to (334.center);
		\draw (332) to (333.center);
		\draw [in=180, out=-45] (332) to (304.center);
		\draw [in=-180, out=45] (332) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear-combination.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-no-outline, font={\scriptsize}] (57) at (-0.9, 0.875) {$\lambda_1\!\star$};
		\node [style=box] (0) at (0.375, -1.375) {$t$};
		\node [style=white dot] (1) at (0.375, 1.375) {$r$};
		\node [style=none] (2) at (-1.775, 0.375) {};
		\node [style=none] (3) at (-1.525, 0.375) {};
		\node [style=none] (4) at (-1.025, 0.375) {};
		\node [style=none] (5) at (-1.275, 0.475) {...};
		\node [style=none] (6) at (-0.025, 0.375) {};
		\node [style=none] (7) at (-0.275, 0.375) {};
		\node [style=none] (8) at (-0.775, 0.375) {};
		\node [style=none] (10) at (-1.775, -0.375) {};
		\node [style=none] (11) at (-1.525, -0.375) {};
		\node [style=none] (12) at (-1.025, -0.375) {};
		\node [style=none] (13) at (-1.175, -0.475) {...};
		\node [style=none] (14) at (-0.025, -0.375) {};
		\node [style=none] (15) at (-0.275, -0.375) {};
		\node [style=none] (16) at (-0.775, -0.375) {};
		\node [style=none] (17) at (-0.475, -0.475) {...};
		\node [style=none] (18) at (-0.9, 0) {$d_1$};
		\node [style=none, font={\scriptsize}] (19) at (-1.275, 1.125) {$\lambda_1\!\star$};
		\node [style=none, font={\scriptsize}] (22) at (-0.025, -0.725) {$\star$};
		\node [style=none, font={\scriptsize}] (26) at (-0.4, -0.725) {$\star$};
		\node [style=none] (54) at (0.375, 0.125) {...};
		\node [style=none, font={\scriptsize}] (55) at (-0.85, -0.725) {$\star$};
		\node [style=none, font={\scriptsize}] (56) at (-1.375, -0.725) {$\star$};
		\node [style=box-no-outline, font={\scriptsize}] (58) at (-0.65, 0.625) {$\lambda_1\!\star$};
		\node [style=none, font={\scriptsize}] (59) at (0.075, 0.625) {$\lambda_1\!\star$};
		\node [style=none] (60) at (-0.45, 0.475) {...};
		\node [style=box] (61) at (0.375, -1.375) {$t$};
		\node [style=white dot] (62) at (0.375, 1.375) {$r$};
		\node [style=none] (63) at (2.525, 0.375) {};
		\node [style=none] (64) at (2.275, 0.375) {};
		\node [style=none] (65) at (1.775, 0.375) {};
		\node [style=none] (66) at (2.025, 0.475) {...};
		\node [style=none] (67) at (0.775, 0.375) {};
		\node [style=none] (68) at (1.025, 0.375) {};
		\node [style=none] (69) at (1.525, 0.375) {};
		\node [style=none] (70) at (2.525, -0.375) {};
		\node [style=none] (71) at (2.275, -0.375) {};
		\node [style=none] (72) at (1.775, -0.375) {};
		\node [style=none] (73) at (1.925, -0.475) {...};
		\node [style=none] (74) at (0.775, -0.375) {};
		\node [style=none] (75) at (1.025, -0.375) {};
		\node [style=none] (76) at (1.525, -0.375) {};
		\node [style=none] (77) at (1.225, -0.475) {...};
		\node [style=none] (78) at (1.65, 0) {$d_n$};
		\node [style=none, font={\scriptsize}] (79) at (2.025, 1.125) {$\lambda_n\!\star$};
		\node [style=none, font={\scriptsize}] (80) at (0.775, -0.725) {$\star$};
		\node [style=none, font={\scriptsize}] (81) at (1.15, -0.725) {$\star$};
		\node [style=none, font={\scriptsize}] (83) at (1.6, -0.725) {$\star$};
		\node [style=none, font={\scriptsize}] (84) at (2.125, -0.725) {$\star$};
		\node [style=box-no-outline, font={\scriptsize}] (85) at (1.4, 0.625) {$\lambda_n\!\star$};
		\node [style=none, font={\scriptsize}] (86) at (0.675, 0.625) {$\lambda_n\!\star$};
		\node [style=none] (87) at (1.2, 0.475) {...};
		\node [style=box-no-outline, font={\scriptsize}] (88) at (1.65, 0.875) {$\lambda_n\!\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (14.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw [style=dashed, in=90, out=-180, looseness=0.75] (1) to (3.center);
		\draw [style=dashed, in=90, out=-165, looseness=0.75] (1) to (4.center);
		\draw [style=dashed, bend right, looseness=0.75] (11.center) to (0);
		\draw [style=dashed, bend right=15] (12.center) to (0);
		\draw [in=75, out=-150] (1) to (8.center);
		\draw [bend right=15] (1) to (7.center);
		\draw [bend right=15] (16.center) to (0);
		\draw [in=-90, out=135, looseness=0.75] (0) to (15.center);
		\draw (63.center) to (70.center);
		\draw (70.center) to (74.center);
		\draw (74.center) to (67.center);
		\draw (67.center) to (63.center);
		\draw [in=90, out=0, looseness=0.75] (62) to (64.center);
		\draw [in=90, out=-15, looseness=0.75] (62) to (65.center);
		\draw [bend left, looseness=0.75] (71.center) to (61);
		\draw [bend left=15] (72.center) to (61);
		\draw [style=dashed, in=105, out=-30] (62) to (69.center);
		\draw [style=dashed, bend left=15] (62) to (68.center);
		\draw [style=dashed, bend left=15] (76.center) to (61);
		\draw [style=dashed, in=-90, out=45, looseness=0.75] (61) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local-operator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0.5) {$u$};
		\node [style=white dot] (1) at (-1.5, -0.5) {$v$};
		\node [style=none, font={\scriptsize}] (2) at (-1.125, 0) {$b$};
		\node [style=none, font={\scriptsize}] (3) at (-1.875, 0) {$a$};
		\node [style=none] (4) at (-0.25, 0) {$\mapsto$};
		\node [style=white dot] (5) at (1.75, 0.5) {$u$};
		\node [style=white dot] (6) at (1.75, -0.5) {$v$};
		\node [style=none, font={\scriptsize}] (8) at (0.625, 0) {$ax_{00}+bx_{01}$};
		\node [style=none, font={\scriptsize}] (9) at (2.875, 0) {$ax_{10}+bx_{11}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend right] (0) to (1);
		\draw [bend left] (0) to (1);
		\draw [style=dashed, bend right] (5) to (6);
		\draw [bend left] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nullity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-2, -0.125) {};
		\node [style=tensor, shape border rotate=180] (64) at (-1.825, -0.125) {};
		\node [style=none] (65) at (1.05, -0.75) {};
		\node [style=none] (66) at (-2, -0.75) {};
		\node [style=none] (67) at (-1.325, 0.125) {};
		\node [style=none] (68) at (-0.825, 0.75) {};
		\node [style=none] (69) at (-0.825, 0) {};
		\node [style=none] (70) at (-1.325, 0) {};
		\node [style=none] (71) at (-1.325, 0.75) {};
		\node [style=none] (72) at (-1.075, 0.375) {$C_{2}$};
		\node [style=none] (73) at (-1.325, 0.625) {};
		\node [style=none] (74) at (-0.825, 0.375) {};
		\node [style=none] (75) at (-0.575, 0.375) {};
		\node [style=none, rotate=-30] (76) at (-0.325, 0.25) {...};
		\node [style=none] (77) at (0.175, -0.375) {};
		\node [style=none] (78) at (-1.325, -0.375) {};
		\node [style=none] (79) at (0.675, 0.25) {};
		\node [style=none] (80) at (0.675, -0.5) {};
		\node [style=none] (81) at (0.175, -0.5) {};
		\node [style=none] (82) at (0.175, 0.25) {};
		\node [style=none] (83) at (0.425, -0.125) {$C_d$};
		\node [style=none] (84) at (-0.075, 0.125) {};
		\node [style=none] (85) at (0.175, 0.125) {};
		\node [style=none, rotate=90] (86) at (-1.425, -0.125) {...};
		\node [style=none] (87) at (-1.7, 0.875) {};
		\node [style=none] (88) at (-1.7, 0.375) {};
		\node [style=none] (89) at (-2.2, 0.375) {};
		\node [style=none] (90) at (-2.2, 0.875) {};
		\node [style=none] (91) at (-1.95, 0.625) {$C_1$};
		\node [style=none] (92) at (-2.425, 0.625) {};
		\node [style=none] (93) at (-1.7, 0.625) {};
		\node [style=none] (94) at (-2.2, 0.625) {};
		\node [style=none, font={\scriptsize}, text=gray] (95) at (-1.5, 0.75) {$r_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63.center) to (64);
		\draw [bend right=90, looseness=1.50] (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (71.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (75.center) to (74.center);
		\draw (82.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (85.center) to (84.center);
		\draw [in=0, out=-180] (77.center) to (78.center);
		\draw [in=-180, out=-45] (64) to (78.center);
		\draw [in=45, out=180] (67.center) to (64);
		\draw (90.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (92.center) to (94.center);
		\draw (73.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-left-edges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0) {$u$};
		\node [style=white dot] (1) at (-2.25, -1) {};
		\node [style=white dot] (2) at (-0.75, -1) {};
		\node [style=white dot] (3) at (-2, 0.75) {};
		\node [style=white dot] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-0.25, 0) {$=$};
		\node [style=none, font={\scriptsize}] (6) at (-2.175, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (7) at (-0.825, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (8) at (-1.925, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (9) at (-1.075, 0.425) {$\star$};
		\node [style=white dot] (10) at (-1.5, -1) {};
		\node [style=box-no-outline, font={\scriptsize}] (11) at (-1.675, -0.6) {$a$};
		\node [style=box-no-outline, font={\scriptsize}] (12) at (-1.325, -0.6) {$b$};
		\node [style=white dot] (13) at (1.25, 0) {$u$};
		\node [style=white dot] (14) at (0.5, -1) {};
		\node [style=white dot] (15) at (2, -1) {};
		\node [style=white dot] (16) at (0.75, 0.75) {};
		\node [style=white dot] (17) at (1.75, 0.75) {};
		\node [style=none, font={\scriptsize}] (18) at (0.575, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (19) at (1.925, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (20) at (0.825, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (21) at (1.675, 0.425) {$\star$};
		\node [style=white dot] (22) at (1.25, -1) {};
		\node [style=box-no-outline, font={\scriptsize}] (24) at (1.25, -0.6) {$a{+}b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sdash] (3) to (0);
		\draw [style=sdash] (0) to (1);
		\draw (0) to (4);
		\draw (0) to (2);
		\draw [style=sdash, bend right] (0) to (10);
		\draw [style=sdash, bend right] (10) to (0);
		\draw [style=sdash] (16) to (13);
		\draw [style=sdash] (13) to (14);
		\draw (13) to (17);
		\draw (13) to (15);
		\draw [style=sdash] (22) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-right-edges.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0) {$u$};
		\node [style=white dot] (1) at (-2, -1) {};
		\node [style=white dot] (2) at (-0.5, -1) {};
		\node [style=white dot] (3) at (-1.75, 0.75) {};
		\node [style=white dot] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none, font={\scriptsize}] (6) at (-1.925, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (7) at (-0.575, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (8) at (-1.675, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (9) at (-0.825, 0.425) {$\star$};
		\node [style=white dot] (10) at (-1.25, -1) {};
		\node [style=box-no-outline, font={\scriptsize}] (11) at (-1.425, -0.6) {$a$};
		\node [style=box-no-outline, font={\scriptsize}] (12) at (-1.075, -0.6) {$b$};
		\node [style=white dot] (13) at (1.5, 0) {$u$};
		\node [style=white dot] (14) at (0.75, -1) {};
		\node [style=white dot] (15) at (2.25, -1) {};
		\node [style=white dot] (16) at (1, 0.75) {};
		\node [style=white dot] (17) at (2, 0.75) {};
		\node [style=none, font={\scriptsize}] (18) at (0.825, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (19) at (2.175, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (20) at (1.075, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (21) at (1.925, 0.425) {$\star$};
		\node [style=white dot] (22) at (1.5, -1) {};
		\node [style=box-no-outline, font={\scriptsize}] (23) at (1.5, -0.6) {$a{+}b$};
		\node [style=none] (24) at (3, 0) {and};
		\node [style=white dot] (25) at (4.5, 0) {$u$};
		\node [style=white dot] (26) at (3.75, -1) {};
		\node [style=white dot] (27) at (5.25, -1) {};
		\node [style=white dot] (28) at (4, 0.75) {};
		\node [style=white dot] (29) at (5, 0.75) {};
		\node [style=none, font={\scriptsize}] (30) at (3.825, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (31) at (5.175, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (32) at (4.075, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (33) at (4.925, 0.425) {$\star$};
		\node [style=white dot] (34) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sdash] (3) to (0);
		\draw [style=sdash] (0) to (1);
		\draw (0) to (4);
		\draw (0) to (2);
		\draw [bend right] (0) to (10);
		\draw [bend right] (10) to (0);
		\draw [style=sdash] (16) to (13);
		\draw [style=sdash] (13) to (14);
		\draw (13) to (17);
		\draw (13) to (15);
		\draw (22) to (13);
		\draw [style=sdash] (28) to (25);
		\draw [style=sdash] (25) to (26);
		\draw (25) to (29);
		\draw (25) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parentless.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.75, 0) {$u$};
		\node [style=white dot] (1) at (-2.25, -0.75) {};
		\node [style=white dot] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-0.5, 0) {$=$};
		\node [style=white dot] (4) at (1, -0.75) {};
		\node [style=white dot] (5) at (2, -0.75) {};
		\node [style=none, font={\scriptsize}] (6) at (-2.175, -0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (7) at (-1.325, -0.425) {$\star$};
		\node [style=none] (8) at (-1.75, 0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (1) to (0);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qmdd-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-0.5, -0.25) {$y_3$};
		\node [style=box] (1) at (0, -1) {$1$};
		\node [style=white dot] (3) at (0.5, -0.25) {$y_3$};
		\node [style=white dot] (4) at (0, 0.25) {$y_2$};
		\node [style=white dot] (5) at (-0.5, 0.75) {$y_1$};
		\node [style=none, font={\scriptsize}] (6) at (0.875, -0.75) {$1{/}\sqrt2$};
		\node [style=none, font={\scriptsize}] (7) at (-0.2, -0.075) {$i$};
		\node [style=none, font={\scriptsize}] (8) at (-0.075, -0.425) {$0$};
		\node [style=none, font={\scriptsize}] (9) at (-0.1, 0.55) {-$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend right] (3) to (1);
		\draw [style=dashed] (4) to (0);
		\draw (4) to (3);
		\draw (5) to (4);
		\draw [style=dashed, bend right=45] (0) to (1);
		\draw [bend right=45] (1) to (3);
		\draw [bend left] (0) to (1);
		\draw [style=dashed, bend right] (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/row-addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 0) {$u$};
		\node [style=white dot] (1) at (-1.5, -0.75) {};
		\node [style=white dot] (2) at (-0.5, -0.75) {};
		\node [style=white dot] (3) at (-1.5, 0.75) {};
		\node [style=white dot] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (2.25, 0) {$=$};
		\node [style=white dot] (6) at (0.75, 0) {$v$};
		\node [style=white dot] (7) at (0.25, -0.75) {};
		\node [style=white dot] (8) at (1.25, -0.75) {};
		\node [style=white dot] (9) at (0.25, 0.75) {};
		\node [style=white dot] (10) at (1.25, 0.75) {};
		\node [style=white dot] (11) at (3.75, 0) {$u$};
		\node [style=white dot] (12) at (3.25, -1) {};
		\node [style=white dot] (13) at (4.25, -1) {};
		\node [style=white dot] (14) at (3.25, 1) {};
		\node [style=white dot] (15) at (4.25, 1) {};
		\node [style=white dot] (16) at (5.5, 0) {$v$};
		\node [style=white dot] (17) at (5, -1) {};
		\node [style=white dot] (18) at (6, -1) {};
		\node [style=white dot] (19) at (5, 1) {};
		\node [style=white dot] (20) at (6, 1) {};
		\node [style=box-no-outline, font={\scriptsize}] (21) at (4.5, -0.675) {$aw_\ell$};
		\node [style=none, font={\scriptsize}] (22) at (4.75, -0.275) {$aw_r$};
		\node [style=none, font={\scriptsize}] (23) at (4.6, 0.175) {-$a\varpi_\ell$};
		\node [style=box-no-outline, font={\scriptsize}] (24) at (4.625, 0.725) {-$a\varpi_r$};
		\node [style=none, font={\scriptsize}] (25) at (-1.425, -0.4) {$\star$};
		\node [style=none, font={\scriptsize}] (26) at (-0.575, -0.4) {$\star$};
		\node [style=none, font={\scriptsize}] (27) at (-1.55, 0.425) {$\varpi_\ell$};
		\node [style=none, font={\scriptsize}] (28) at (-0.45, 0.425) {$\varpi_r$};
		\node [style=none, font={\scriptsize}] (29) at (5.35, 0.675) {$\star$};
		\node [style=none, font={\scriptsize}] (30) at (6.025, 0.675) {$\star$};
		\node [style=none, font={\scriptsize}] (31) at (0.675, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (32) at (1.225, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (33) at (0.325, -0.4) {$w_\ell$};
		\node [style=none, font={\scriptsize}] (34) at (1.175, -0.4) {$w_r$};
		\node [style=box-no-outline, font={\scriptsize}] (35) at (5.375, -0.45) {$w_\ell$};
		\node [style=none, font={\scriptsize}] (36) at (5.875, -0.4) {$w_r$};
		\node [style=none, font={\scriptsize}] (37) at (3.225, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (38) at (3.875, -0.65) {$\star$};
		\node [style=box-no-outline, font={\scriptsize}] (39) at (3.925, 0.4) {$\varpi_r$};
		\node [style=none, font={\scriptsize}] (40) at (3.275, 0.425) {$\varpi_\ell$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (3) to (0);
		\draw [style=dashed] (0) to (1);
		\draw (0) to (4);
		\draw (0) to (2);
		\draw [style=dashed] (9) to (6);
		\draw [style=dashed] (6) to (7);
		\draw (6) to (10);
		\draw (6) to (8);
		\draw [style=dashed] (14) to (11);
		\draw [style=dashed] (11) to (12);
		\draw (11) to (15);
		\draw (11) to (13);
		\draw [style=dashed] (19) to (16);
		\draw [style=dashed] (16) to (17);
		\draw (16) to (20);
		\draw (16) to (18);
		\draw [style=dashed] (14) to (16);
		\draw [style=dashed] (11) to (17);
		\draw (15) to (16);
		\draw (11) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/row-vectorisation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-1.5, 0) {$\vec T^\intercal$};
		\node [style=none] (8) at (-0.5, 0) {$:=$};
		\node [style=none] (9) at (0.25, 0.425) {};
		\node [style=none] (10) at (0.375, 0.425) {};
		\node [style=none] (11) at (0.375, 0.525) {};
		\node [style=none] (12) at (0.375, 0.025) {};
		\node [style=none] (13) at (0.875, 0.025) {};
		\node [style=none] (14) at (0.875, 0.525) {};
		\node [style=none] (15) at (0.875, 0.425) {};
		\node [style=none] (16) at (0.625, 0.275) {$T$};
		\node [style=none] (17) at (0.25, 0.125) {};
		\node [style=none] (18) at (0.375, 0.125) {};
		\node [style=none] (19) at (0.875, 0.125) {};
		\node [style=none] (20) at (1.75, 0) {};
		\node [style=none] (21) at (0.25, -0.125) {};
		\node [style=none] (22) at (0.25, -0.425) {};
		\node [style=none] (23) at (0.875, -0.125) {};
		\node [style=none] (24) at (0.875, -0.425) {};
		\node [style=none] (25) at (0.875, -0.425) {};
		\node [style=none] (26) at (0.875, -0.125) {};
		\node [style=tensor, shape border rotate=0] (27) at (1.375, 0) {};
		\node [style=none, rotate=90] (28) at (0.625, -0.275) {...};
		\node [style=none, rotate=90] (29) at (0.3, 0.275) {...};
		\node [style=none, rotate=90] (30) at (0.95, 0.275) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (0.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (10.center) to (9.center);
		\draw (18.center) to (17.center);
		\draw [bend right=270] (21.center) to (9.center);
		\draw [bend right=90] (17.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw [in=0, out=-165] (27) to (26.center);
		\draw [in=0, out=120] (27) to (15.center);
		\draw [in=0, out=165] (27) to (19.center);
		\draw (20.center) to (27);
		\draw [in=0, out=-120] (27) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/row-vectorisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 0.5) {};
		\node [style=none] (4) at (0, 0.25) {$T$};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (14) at (0.275, -0.125) {...};
		\node [style=none] (17) at (-3, -0.25) {};
		\node [style=none] (18) at (-2.5, -0.25) {};
		\node [style=none] (19) at (-2.5, 0.25) {};
		\node [style=none] (20) at (-3, 0.25) {};
		\node [style=none] (21) at (-2.75, 0) {$\vec T^\intercal$};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-1.5, 0) {$:=$};
		\node [style=tensor, shape border rotate=0] (26) at (1.15, -0.25) {};
		\node [style=none] (27) at (1.65, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (26);
		\draw [in=-135, out=-90, looseness=1.75] (12.center) to (26);
		\draw [in=-90, out=165, looseness=0.75] (26) to (9.center);
		\draw [in=-90, out=150, looseness=0.75] (26) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalar-multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {$u$};
		\node [style=white dot] (2) at (-0.5, -0.75) {};
		\node [style=white dot] (4) at (0.5, -0.75) {};
		\node [style=white dot] (6) at (-0.5, 0.75) {};
		\node [style=white dot] (8) at (0.5, 0.75) {};
		\node [style=none] (10) at (1.25, 0) {$=$};
		\node [style=white dot] (11) at (3.25, 0) {$u$};
		\node [style=white dot] (13) at (2.75, -0.75) {};
		\node [style=white dot] (15) at (3.75, -0.75) {};
		\node [style=white dot] (17) at (2.75, 0.75) {};
		\node [style=white dot] (19) at (3.75, 0.75) {};
		\node [style=none, font={\scriptsize}] (21) at (2.575, -0.4) {$a\cdot\star$};
		\node [style=none, font={\scriptsize}] (24) at (3.925, -0.4) {$a\cdot\star$};
		\node [style=none, font={\scriptsize}] (25) at (2.575, 0.425) {$\frac1a\cdot\star$};
		\node [style=none, font={\scriptsize}] (28) at (3.925, 0.425) {$\frac1a\cdot\star$};
		\node [style=none, font={\scriptsize}] (29) at (-0.425, -0.4) {$\star$};
		\node [style=none, font={\scriptsize}] (30) at (0.425, -0.4) {$\star$};
		\node [style=none, font={\scriptsize}] (31) at (-0.425, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (32) at (0.425, 0.425) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (6) to (0);
		\draw [style=dashed] (0) to (2);
		\draw (0) to (8);
		\draw (0) to (4);
		\draw [style=dashed] (17) to (11);
		\draw [style=dashed] (11) to (13);
		\draw (11) to (19);
		\draw (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.25) {};
		\node [style=none] (1) at (-3.25, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-2.25, 0) {$\operatorname{split}(A,n)$};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (-3.75, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (7) at (-3.8, 0.2) {$\ell n$};
		\node [style=none] (8) at (-0.1, 0) {$:=$};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (14) at (-0.8, 0.2) {$k$};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (2, 0) {};
		\node [style=none] (20) at (2, 0.5) {};
		\node [style=none] (21) at (1.75, 0.25) {$A$};
		\node [style=none] (23) at (1.5, 0.25) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (2, 0.25) {};
		\node [style=tensor, shape border rotate=180] (26) at (2.25, 0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (27) at (1.25, 0.375) {$\ell$};
		\node [style=none, font={\scriptsize}, text=gray] (28) at (2.25, -0.125) {$n$};
		\node [style=tensor, shape border rotate=180] (29) at (1, 0) {};
		\node [style=none] (30) at (2.3, -0.25) {};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (3, -0.05) {};
		\node [style=none] (33) at (0.5, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (34) at (3, -0.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (26) to (25.center);
		\draw [in=45, out=-180] (23.center) to (29);
		\draw (31.center) to (30.center);
		\draw [in=-45, out=180] (31.center) to (29);
		\draw [in=0, out=30, looseness=2.50] (26) to (30.center);
		\draw [in=-60, out=180] (32.center) to (26);
		\draw (33.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sweep-1-details.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.3, -0.375) {};
		\node [style=none] (1) at (-1.3, 0.375) {};
		\node [style=none] (2) at (-0.8, 0.375) {};
		\node [style=none] (3) at (-0.8, -0.375) {};
		\node [style=none] (4) at (-1.05, 0) {$C_i$};
		\node [style=none] (5) at (-1.3, 0.25) {};
		\node [style=none] (6) at (-0.8, 0) {};
		\node [style=none] (7) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-0.6, 0) {};
		\node [style=none] (10) at (-1.5, 0.25) {};
		\node [style=none] (12) at (-1.3, -0.25) {};
		\node [style=none] (13) at (0.95, -0.125) {};
		\node [style=none] (14) at (0.95, 0.625) {};
		\node [style=none] (15) at (1.45, 0.625) {};
		\node [style=none] (16) at (1.45, -0.125) {};
		\node [style=none] (17) at (1.2, 0.25) {$C_i$};
		\node [style=none] (18) at (0.95, 0.5) {};
		\node [style=none] (19) at (1.45, 0.25) {};
		\node [style=none] (20) at (1.45, -0.4) {};
		\node [style=tensor, shape border rotate=0] (21) at (2.125, -0.075) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.95, -0.4) {};
		\node [style=none] (25) at (0.95, 0) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=tensor, shape border rotate=180] (27) at (2.5, -0.075) {};
		\node [style=none] (28) at (1.5, -0.575) {};
		\node [style=none] (29) at (3.25, -0.325) {};
		\node [style=none] (30) at (3, -0.075) {};
		\node [style=none] (32) at (0.5, -0.575) {};
		\node [style=none] (46) at (3.75, 0) {$=$};
		\node [style=tensor, shape border rotate=180] (47) at (6.75, -0.075) {};
		\node [style=none] (48) at (6.75, -0.575) {};
		\node [style=none] (49) at (7.5, -0.325) {};
		\node [style=none] (50) at (7.25, -0.075) {};
		\node [style=none] (51) at (4.5, -0.575) {};
		\node [style=none] (65) at (4.5, -0.075) {};
		\node [style=none] (66) at (4.75, -0.075) {};
		\node [style=none] (68) at (4.75, 0.175) {};
		\node [style=none] (69) at (4.75, -0.325) {};
		\node [style=none] (70) at (5.75, -0.325) {};
		\node [style=none] (71) at (5.75, 0.175) {};
		\node [style=none] (72) at (5.75, -0.075) {};
		\node [style=none] (73) at (6, -0.075) {};
		\node [style=none] (74) at (5.25, -0.075) {$LDP$};
		\node [style=none] (75) at (6, 0.175) {};
		\node [style=none] (76) at (6, -0.325) {};
		\node [style=none] (77) at (6.5, -0.325) {};
		\node [style=none] (78) at (6.5, 0.175) {};
		\node [style=none] (79) at (6.5, -0.075) {};
		\node [style=none] (81) at (6.25, -0.075) {$U$};
		\node [style=none] (82) at (8, 0) {$=$};
		\node [style=none] (88) at (8.75, 0.175) {};
		\node [style=none] (89) at (9, 0.175) {};
		\node [style=none] (90) at (9, 0.425) {};
		\node [style=none] (91) at (9, -0.075) {};
		\node [style=none] (92) at (10, -0.075) {};
		\node [style=none] (93) at (10, 0.425) {};
		\node [style=none] (94) at (10, 0.175) {};
		\node [style=none] (95) at (10.25, 0.175) {};
		\node [style=none] (96) at (9.5, 0.175) {$LDP$};
		\node [style=none] (97) at (10.25, -0.45) {};
		\node [style=none] (98) at (10.25, 0.3) {};
		\node [style=none] (99) at (10.75, 0.3) {};
		\node [style=none] (100) at (10.75, -0.45) {};
		\node [style=none] (101) at (10.5, -0.075) {$C_i'$};
		\node [style=none] (103) at (10.75, -0.075) {};
		\node [style=none] (104) at (8.75, -0.325) {};
		\node [style=none] (105) at (11, -0.075) {};
		\node [style=none] (107) at (10.25, -0.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (10.center) to (5.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw [in=135, out=0, looseness=1.25] (20.center) to (21);
		\draw [in=-135, out=0, looseness=1.25] (19.center) to (21);
		\draw (23.center) to (18.center);
		\draw (24.center) to (20.center);
		\draw [bend right=90, looseness=1.75] (25.center) to (24.center);
		\draw (9.center) to (6.center);
		\draw (7.center) to (12.center);
		\draw [in=-45, out=180] (29.center) to (27);
		\draw [in=0, out=-90, looseness=0.75] (30.center) to (28.center);
		\draw [in=90, out=45, looseness=1.50] (27) to (30.center);
		\draw (28.center) to (32.center);
		\draw [in=-45, out=180] (49.center) to (47);
		\draw [in=0, out=-90] (50.center) to (48.center);
		\draw [in=90, out=45, looseness=1.50] (47) to (50.center);
		\draw (48.center) to (51.center);
		\draw (66.center) to (65.center);
		\draw (71.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (73.center) to (72.center);
		\draw (78.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (89.center) to (88.center);
		\draw (93.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (95.center) to (94.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (97.center);
		\draw (105.center) to (103.center);
		\draw (104.center) to (107.center);
		\draw (27) to (21);
		\draw (47) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sweep-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-3.25, 0.5) {};
		\node [style=none] (2) at (-3.25, 0.875) {};
		\node [style=none] (3) at (-3.25, 0.125) {};
		\node [style=none] (4) at (-3.75, 0.125) {};
		\node [style=none] (5) at (-3.75, 0.875) {};
		\node [style=none] (6) at (-3.5, 0.5) {$C_1$};
		\node [style=none] (7) at (-3.75, 0.25) {};
		\node [style=none] (8) at (-4, 0.25) {};
		\node [style=none] (9) at (-1.75, 0) {};
		\node [style=none] (10) at (-2.25, 0.25) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (-1, 0.125) {};
		\node [style=none] (21) at (-1, -0.625) {};
		\node [style=none] (22) at (-1.75, -0.625) {};
		\node [style=none] (23) at (-1.75, 0.125) {};
		\node [style=none] (24) at (-1.375, -0.25) {$C_{d\text-1}$};
		\node [style=none] (25) at (-1.75, -0.5) {};
		\node [style=none] (26) at (-4, -0.5) {};
		\node [style=none] (27) at (0, -0.375) {};
		\node [style=none] (28) at (0, -1.125) {};
		\node [style=none] (29) at (-0.5, -1.125) {};
		\node [style=none] (30) at (-0.5, -0.375) {};
		\node [style=none] (31) at (-0.25, -0.75) {$C_d$};
		\node [style=none] (32) at (-0.5, -1) {};
		\node [style=none] (33) at (-4, -1) {};
		\node [style=none] (36) at (-3.5, -0.125) {$\vdots$};
		\node [style=none] (37) at (-2.5, 0.25) {...};
		\node [style=none] (42) at (-3.75, 0.75) {};
		\node [style=none] (43) at (-4, 0.75) {};
		\node [style=none] (45) at (0, -0.75) {};
		\node [style=none] (46) at (0.25, -0.75) {};
		\node [style=none] (48) at (0.75, 0) {$=$};
		\node [style=none] (49) at (2.75, 0.25) {};
		\node [style=none] (50) at (2.25, 0.5) {};
		\node [style=none] (51) at (2.25, 0.875) {};
		\node [style=none] (52) at (2.25, 0.125) {};
		\node [style=none] (53) at (1.75, 0.125) {};
		\node [style=none] (54) at (1.75, 0.875) {};
		\node [style=none] (55) at (2, 0.5) {$C_1$};
		\node [style=none] (56) at (1.75, 0.25) {};
		\node [style=none] (57) at (1.5, 0.25) {};
		\node [style=none] (58) at (3.75, 0) {};
		\node [style=none] (59) at (3.25, 0.25) {};
		\node [style=none] (60) at (5.25, -0.5) {};
		\node [style=none] (61) at (4.5, -0.25) {};
		\node [style=none] (62) at (4.5, 0.125) {};
		\node [style=none] (63) at (4.5, -0.625) {};
		\node [style=none] (64) at (3.75, -0.625) {};
		\node [style=none] (65) at (3.75, 0.125) {};
		\node [style=none] (66) at (4.125, -0.25) {$C_{d\text-1}$};
		\node [style=none] (67) at (3.75, -0.5) {};
		\node [style=none] (68) at (1.5, -0.5) {};
		\node [style=none] (69) at (5.75, -0.375) {};
		\node [style=none] (70) at (5.75, -1.125) {};
		\node [style=none] (71) at (5.25, -1.125) {};
		\node [style=none] (72) at (5.25, -0.375) {};
		\node [style=none] (73) at (5.5, -0.75) {$C_d'$};
		\node [style=none] (74) at (5.25, -1) {};
		\node [style=none] (75) at (1.5, -1) {};
		\node [style=none] (76) at (2, -0.125) {$\vdots$};
		\node [style=none] (77) at (3, 0.25) {...};
		\node [style=none] (78) at (1.75, 0.75) {};
		\node [style=none] (79) at (1.5, 0.75) {};
		\node [style=none] (80) at (5.75, -0.75) {};
		\node [style=none] (81) at (6, -0.75) {};
		\node [style=box] (83) at (4.875, -0.375) {$\ast$};
		\node [style=none] (84) at (6.5, 0) {$=$};
		\node [style=none] (85) at (8.5, 0.25) {};
		\node [style=none] (86) at (8, 0.5) {};
		\node [style=none] (87) at (8, 0.875) {};
		\node [style=none] (88) at (8, 0.125) {};
		\node [style=none] (89) at (7.5, 0.125) {};
		\node [style=none] (90) at (7.5, 0.875) {};
		\node [style=none] (91) at (7.75, 0.5) {$C_1$};
		\node [style=none] (92) at (7.5, 0.25) {};
		\node [style=none] (93) at (7.25, 0.25) {};
		\node [style=none] (94) at (9.75, 0) {};
		\node [style=none] (95) at (9, 0.25) {};
		\node [style=none] (96) at (11, -0.5) {};
		\node [style=none] (97) at (10.5, -0.25) {};
		\node [style=none] (98) at (10.5, 0.125) {};
		\node [style=none] (99) at (10.5, -0.625) {};
		\node [style=none] (100) at (9.75, -0.625) {};
		\node [style=none] (101) at (9.75, 0.125) {};
		\node [style=none] (102) at (10.125, -0.25) {$C_{d\text-1}'$};
		\node [style=none] (103) at (9.75, -0.5) {};
		\node [style=none] (104) at (7.25, -0.5) {};
		\node [style=none] (105) at (11.5, -0.375) {};
		\node [style=none] (106) at (11.5, -1.125) {};
		\node [style=none] (107) at (11, -1.125) {};
		\node [style=none] (108) at (11, -0.375) {};
		\node [style=none] (109) at (11.25, -0.75) {$C_d'$};
		\node [style=none] (110) at (11, -1) {};
		\node [style=none] (111) at (7.25, -1) {};
		\node [style=none] (112) at (7.75, -0.125) {$\vdots$};
		\node [style=none] (113) at (8.75, 0.25) {...};
		\node [style=none] (114) at (7.5, 0.75) {};
		\node [style=none] (115) at (7.25, 0.75) {};
		\node [style=none] (116) at (11.5, -0.75) {};
		\node [style=none] (117) at (11.75, -0.75) {};
		\node [style=box] (119) at (9.375, 0.125) {$\ast$};
		\node [style=none] (120) at (11, 0.25) {};
		\node [style=none] (121) at (9.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw [in=-180, out=0] (10.center) to (9.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0] (19.center) to (18.center);
		\draw (26.center) to (25.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw [style=dashed] (43.center) to (42.center);
		\draw [style=dashed] (46.center) to (45.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw [in=180, out=0] (50.center) to (49.center);
		\draw (57.center) to (56.center);
		\draw [in=-180, out=0] (59.center) to (58.center);
		\draw (65.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw [in=180, out=0] (61.center) to (60.center);
		\draw (68.center) to (67.center);
		\draw (72.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw [style=dashed] (79.center) to (78.center);
		\draw [style=dashed] (81.center) to (80.center);
		\draw (90.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw [in=180, out=0] (86.center) to (85.center);
		\draw (93.center) to (92.center);
		\draw [in=-180, out=0] (95.center) to (94.center);
		\draw (101.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw [in=180, out=0] (97.center) to (96.center);
		\draw (104.center) to (103.center);
		\draw (108.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw [style=dashed] (115.center) to (114.center);
		\draw [style=dashed] (117.center) to (116.center);
		\draw [style={arrows={->[]}}] (120.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sweep-2-details.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.5, 0) {$P$};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=tensor, shape border rotate=180] (8) at (-1.075, -0.25) {};
		\node [style=none] (9) at (-0.075, 0) {};
		\node [style=none] (10) at (-0.075, 0.125) {};
		\node [style=none] (11) at (-0.075, -0.625) {};
		\node [style=none] (12) at (0.425, -0.625) {};
		\node [style=none] (13) at (0.425, 0.125) {};
		\node [style=none] (14) at (0.175, -0.25) {$C_i$};
		\node [style=none] (15) at (0.425, -0.25) {};
		\node [style=none] (16) at (-0.075, -0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (0.675, -0.25) {};
		\node [style=none] (19) at (0.675, -0.25) {};
		\node [style=none] (20) at (-4.5, -0.625) {};
		\node [style=none] (21) at (-4.5, 0.125) {};
		\node [style=none] (22) at (-4, 0.125) {};
		\node [style=none] (23) at (-4, -0.625) {};
		\node [style=none] (24) at (-4.25, -0.25) {$C_i$};
		\node [style=none] (25) at (-4.5, 0) {};
		\node [style=none] (26) at (-4, -0.25) {};
		\node [style=none] (27) at (-4.7, -0.5) {};
		\node [style=none] (28) at (-3.75, -0.25) {};
		\node [style=none] (29) at (-4.7, 0) {};
		\node [style=none] (30) at (-4.5, -0.5) {};
		\node [style=none] (31) at (-3.2, -0.25) {$=$};
		\node [style=none] (32) at (-1.775, 0.25) {};
		\node [style=none] (33) at (-1.775, -0.25) {};
		\node [style=none] (34) at (-2.525, -0.25) {};
		\node [style=none] (35) at (-2.525, 0.25) {};
		\node [style=none] (36) at (-2.15, 0) {$P^{-1}$};
		\node [style=none] (37) at (-1.775, 0) {};
		\node [style=none] (38) at (-2.525, 0) {};
		\node [style=tensor, shape border rotate=0] (40) at (-1.45, -0.25) {};
		\node [style=none] (41) at (-2.7, 0) {};
		\node [style=none] (44) at (-2.7, -0.5) {};
		\node [style=none] (45) at (-1.775, -0.5) {};
		\node [style=none] (65) at (1.175, -0.25) {$=$};
		\node [style=none] (66) at (2.6, 0.25) {};
		\node [style=none] (67) at (2.6, -0.25) {};
		\node [style=none] (68) at (1.85, -0.25) {};
		\node [style=none] (69) at (1.85, 0.25) {};
		\node [style=none] (70) at (2.225, 0) {$P^{-1}$};
		\node [style=none] (71) at (2.6, 0) {};
		\node [style=none] (72) at (1.85, 0) {};
		\node [style=tensor, shape border rotate=0] (73) at (2.925, -0.25) {};
		\node [style=none] (74) at (1.675, 0) {};
		\node [style=none] (75) at (1.675, -0.5) {};
		\node [style=none] (76) at (2.6, -0.5) {};
		\node [style=none] (79) at (3.25, -0.25) {};
		\node [style=none] (80) at (3.25, 0) {};
		\node [style=none] (81) at (3.25, -0.5) {};
		\node [style=none] (82) at (4.25, -0.5) {};
		\node [style=none] (83) at (4.25, 0) {};
		\node [style=none] (84) at (4.25, -0.25) {};
		\node [style=none] (85) at (4.5, -0.25) {};
		\node [style=none] (86) at (3.75, -0.25) {$LDP'$};
		\node [style=none] (87) at (4.5, 0) {};
		\node [style=none] (88) at (4.5, -0.5) {};
		\node [style=none] (89) at (5, -0.5) {};
		\node [style=none] (90) at (5, 0) {};
		\node [style=none] (91) at (5, -0.25) {};
		\node [style=none] (92) at (4.75, -0.25) {$U$};
		\node [style=none] (93) at (5.25, -0.25) {};
		\node [style=none] (94) at (5.75, -0.25) {$=$};
		\node [style=none] (95) at (6.45, -0.625) {};
		\node [style=none] (96) at (6.45, 0.125) {};
		\node [style=none] (97) at (6.95, 0.125) {};
		\node [style=none] (98) at (6.95, -0.625) {};
		\node [style=none] (99) at (6.7, -0.25) {$C_i'$};
		\node [style=none] (100) at (6.45, 0) {};
		\node [style=none] (101) at (6.95, -0.25) {};
		\node [style=none] (102) at (6.25, -0.5) {};
		\node [style=none] (103) at (7.25, -0.25) {};
		\node [style=none] (104) at (6.25, 0) {};
		\node [style=none] (105) at (6.45, -0.5) {};
		\node [style=none] (107) at (7.25, 0) {};
		\node [style=none] (108) at (7.25, -0.5) {};
		\node [style=none] (109) at (7.75, -0.5) {};
		\node [style=none] (110) at (7.75, 0) {};
		\node [style=none] (111) at (7.75, -0.25) {};
		\node [style=none] (112) at (7.5, -0.25) {$U$};
		\node [style=none] (113) at (8, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [in=-180, out=45] (8) to (5.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw [in=-45, out=-180] (17.center) to (8);
		\draw (16.center) to (17.center);
		\draw (18.center) to (15.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (29.center) to (25.center);
		\draw (28.center) to (26.center);
		\draw (27.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw [in=0, out=135] (40) to (37.center);
		\draw (41.center) to (38.center);
		\draw [in=-135, out=0] (45.center) to (40);
		\draw (44.center) to (45.center);
		\draw (8) to (40);
		\draw (66.center) to (67.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (66.center);
		\draw [in=0, out=135] (73) to (71.center);
		\draw (74.center) to (72.center);
		\draw [in=-135, out=0] (76.center) to (73);
		\draw (75.center) to (76.center);
		\draw (83.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (85.center) to (84.center);
		\draw (90.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (93.center) to (91.center);
		\draw (73) to (79.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (95.center);
		\draw (104.center) to (100.center);
		\draw (103.center) to (101.center);
		\draw (102.center) to (105.center);
		\draw (110.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (113.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sweep-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-2.75, 0.875) {};
		\node [style=none] (3) at (-2.75, 0.125) {};
		\node [style=none] (4) at (-3.25, 0.125) {};
		\node [style=none] (5) at (-3.25, 0.875) {};
		\node [style=none] (6) at (-3, 0.5) {$C_1$};
		\node [style=none] (7) at (-3.25, 0.25) {};
		\node [style=none] (8) at (-3.5, 0.25) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-1.75, 0.375) {};
		\node [style=none] (12) at (-1.75, -0.375) {};
		\node [style=none] (13) at (-2.25, -0.375) {};
		\node [style=none] (14) at (-2.25, 0.375) {};
		\node [style=none] (15) at (-2, 0) {$C_2$};
		\node [style=none] (16) at (-2.25, -0.25) {};
		\node [style=none] (17) at (-3.5, -0.25) {};
		\node [style=none] (27) at (0.25, -0.375) {};
		\node [style=none] (28) at (0.25, -1.125) {};
		\node [style=none] (29) at (-0.25, -1.125) {};
		\node [style=none] (30) at (-0.25, -0.375) {};
		\node [style=none] (31) at (0, -0.75) {$C_d$};
		\node [style=none] (32) at (-0.25, -1) {};
		\node [style=none] (33) at (-3.5, -1) {};
		\node [style=none] (34) at (-0.25, -0.5) {};
		\node [style=none] (35) at (-0.75, -0.25) {};
		\node [style=none] (36) at (-2.75, -0.625) {$\vdots$};
		\node [style=none] (37) at (-1, -0.25) {...};
		\node [style=none] (43) at (-3.25, 0.75) {};
		\node [style=none] (44) at (-3.5, 0.75) {};
		\node [style=none] (46) at (0.25, -0.75) {};
		\node [style=none] (47) at (0.5, -0.75) {};
		\node [style=none] (49) at (1, 0) {$=$};
		\node [style=none] (50) at (3.25, 0.25) {};
		\node [style=none] (51) at (2.5, 0.5) {};
		\node [style=none] (52) at (2.5, 0.875) {};
		\node [style=none] (53) at (2.5, 0.125) {};
		\node [style=none] (54) at (2, 0.125) {};
		\node [style=none] (55) at (2, 0.875) {};
		\node [style=none] (56) at (2.25, 0.5) {$C_1'$};
		\node [style=none] (57) at (2, 0.25) {};
		\node [style=none] (58) at (1.75, 0.25) {};
		\node [style=none] (59) at (4.25, -0.25) {};
		\node [style=none] (60) at (3.75, 0) {};
		\node [style=none] (61) at (3.75, 0.375) {};
		\node [style=none] (62) at (3.75, -0.375) {};
		\node [style=none] (63) at (3.25, -0.375) {};
		\node [style=none] (64) at (3.25, 0.375) {};
		\node [style=none] (65) at (3.5, 0) {$C_2$};
		\node [style=none] (66) at (3.25, -0.25) {};
		\node [style=none] (67) at (1.75, -0.25) {};
		\node [style=none] (68) at (5.75, -0.375) {};
		\node [style=none] (69) at (5.75, -1.125) {};
		\node [style=none] (70) at (5.25, -1.125) {};
		\node [style=none] (71) at (5.25, -0.375) {};
		\node [style=none] (72) at (5.5, -0.75) {$C_d$};
		\node [style=none] (73) at (5.25, -1) {};
		\node [style=none] (74) at (1.75, -1) {};
		\node [style=none] (75) at (5.25, -0.5) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (2.5, -0.625) {$\vdots$};
		\node [style=none] (78) at (4.5, -0.25) {...};
		\node [style=none] (79) at (2, 0.75) {};
		\node [style=none] (80) at (1.75, 0.75) {};
		\node [style=none] (82) at (5.75, -0.75) {};
		\node [style=none] (83) at (6, -0.75) {};
		\node [style=box] (85) at (2.875, 0.375) {$\ast$};
		\node [style=none] (86) at (6.5, 0) {$=$};
		\node [style=none] (87) at (8.5, 0.25) {};
		\node [style=none] (88) at (8, 0.5) {};
		\node [style=none] (89) at (8, 0.875) {};
		\node [style=none] (90) at (8, 0.125) {};
		\node [style=none] (91) at (7.5, 0.125) {};
		\node [style=none] (92) at (7.5, 0.875) {};
		\node [style=none] (93) at (7.75, 0.5) {$C_1'$};
		\node [style=none] (94) at (7.5, 0.25) {};
		\node [style=none] (95) at (7.25, 0.25) {};
		\node [style=none] (96) at (9.75, -0.25) {};
		\node [style=none] (97) at (9, 0) {};
		\node [style=none] (98) at (9, 0.375) {};
		\node [style=none] (99) at (9, -0.375) {};
		\node [style=none] (100) at (8.5, -0.375) {};
		\node [style=none] (101) at (8.5, 0.375) {};
		\node [style=none] (102) at (8.75, 0) {$C_2'$};
		\node [style=none] (103) at (8.5, -0.25) {};
		\node [style=none] (104) at (7.25, -0.25) {};
		\node [style=none] (105) at (11.25, -0.375) {};
		\node [style=none] (106) at (11.25, -1.125) {};
		\node [style=none] (107) at (10.75, -1.125) {};
		\node [style=none] (108) at (10.75, -0.375) {};
		\node [style=none] (109) at (11, -0.75) {$C_d$};
		\node [style=none] (110) at (10.75, -1) {};
		\node [style=none] (111) at (7.25, -1) {};
		\node [style=none] (112) at (10.75, -0.5) {};
		\node [style=none] (113) at (10.25, -0.25) {};
		\node [style=none] (114) at (8, -0.625) {$\vdots$};
		\node [style=none] (115) at (10, -0.25) {...};
		\node [style=none] (116) at (7.5, 0.75) {};
		\node [style=none] (117) at (7.25, 0.75) {};
		\node [style=none] (119) at (11.25, -0.75) {};
		\node [style=none] (120) at (11.5, -0.75) {};
		\node [style=box] (122) at (9.375, -0.125) {$\ast$};
		\node [style=none] (123) at (8.25, 0.75) {};
		\node [style=none] (124) at (10, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (1.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=-180, out=0] (10.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (33.center) to (32.center);
		\draw [in=180, out=0] (35.center) to (34.center);
		\draw [style=dashed] (44.center) to (43.center);
		\draw [style=dashed] (47.center) to (46.center);
		\draw (55.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw [in=180, out=0] (51.center) to (50.center);
		\draw (58.center) to (57.center);
		\draw (64.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw [in=-180, out=0] (60.center) to (59.center);
		\draw (67.center) to (66.center);
		\draw (71.center) to (68.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (74.center) to (73.center);
		\draw [in=180, out=0] (76.center) to (75.center);
		\draw [style=dashed] (80.center) to (79.center);
		\draw [style=dashed] (83.center) to (82.center);
		\draw (92.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw [in=180, out=0] (88.center) to (87.center);
		\draw (95.center) to (94.center);
		\draw (101.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw [in=-180, out=0] (97.center) to (96.center);
		\draw (104.center) to (103.center);
		\draw (108.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (108.center);
		\draw (111.center) to (110.center);
		\draw [in=180, out=0] (113.center) to (112.center);
		\draw [style=dashed] (117.center) to (116.center);
		\draw [style=dashed] (120.center) to (119.center);
		\draw [style={arrows={->[]}}] (123.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-as-tensor.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, 0.6) {...};
		\node [style=none] (5) at (-0.75, 0.5) {$i_1$};
		\node [style=none] (6) at (0.75, 0.5) {$i_n$};
		\node [style=none] (7) at (0.25, -0.5) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (1.center) to (0);
		\draw [bend right] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-split-LDPU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=tensor, shape border rotate=180] (0) at (-5.9, -0.25) {};
		\node [style=none] (1) at (-6.4, -0.25) {};
		\node [style=none] (2) at (-5.9, 0.5) {};
		\node [style=none] (3) at (-5.9, 0) {};
		\node [style=none] (4) at (-4.15, 0) {};
		\node [style=none] (5) at (-4.15, 0.5) {};
		\node [style=none] (6) at (-5.025, 0.25) {$T$};
		\node [style=none] (8) at (-5.65, 0) {};
		\node [style=none] (11) at (-5.15, 0) {};
		\node [style=none] (12) at (-5.5, -0.175) {...};
		\node [style=tensor, shape border rotate=0] (13) at (-3.9, -0.25) {};
		\node [style=none] (14) at (-3.4, -0.25) {};
		\node [style=none] (15) at (-4.4, 0) {};
		\node [style=none] (16) at (-4.9, 0) {};
		\node [style=none] (17) at (-4.625, -0.075) {...};
		\node [style=none] (18) at (-3, 0) {$=$};
		\node [style=none] (19) at (-1.8, 0.25) {};
		\node [style=none] (20) at (-1.8, -0.25) {};
		\node [style=none] (21) at (-2.35, -0.25) {};
		\node [style=none] (22) at (-2.35, 0.25) {};
		\node [style=none] (23) at (-2.075, 0) {$\ell_k$};
		\node [style=none] (24) at (-2.35, 0) {};
		\node [style=none] (25) at (-2.55, 0) {};
		\node [style=none] (26) at (-1.05, 0.25) {};
		\node [style=none] (27) at (-1.05, -0.25) {};
		\node [style=none] (28) at (-1.6, -0.25) {};
		\node [style=none] (29) at (-1.6, 0.25) {};
		\node [style=none] (30) at (-1.325, 0) {$d_k$};
		\node [style=none] (31) at (-1.6, 0) {};
		\node [style=none] (32) at (-1.8, 0) {};
		\node [style=none] (33) at (-0.3, 0.25) {};
		\node [style=none] (34) at (-0.3, -0.25) {};
		\node [style=none] (35) at (-0.85, -0.25) {};
		\node [style=none] (36) at (-0.85, 0.25) {};
		\node [style=none] (37) at (-0.575, 0) {$p_k$};
		\node [style=none] (38) at (-0.85, 0) {};
		\node [style=none] (39) at (-1.05, 0) {};
		\node [style=none] (40) at (0.45, 0.25) {};
		\node [style=none] (41) at (0.45, -0.25) {};
		\node [style=none] (42) at (-0.1, -0.25) {};
		\node [style=none] (43) at (-0.1, 0.25) {};
		\node [style=none] (44) at (0.175, 0) {$u_k$};
		\node [style=none] (45) at (-0.1, 0) {};
		\node [style=none] (46) at (-0.3, 0) {};
		\node [style=none] (47) at (0.65, 0) {};
		\node [style=none] (48) at (0.45, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw [in=45, out=-90] (8.center) to (0);
		\draw [in=-90, out=-45, looseness=1.25] (0) to (11.center);
		\draw (14.center) to (13);
		\draw [in=-135, out=-90, looseness=1.75] (15.center) to (13);
		\draw [in=-90, out=135] (13) to (16.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (32.center) to (31.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-split-NF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-6.85, 0) {$=$};
		\node [style=none] (16) at (-2.4, 0.25) {};
		\node [style=none] (17) at (-2.65, 0.25) {};
		\node [style=none] (18) at (-3.925, 0) {};
		\node [style=none] (19) at (-5.475, 0) {};
		\node [style=tensor, shape border rotate=180] (20) at (-5.75, -0.25) {};
		\node [style=none] (21) at (-6.25, -0.25) {};
		\node [style=none] (22) at (-2.65, 0.5) {};
		\node [style=none] (23) at (-2.65, 0) {};
		\node [style=none] (24) at (-3.4, 0) {};
		\node [style=none] (25) at (-3.4, 0.5) {};
		\node [style=none] (26) at (-3.025, 0.25) {$P_k^{-1}$};
		\node [style=none] (27) at (-3.65, 0.5) {};
		\node [style=none] (28) at (-3.65, 0) {};
		\node [style=none] (29) at (-4.2, 0) {};
		\node [style=none] (30) at (-4.2, 0.5) {};
		\node [style=none] (31) at (-3.925, 0.25) {$C_{k}$};
		\node [style=none] (32) at (-3.4, 0.25) {};
		\node [style=none] (33) at (-3.65, 0.25) {};
		\node [style=none] (34) at (-5.2, 0.5) {};
		\node [style=none] (35) at (-5.2, 0) {};
		\node [style=none] (36) at (-5.75, 0) {};
		\node [style=none] (37) at (-5.75, 0.5) {};
		\node [style=none] (38) at (-5.475, 0.25) {$C_1$};
		\node [style=none] (39) at (-5.2, 0.25) {};
		\node [style=none] (40) at (-4.2, 0.25) {};
		\node [style=none] (41) at (-4.45, 0.25) {};
		\node [style=none] (42) at (-4.9, 0.25) {};
		\node [style=none] (43) at (-4.675, 0.25) {...};
		\node [style=none] (44) at (-2.4, 0.25) {};
		\node [style=none] (45) at (-2.4, 0.25) {};
		\node [style=none] (46) at (-1.9, 0.25) {};
		\node [style=none] (47) at (-1.9, 0.5) {};
		\node [style=none] (48) at (-1.9, 0) {};
		\node [style=none] (49) at (-2.4, 0) {};
		\node [style=none] (50) at (-2.4, 0.5) {};
		\node [style=none] (51) at (-2.15, 0.25) {$P_k$};
		\node [style=none] (72) at (-2.55, 0.75) {};
		\node [style=none] (73) at (-2.55, -0.5) {};
		\node [style=none] (74) at (-1.775, 0.75) {};
		\node [style=none] (75) at (-1.775, -0.5) {};
		\node [style=tensor, shape border rotate=180] (76) at (-9.8, -0.25) {};
		\node [style=none] (77) at (-10.3, -0.25) {};
		\node [style=none] (78) at (-9.8, 0.5) {};
		\node [style=none] (79) at (-9.8, 0) {};
		\node [style=none] (80) at (-8.05, 0) {};
		\node [style=none] (81) at (-8.05, 0.5) {};
		\node [style=none] (82) at (-8.925, 0.25) {$T$};
		\node [style=none] (83) at (-9.55, 0) {};
		\node [style=none] (84) at (-9.05, 0) {};
		\node [style=none] (85) at (-9.4, -0.175) {...};
		\node [style=tensor, shape border rotate=0] (86) at (-7.8, -0.25) {};
		\node [style=none] (87) at (-7.3, -0.25) {};
		\node [style=none] (88) at (-8.3, 0) {};
		\node [style=none] (89) at (-8.8, 0) {};
		\node [style=none] (90) at (-8.525, -0.075) {...};
		\node [style=none] (91) at (-1.275, 0) {};
		\node [style=none] (92) at (0.4, 0) {};
		\node [style=tensor, shape border rotate=0] (93) at (0.925, -0.25) {};
		\node [style=none] (94) at (1.425, -0.25) {};
		\node [style=none] (97) at (-1.675, 0.5) {};
		\node [style=none] (98) at (-1.675, 0) {};
		\node [style=none] (99) at (-0.875, 0) {};
		\node [style=none] (100) at (-0.875, 0.5) {};
		\node [style=none] (101) at (-1.275, 0.25) {$C_{k+1}$};
		\node [style=none] (103) at (-1.675, 0.25) {};
		\node [style=none] (104) at (0.125, 0.5) {};
		\node [style=none] (105) at (0.125, 0) {};
		\node [style=none] (106) at (0.675, 0) {};
		\node [style=none] (107) at (0.675, 0.5) {};
		\node [style=none] (108) at (0.4, 0.25) {$C_d$};
		\node [style=none] (109) at (0.125, 0.25) {};
		\node [style=none] (110) at (-0.875, 0.25) {};
		\node [style=none] (111) at (-0.625, 0.25) {};
		\node [style=none] (112) at (-0.175, 0.25) {};
		\node [style=none] (113) at (-0.4, 0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16.center);
		\draw (21.center) to (20);
		\draw [in=-90, out=-15, looseness=0.75] (20) to (18.center);
		\draw [in=30, out=-90, looseness=0.75] (19.center) to (20);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (33.center) to (32.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (41.center) to (40.center);
		\draw (42.center) to (39.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw [style=dashed, gray] (72.center) to (73.center);
		\draw [style=dashed, gray] (74.center) to (75.center);
		\draw (77.center) to (76);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (78.center);
		\draw [in=45, out=-90] (83.center) to (76);
		\draw [in=-90, out=-45, looseness=1.25] (76) to (84.center);
		\draw (87.center) to (86);
		\draw [in=-135, out=-90, looseness=1.75] (88.center) to (86);
		\draw [in=-90, out=135] (86) to (89.center);
		\draw (94.center) to (93);
		\draw [in=-90, out=150, looseness=0.50] (93) to (91.center);
		\draw [in=-135, out=-90, looseness=1.50] (92.center) to (93);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (97.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (104.center);
		\draw (111.center) to (110.center);
		\draw (112.center) to (109.center);
		\draw (46.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor-train.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-0.25, 0.875) {};
		\node [style=none] (13) at (-0.25, 0.375) {};
		\node [style=none] (14) at (-0.75, 0.375) {};
		\node [style=none] (15) at (-0.75, 0.875) {};
		\node [style=none] (16) at (-0.5, 0.625) {$C_1$};
		\node [style=none, font={\scriptsize}, text=gray] (110) at (1.025, 0.5) {$r_2$};
		\node [style=none, font={\scriptsize}, text=gray] (111) at (0, 0.75) {$r_1$};
		\node [style=none] (130) at (0.25, 0.125) {};
		\node [style=none] (131) at (-0.875, 0.125) {};
		\node [style=none] (132) at (0.75, 0.75) {};
		\node [style=none] (133) at (0.75, 0) {};
		\node [style=none] (134) at (0.25, 0) {};
		\node [style=none] (135) at (0.25, 0.75) {};
		\node [style=none] (136) at (0.5, 0.375) {$C_2$};
		\node [style=none, font={\scriptsize}, text=gray] (161) at (1.75, 0.25) {$r_{d\text-2}$};
		\node [style=none] (168) at (-0.875, 0.625) {};
		\node [style=none, font={\scriptsize}, text=gray] (172) at (-1.05, 0.625) {$n_1$};
		\node [style=none, font={\scriptsize}, text=gray] (173) at (-1.05, 0.125) {$n_2$};
		\node [style=none, font={\scriptsize}, text=gray] (175) at (-1.125, -0.375) {$n_{d\text-1}$};
		\node [style=none, font={\scriptsize}, text=gray] (176) at (-3.425, 0.625) {$n_1$};
		\node [style=none, font={\scriptsize}, text=gray] (177) at (-3.425, 0.25) {$n_2$};
		\node [style=none, font={\scriptsize}, text=gray] (178) at (-3.425, -0.625) {$n_d$};
		\node [style=none] (179) at (-3, 0.75) {};
		\node [style=none] (180) at (-3, -0.75) {};
		\node [style=none] (181) at (-2.5, 0.75) {};
		\node [style=none] (182) at (-2.5, -0.75) {};
		\node [style=none] (183) at (-2.75, 0) {$T$};
		\node [style=none] (184) at (-3.25, 0.625) {};
		\node [style=none] (185) at (-3, 0.625) {};
		\node [style=none] (186) at (-3.25, -0.625) {};
		\node [style=none] (187) at (-3, -0.625) {};
		\node [style=none] (188) at (-3.25, 0.25) {};
		\node [style=none] (189) at (-3, 0.25) {};
		\node [style=none] (190) at (-2, 0) {$=$};
		\node [style=none, rotate=90] (191) at (-3.175, -0.25) {...};
		\node [style=none] (192) at (-0.25, 0.625) {};
		\node [style=none] (193) at (0.25, 0.625) {};
		\node [style=none] (194) at (0.75, 0.375) {};
		\node [style=none] (195) at (1, 0.375) {};
		\node [style=none, rotate=-30] (196) at (1.25, 0.25) {...};
		\node [style=none] (198) at (2, -0.375) {};
		\node [style=none] (199) at (-0.875, -0.375) {};
		\node [style=none] (200) at (2.75, 0.25) {};
		\node [style=none] (201) at (2.75, -0.5) {};
		\node [style=none] (202) at (2, -0.5) {};
		\node [style=none] (203) at (2, 0.25) {};
		\node [style=none] (204) at (2.375, -0.125) {$C_{d\text-1}$};
		\node [style=none] (206) at (1.5, 0.125) {};
		\node [style=none] (207) at (2, 0.125) {};
		\node [style=none] (211) at (3.25, -0.625) {};
		\node [style=none] (212) at (-0.875, -0.625) {};
		\node [style=none] (213) at (3.75, 0) {};
		\node [style=none] (214) at (3.75, -0.75) {};
		\node [style=none] (215) at (3.25, -0.75) {};
		\node [style=none] (216) at (3.25, 0) {};
		\node [style=none] (217) at (3.5, -0.375) {$C_d$};
		\node [style=none, font={\scriptsize}, text=gray] (218) at (-1.05, -0.625) {$n_d$};
		\node [style=none] (219) at (2.75, -0.125) {};
		\node [style=none] (220) at (3.25, -0.125) {};
		\node [style=none, font={\scriptsize}, text=gray] (221) at (3, 0) {$r_{d\text-1}$};
		\node [style=none] (226) at (-0.75, 0.625) {};
		\node [style=none, rotate=90] (227) at (-0.5, -0.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [in=180, out=0] (131.center) to (130.center);
		\draw (135.center) to (132.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (179.center) to (180.center);
		\draw (180.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (179.center);
		\draw (184.center) to (185.center);
		\draw (186.center) to (187.center);
		\draw (188.center) to (189.center);
		\draw (193.center) to (192.center);
		\draw (195.center) to (194.center);
		\draw [in=180, out=0] (199.center) to (198.center);
		\draw (203.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (207.center) to (206.center);
		\draw (216.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (220.center) to (219.center);
		\draw (168.center) to (226.center);
		\draw [in=0, out=-180] (211.center) to (212.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (1) at (-0.375, 2.25) {$r_1$};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.6) {...};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (0.25, 1.5) {};
		\node [style=none] (8) at (-0.25, 1.5) {};
		\node [style=none] (9) at (0, 1.6) {...};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (-0.5, 0.75) {};
		\node [style=none] (13) at (-0.75, 0.65) {...};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (-0.25, 0.75) {};
		\node [style=none] (17) at (0, 0.65) {...};
		\node [style=none] (18) at (-0.375, 1.125) {$d_1$};
		\node [style=none, font={\scriptsize}] (19) at (-1, 2) {$\star$};
		\node [style=none, font={\scriptsize}] (20) at (0.25, 2) {$\star$};
		\node [style=none, font={\scriptsize}] (21) at (-1, 0.25) {$\star$};
		\node [style=none, font={\scriptsize}] (22) at (0.25, 0.25) {$\star$};
		\node [style=none, font={\scriptsize}] (23) at (-0.55, 1.85) {$\star$};
		\node [style=none, font={\scriptsize}] (24) at (-0.175, 1.85) {$\star$};
		\node [style=none, font={\scriptsize}] (25) at (-0.55, 0.4) {$\star$};
		\node [style=none, font={\scriptsize}] (26) at (-0.175, 0.4) {$\star$};
		\node [style=box] (27) at (-0.375, -2.25) {$t_2$};
		\node [style=white dot] (28) at (-0.375, 0) {$r_2$};
		\node [style=none] (29) at (-1.25, -0.75) {};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (-0.75, -0.65) {...};
		\node [style=none] (33) at (0.5, -0.75) {};
		\node [style=none] (34) at (0.25, -0.75) {};
		\node [style=none] (35) at (-0.25, -0.75) {};
		\node [style=none] (36) at (0, -0.65) {...};
		\node [style=none] (37) at (-1.25, -1.5) {};
		\node [style=none] (38) at (-1, -1.5) {};
		\node [style=none] (39) at (-0.5, -1.5) {};
		\node [style=none] (40) at (-0.75, -1.6) {...};
		\node [style=none] (41) at (0.5, -1.5) {};
		\node [style=none] (42) at (0.25, -1.5) {};
		\node [style=none] (43) at (-0.25, -1.5) {};
		\node [style=none] (44) at (0, -1.6) {...};
		\node [style=none] (45) at (-0.375, -1.125) {$d_2$};
		\node [style=none, font={\scriptsize}] (46) at (-1, -0.25) {$\star$};
		\node [style=none, font={\scriptsize}] (47) at (0.25, -0.25) {$\star$};
		\node [style=none, font={\scriptsize}] (48) at (-1, -2) {$\star$};
		\node [style=none, font={\scriptsize}] (49) at (0.25, -2) {$\star$};
		\node [style=none, font={\scriptsize}] (50) at (-0.55, -0.4) {$\star$};
		\node [style=none, font={\scriptsize}] (51) at (-0.175, -0.4) {$\star$};
		\node [style=none, font={\scriptsize}] (52) at (-0.55, -1.85) {$\star$};
		\node [style=none, font={\scriptsize}] (53) at (-0.175, -1.85) {$\star$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (10.center) to (14.center);
		\draw (14.center) to (6.center);
		\draw (6.center) to (2.center);
		\draw [style=dashed, bend right] (1) to (3.center);
		\draw [style=dashed, in=90, out=-105, looseness=0.75] (1) to (4.center);
		\draw [in=90, out=-75] (1) to (8.center);
		\draw [bend left] (1) to (7.center);
		\draw (29.center) to (37.center);
		\draw (37.center) to (41.center);
		\draw (41.center) to (33.center);
		\draw (33.center) to (29.center);
		\draw [style=dashed, bend right] (28) to (30.center);
		\draw [style=dashed, in=90, out=-105, looseness=0.75] (28) to (31.center);
		\draw [style=dashed, bend right] (38.center) to (27);
		\draw [style=dashed, in=105, out=-90] (39.center) to (27);
		\draw [in=90, out=-75] (28) to (35.center);
		\draw [bend left] (28) to (34.center);
		\draw [in=75, out=-90] (43.center) to (27);
		\draw [bend right] (27) to (42.center);
		\draw [style=dashed, bend right] (11.center) to (28);
		\draw [style=dashed, in=105, out=-90] (12.center) to (28);
		\draw [in=75, out=-90] (16.center) to (28);
		\draw [bend right] (28) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/term-as-chain.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 1) {};
		\node [style=white dot] (1) at (0, 2) {};
		\node [style=none, font={\scriptsize}] (2) at (-0.8, 1.5) {$a(1-d_1)$};
		\node [style=white dot] (3) at (0, 0) {};
		\node [style=white dot] (4) at (0, 1) {};
		\node [style=none, font={\scriptsize}] (5) at (-0.625, 0.5) {$1-d_2$};
		\node [style=none, font={\scriptsize}] (6) at (0.375, 1.5) {$a$};
		\node [style=none] (7) at (0, -0.25) {$\vdots$};
		\node [style=white dot] (8) at (0, -0.75) {};
		\node [style=white dot] (10) at (0, -0.75) {};
		\node [style=none, font={\scriptsize}] (11) at (-0.625, -1.25) {$1-d_n$};
		\node [style=box] (12) at (0, -1.75) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed, bend right] (1) to (0);
		\draw [bend left] (1) to (0);
		\draw [style=dashed, bend right] (4) to (3);
		\draw [bend left] (4) to (3);
		\draw [style=dashed, bend right] (10) to (12);
		\draw [bend left] (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1, 0) {$M^\intercal$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (0.75, -0.25) {};
		\node [style=none] (14) at (1.25, -0.25) {};
		\node [style=none] (15) at (1.25, 0.25) {};
		\node [style=none] (16) at (1.25, 0) {};
		\node [style=none] (17) at (1.25, -0.5) {};
		\node [style=none] (18) at (1, 0) {$M$};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (1.center) to (0.center);
		\draw (15.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (16.center);
		\draw [bend left=90, looseness=1.75] (11.center) to (10.center);
		\draw (19.center) to (10.center);
		\draw (20.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivial-left-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0) {$u$};
		\node [style=white dot] (1) at (-2.25, -1) {};
		\node [style=white dot] (2) at (-0.75, -1) {};
		\node [style=white dot] (3) at (-2, 0.75) {};
		\node [style=white dot] (4) at (-1, 0.75) {};
		\node [style=none, font={\scriptsize}] (5) at (-2.175, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (6) at (-0.825, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (7) at (-1.925, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (8) at (-1.075, 0.425) {$\star$};
		\node [style=white dot] (9) at (-1.5, -1) {};
		\node [style=box-no-outline, font={\scriptsize}] (10) at (-1.5, -0.6) {$0$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=white dot] (12) at (1.25, 0) {$u$};
		\node [style=white dot] (13) at (0.5, -1) {};
		\node [style=white dot] (14) at (2, -1) {};
		\node [style=white dot] (15) at (0.75, 0.75) {};
		\node [style=white dot] (16) at (1.75, 0.75) {};
		\node [style=none, font={\scriptsize}] (17) at (0.575, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (18) at (1.925, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (19) at (0.825, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (20) at (1.675, 0.425) {$\star$};
		\node [style=white dot] (21) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sdash] (3) to (0);
		\draw [style=sdash] (0) to (1);
		\draw (0) to (4);
		\draw (0) to (2);
		\draw [style=sdash] (9) to (0);
		\draw [style=sdash] (15) to (12);
		\draw [style=sdash] (12) to (13);
		\draw (12) to (16);
		\draw (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivial-right-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, 0) {$u$};
		\node [style=white dot] (1) at (-3.25, -1) {};
		\node [style=white dot] (2) at (-1.75, -1) {};
		\node [style=white dot] (3) at (-3, 0.75) {};
		\node [style=white dot] (4) at (-2, 0.75) {};
		\node [style=none, font={\scriptsize}] (5) at (-3.175, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (6) at (-1.825, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (7) at (-2.925, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (8) at (-2.075, 0.425) {$\star$};
		\node [style=white dot] (9) at (-2.5, -1) {};
		\node [style=box-no-outline, font={\scriptsize}] (10) at (-2.5, -0.6) {$0$};
		\node [style=none] (11) at (-1, 0) {$=$};
		\node [style=white dot] (12) at (0.25, 0) {$u$};
		\node [style=white dot] (13) at (-0.5, -1) {};
		\node [style=white dot] (14) at (1, -1) {};
		\node [style=white dot] (15) at (-0.25, 0.75) {};
		\node [style=white dot] (16) at (0.75, 0.75) {};
		\node [style=none, font={\scriptsize}] (17) at (-0.425, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (18) at (0.925, -0.65) {$\star$};
		\node [style=none, font={\scriptsize}] (19) at (-0.175, 0.425) {$\star$};
		\node [style=none, font={\scriptsize}] (20) at (0.675, 0.425) {$\star$};
		\node [style=white dot] (21) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=sdash] (3) to (0);
		\draw [style=sdash] (0) to (1);
		\draw (0) to (4);
		\draw (0) to (2);
		\draw (9) to (0);
		\draw [style=sdash] (15) to (12);
		\draw [style=sdash] (12) to (13);
		\draw (12) to (16);
		\draw (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueness-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (-0.25, 0.875) {};
		\node [style=none] (12) at (-0.25, 0.125) {};
		\node [style=none] (13) at (-0.75, 0.125) {};
		\node [style=none] (14) at (-0.75, 0.875) {};
		\node [style=none] (15) at (-0.5, 0.5) {$C_k$};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (18) at (1.25, 0.125) {};
		\node [style=none] (19) at (1.25, -0.625) {};
		\node [style=none] (20) at (0.75, -0.625) {};
		\node [style=none] (21) at (0.75, 0.125) {};
		\node [style=none] (22) at (1, -0.25) {$C_d$};
		\node [style=none] (23) at (0.75, -0.5) {};
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (25) at (0.75, 0) {};
		\node [style=none] (26) at (0.5, 0.25) {};
		\node [style=none] (27) at (-0.25, -0.125) {$\vdots$};
		\node [style=none] (28) at (0.25, 0.25) {...};
		\node [style=none] (31) at (1.25, -0.25) {};
		\node [style=none] (32) at (1.5, -0.25) {};
		\node [style=none, shape border rotate=180] (33) at (-1.4, -1) {};
		\node [style=tensor, shape border rotate=180] (35) at (-1.4, -0.125) {};
		\node [style=none] (36) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (0.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=-180, out=0] (10.center) to (9.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [in=180, out=0] (26.center) to (25.center);
		\draw [style=dashed] (32.center) to (31.center);
		\draw [in=180, out=180, looseness=1.50] (33.center) to (35);
		\draw [in=-180, out=-45] (35) to (24.center);
		\draw [in=180, out=45] (35) to (16.center);
		\draw (36.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueness-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.625) {};
		\node [style=none] (9) at (-2, 0.125) {};
		\node [style=none] (10) at (-2.25, 0.375) {};
		\node [style=none] (11) at (-2.25, 0.75) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (14) at (-2.75, 0.75) {};
		\node [style=none] (15) at (-2.5, 0.375) {$C_1$};
		\node [style=none] (16) at (-2.75, 0.125) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (-0.75, -0.75) {};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-1.25, 0) {};
		\node [style=none] (22) at (-1, -0.375) {$C_k$};
		\node [style=none] (23) at (-1.25, -0.625) {};
		\node [style=none] (24) at (-2.75, -0.625) {};
		\node [style=none] (25) at (-1.25, -0.125) {};
		\node [style=none] (26) at (-1.5, 0.125) {};
		\node [style=none] (27) at (-2.5, -0.25) {$\vdots$};
		\node [style=none] (28) at (-1.75, 0.125) {...};
		\node [style=none] (33) at (-0.75, -0.375) {};
		\node [style=none] (34) at (-0.5, -0.375) {};
		\node [style=none] (35) at (-0.5, -0.125) {};
		\node [style=none] (36) at (-0.5, -0.625) {};
		\node [style=none] (37) at (0.25, -0.625) {};
		\node [style=none] (38) at (0.25, -0.125) {};
		\node [style=none] (39) at (0.25, -0.375) {};
		\node [style=none] (40) at (0.5, -0.375) {};
		\node [style=none] (41) at (-0.125, -0.375) {$P_k^{\text-1}$};
		\node [style=tensor, shape border rotate=180] (42) at (-3.5, 0) {};
		\node [style=none] (43) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=-180, out=0] (10.center) to (9.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (24.center) to (23.center);
		\draw [in=180, out=0] (26.center) to (25.center);
		\draw (38.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (40.center) to (39.center);
		\draw (34.center) to (33.center);
		\draw (43.center) to (42);
		\draw [in=180, out=-60] (42) to (24.center);
		\draw [in=180, out=15] (42) to (16.center);
		\draw [style=dashed, in=60, out=-180] (0.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueness-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1.75, 1.375) {};
		\node [style=none] (3) at (-1.75, 0.625) {};
		\node [style=none] (4) at (-2.25, 0.625) {};
		\node [style=none] (5) at (-2.25, 1.375) {};
		\node [style=none] (6) at (-2, 1) {$C_1$};
		\node [style=none] (11) at (-0.25, 0.625) {};
		\node [style=none] (12) at (-0.25, -0.125) {};
		\node [style=none] (13) at (-0.75, -0.125) {};
		\node [style=none] (14) at (-0.75, 0.625) {};
		\node [style=none] (15) at (-0.5, 0.25) {$C_k$};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (18) at (4, -0.375) {};
		\node [style=none] (19) at (4, -1.125) {};
		\node [style=none] (20) at (3.5, -1.125) {};
		\node [style=none] (21) at (3.5, -0.375) {};
		\node [style=none] (22) at (3.75, -0.75) {$C_d$};
		\node [style=none] (23) at (3.5, -1) {};
		\node [style=none] (25) at (3.5, -0.5) {};
		\node [style=none] (26) at (3.25, -0.25) {};
		\node [style=none] (27) at (2.25, -0.625) {$\vdots$};
		\node [style=none] (31) at (4, -0.75) {};
		\node [style=none] (32) at (4.25, -0.75) {};
		\node [style=none] (33) at (-1, 0.75) {};
		\node [style=none] (34) at (-0.75, 0.5) {};
		\node [style=none] (35) at (2.75, -0.25) {};
		\node [style=none] (36) at (2.5, 0) {};
		\node [style=none] (37) at (2.5, 0.375) {};
		\node [style=none] (38) at (2.5, -0.375) {};
		\node [style=none] (39) at (1.75, -0.375) {};
		\node [style=none] (40) at (1.75, 0.375) {};
		\node [style=none] (41) at (2.125, 0) {$C_{k+1}$};
		\node [style=none] (45) at (-0.25, 0.25) {};
		\node [style=none] (46) at (0, 0.25) {};
		\node [style=none] (47) at (0, 0.5) {};
		\node [style=none] (48) at (0, 0) {};
		\node [style=none] (49) at (0.75, 0) {};
		\node [style=none] (50) at (0.75, 0.5) {};
		\node [style=none] (51) at (0.75, 0.25) {};
		\node [style=none] (52) at (1, 0.25) {};
		\node [style=none] (53) at (0.375, 0.25) {$P_k^{\text-1}$};
		\node [style=none] (56) at (1, 0.5) {};
		\node [style=none] (57) at (1, 0) {};
		\node [style=none] (58) at (1.5, 0) {};
		\node [style=none] (59) at (1.5, 0.5) {};
		\node [style=none] (60) at (1.5, 0.25) {};
		\node [style=none] (61) at (1.75, 0.25) {};
		\node [style=none] (62) at (1.25, 0.25) {$P_k$};
		\node [style=none] (63) at (-2.25, 1.25) {};
		\node [style=none] (64) at (-2.25, 0.75) {};
		\node [style=none] (65) at (-2.25, 0) {};
		\node [style=tensor, shape border rotate=180] (66) at (-3, 0.625) {};
		\node [style=none] (67) at (-3.5, 0.625) {};
		\node [style=none] (69) at (1.75, -0.25) {};
		\node [style=none] (70) at (1.75, -1) {};
		\node [style=none, shape border rotate=180] (71) at (1.1, -1.5) {};
		\node [style=tensor, shape border rotate=180] (72) at (1.1, -0.625) {};
		\node [style=none] (73) at (4.25, -1.5) {};
		\node [style=none] (74) at (-2, 0.375) {$\vdots$};
		\node [style=none] (75) at (-1.25, 0.75) {...};
		\node [style=none] (76) at (3, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0] (1.center) to (0.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [in=180, out=0] (26.center) to (25.center);
		\draw [style=dashed] (32.center) to (31.center);
		\draw [in=0, out=180] (34.center) to (33.center);
		\draw (40.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=-180, out=0] (36.center) to (35.center);
		\draw (50.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw (46.center) to (45.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (61.center) to (60.center);
		\draw (67.center) to (66);
		\draw [in=180, out=-60] (66) to (65.center);
		\draw [in=180, out=15] (66) to (64.center);
		\draw [style=dashed, in=60, out=-180] (63.center) to (66);
		\draw (65.center) to (16.center);
		\draw [in=180, out=180, looseness=1.50] (71.center) to (72);
		\draw [in=-180, out=-45] (72) to (70.center);
		\draw [in=180, out=45] (72) to (69.center);
		\draw (70.center) to (23.center);
		\draw (73.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/untwine-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.375) {};
		\node [style=none] (1) at (0.5, -0.375) {};
		\node [style=none] (2) at (3.25, -0.375) {};
		\node [style=none] (3) at (3.25, 0.375) {};
		\node [style=none] (4) at (1.875, 0) {$\operatorname{untwine}(L,n,P)$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (7) at (0.1, 0.25) {$k$};
		\node [style=none] (8) at (4.4, 0) {$:=$};
		\node [style=none] (15) at (7.15, 0.25) {};
		\node [style=none] (16) at (7.15, -0.25) {};
		\node [style=none] (17) at (7.65, -0.25) {};
		\node [style=none] (18) at (7.65, 0.25) {};
		\node [style=none] (19) at (7.4, 0) {$L$};
		\node [style=none] (20) at (7.15, 0) {};
		\node [style=none] (21) at (7.4, -0.25) {};
		\node [style=none] (22) at (7.65, 0) {};
		\node [style=none] (23) at (5.4, 0.5) {};
		\node [style=none] (24) at (5.4, 0) {};
		\node [style=none] (25) at (6.15, 0) {};
		\node [style=none] (26) at (6.15, 0.5) {};
		\node [style=none] (27) at (5.775, 0.25) {$P^{-1}$};
		\node [style=none] (28) at (5.4, 0.25) {};
		\node [style=none] (29) at (5.65, 0) {};
		\node [style=none] (30) at (6.15, 0.25) {};
		\node [style=tensor, shape border rotate=0] (31) at (6.7, 0) {};
		\node [style=none] (32) at (5.2, 0.25) {};
		\node [style=none] (33) at (6.15, -0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (36) at (5.025, 0.25) {$k$};
		\node [style=none, font={\scriptsize}, text=gray] (37) at (5.025, -0.25) {$n$};
		\node [style=none] (38) at (0.5, -0.25) {};
		\node [style=none] (39) at (0.25, -0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (40) at (0.1, -0.25) {$n$};
		\node [style=none] (41) at (3.25, 0) {};
		\node [style=none] (42) at (3.5, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (43) at (3.65, 0) {$\ell$};
		\node [style=none] (44) at (5.2, -0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (46) at (8.275, 0) {$\ell$};
		\node [style=none] (48) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (31) to (20.center);
		\draw [in=135, out=0] (30.center) to (31);
		\draw (32.center) to (28.center);
		\draw [in=-135, out=0] (33.center) to (31);
		\draw (38.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (33.center);
		\draw (48.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/untwine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.95, 0.25) {};
		\node [style=none] (1) at (-2.95, -0.25) {};
		\node [style=none] (2) at (-0.2, -0.25) {};
		\node [style=none] (3) at (-0.2, 0.25) {};
		\node [style=none] (4) at (-1.575, 0) {$\operatorname{untwine}(L,n,P)$};
		\node [style=none] (5) at (-2.95, 0) {};
		\node [style=none] (6) at (-3.45, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (7) at (-3.25, 0.2) {$k$};
		\node [style=none] (8) at (0.95, 0) {$:=$};
		\node [style=none] (9) at (0.3, 0) {};
		\node [style=none] (10) at (-0.2, 0) {};
		\node [style=none, font={\scriptsize}, text=gray] (11) at (0, 0.2) {$\ell$};
		\node [style=none] (12) at (-1.55, -0.5) {};
		\node [style=none] (13) at (-1.55, -0.25) {};
		\node [style=none, font={\scriptsize}, text=gray] (14) at (-1.35, -0.425) {$n$};
		\node [style=none] (15) at (3.7, 0.125) {};
		\node [style=none] (16) at (3.7, -0.375) {};
		\node [style=none] (17) at (4.2, -0.375) {};
		\node [style=none] (18) at (4.2, 0.125) {};
		\node [style=none] (19) at (3.95, -0.125) {$L$};
		\node [style=none] (20) at (3.7, -0.125) {};
		\node [style=none] (21) at (3.95, -0.375) {};
		\node [style=none] (22) at (4.2, -0.125) {};
		\node [style=none] (23) at (1.95, 0.375) {};
		\node [style=none] (24) at (1.95, -0.125) {};
		\node [style=none] (25) at (2.7, -0.125) {};
		\node [style=none] (26) at (2.7, 0.375) {};
		\node [style=none] (27) at (2.325, 0.125) {$P^{-1}$};
		\node [style=none] (28) at (1.95, 0.125) {};
		\node [style=none] (29) at (2.2, -0.125) {};
		\node [style=none] (30) at (2.7, 0.125) {};
		\node [style=tensor, shape border rotate=0] (31) at (3.25, -0.125) {};
		\node [style=none] (32) at (1.5, 0.125) {};
		\node [style=none] (33) at (2.875, -0.625) {};
		\node [style=none] (34) at (4.75, -0.125) {};
		\node [style=none, font={\scriptsize}, text=gray] (35) at (4.5, 0.075) {$\ell$};
		\node [style=none, font={\scriptsize}, text=gray] (36) at (1.75, 0.325) {$k$};
		\node [style=none, font={\scriptsize}, text=gray] (37) at (2.625, -0.425) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (31) to (20.center);
		\draw [in=135, out=0] (30.center) to (31);
		\draw (32.center) to (28.center);
		\draw [in=-135, out=90] (33.center) to (31);
		\draw (34.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vector-as-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, shape border rotate=180] (1) at (-0.55, 0.25) {};
		\node [style=none] (2) at (-1.3, 0.5) {};
		\node [style=none] (3) at (-1.3, 0) {};
		\node [style=none] (4) at (-0.8, 0) {};
		\node [style=none] (5) at (-0.8, 0.5) {};
		\node [style=none] (6) at (-1.05, 0.25) {$\vec T^\intercal$};
		\node [style=none] (7) at (-0.8, 0.25) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (1.375, 0.5) {};
		\node [style=none] (13) at (1.375, 0) {};
		\node [style=none] (14) at (1.875, 0) {};
		\node [style=none] (15) at (1.875, 0.5) {};
		\node [style=none] (16) at (1.375, 0.25) {};
		\node [style=none] (17) at (1.875, 0.25) {};
		\node [style=none, shape border rotate=180] (18) at (2.125, 0.25) {};
		\node [style=tensor, shape border rotate=180] (19) at (1, 0) {};
		\node [style=none] (20) at (2.125, -0.25) {};
		\node [style=none] (21) at (1.375, -0.25) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (1.625, 0.25) {$\vec T^\intercal$};
		\node [style=none] (24) at (-0.55, -0.25) {};
		\node [style=none] (25) at (-1.675, -0.25) {};
		\node [style=none] (26) at (0, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (1.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (12.center);
		\draw (18.center) to (17.center);
		\draw [style=dashed, in=60, out=180] (16.center) to (19);
		\draw (21.center) to (20.center);
		\draw [in=-45, out=180] (21.center) to (19);
		\draw (22.center) to (19);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vectorisation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-0.75, 0) {$\vec T$};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=none] (9) at (2, 0.425) {};
		\node [style=none] (10) at (1.875, 0.425) {};
		\node [style=none] (11) at (1.875, 0.525) {};
		\node [style=none] (12) at (1.875, 0.025) {};
		\node [style=none] (13) at (1.375, 0.025) {};
		\node [style=none] (14) at (1.375, 0.525) {};
		\node [style=none] (15) at (1.375, 0.425) {};
		\node [style=none] (16) at (1.625, 0.275) {$T$};
		\node [style=none] (17) at (2, 0.125) {};
		\node [style=none] (18) at (1.875, 0.125) {};
		\node [style=none] (19) at (1.375, 0.125) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (2, -0.125) {};
		\node [style=none] (24) at (2, -0.425) {};
		\node [style=none] (25) at (1.375, -0.125) {};
		\node [style=none] (26) at (1.375, -0.425) {};
		\node [style=none] (27) at (1.375, -0.425) {};
		\node [style=none] (28) at (1.375, -0.125) {};
		\node [style=tensor, shape border rotate=180] (30) at (0.875, 0) {};
		\node [style=none, rotate=90] (31) at (1.625, -0.275) {...};
		\node [style=none, rotate=90] (32) at (1.95, 0.275) {...};
		\node [style=none, rotate=90] (33) at (1.3, 0.275) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (1.center) to (0.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (10.center) to (9.center);
		\draw (18.center) to (17.center);
		\draw [bend left=270] (23.center) to (9.center);
		\draw [bend left=90] (17.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (26.center) to (24.center);
		\draw [in=180, out=-15] (30) to (28.center);
		\draw [in=-180, out=60] (30) to (15.center);
		\draw [in=180, out=15] (30) to (19.center);
		\draw (22.center) to (30);
		\draw [in=180, out=-60] (30) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vectorisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.25) {$T$};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (14) at (0.725, -0.125) {...};
		\node [style=none] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (-2.5, -0.25) {};
		\node [style=none] (19) at (-2.5, 0.25) {};
		\node [style=none] (20) at (-2, 0.25) {};
		\node [style=none] (21) at (-2.25, 0) {$\vec T$};
		\node [style=none] (23) at (-3, 0) {};
		\node [style=none] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-1.5, 0) {$:=$};
		\node [style=tensor, shape border rotate=180] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (26);
		\draw [in=-30, out=-90, looseness=0.75] (12.center) to (26);
		\draw [in=-90, out=15, looseness=0.75] (26) to (9.center);
		\draw [in=-90, out=30, looseness=0.75] (26) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

